Locally Most Powerful Invariant Tests for Correlation and Sphericity of Gaussian Vectors

In this paper we study the existence of locally most powerful invariant tests (LMPIT) for the problem of testing the covariance structure of a set of Gaussian random vectors. The LMPIT is the optimal test for the case of close hypotheses, among those satisfying the invariances of the problem, and in practical scenarios can provide better performance than the typically used generalized likelihood ratio test (GLRT). The derivation of the LMPIT usually requires one to find the maximal invariant statistic for the detection problem and then derive its distribution under both hypotheses, which in general is a rather involved procedure. As an alternative, Wijsman's theorem provides the ratio of the maximal invariant densities without even finding an explicit expression for the maximal invariant. We first consider the problem of testing whether a set of $N$-dimensional Gaussian random vectors are uncorrelated or not, and show that the LMPIT is given by the Frobenius norm of the sample coherence matrix. Second, we study the case in which the vectors under the null hypothesis are uncorrelated and identically distributed, that is, the sphericity test for Gaussian vectors, for which we show that the LMPIT is given by the Frobenius norm of a normalized version of the sample covariance matrix. Finally, some numerical examples illustrate the performance of the proposed tests, which provide better results than their GLRT counterparts.

==> figure1.tikz <==
\begin{tikzpicture}[scale=0.75,cap=butt]
  
  % Arrows from input to covariance matrices
  \draw[-triangle 60,black,thick] (-6,1.3) node[left,black] {$\x_1$}  -- (-3.7,1.3) ;
  \draw[-triangle 60,black,thick] (-6,-1.3) node[left,black] {$\x_L$} -- (-3.7,-1.3) ;
  
  % vdots
  \node at (-5.75,0) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (-5.75,0.3) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (-5.75,-0.3) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
    
  % Individual covariance matrices
  \node at (-3,1.375) [draw=none,fill=none,rotate=0,align=center] {$\hat{\R}_{11}$};
  \node at (-3,-1.235) [draw=none,fill=none,rotate=0,align=center] {$\hat{\R}_{LL}$};
  \draw[black,thick] (-3.7,-2) --  (-3.7,-0.6) -- (-2.3,-0.6) -- (-2.3,-2) -- cycle;
  \draw[black,thick] (-3.7,2) --  (-3.7,0.6) -- (-2.3,0.6) -- (-2.3,2) -- cycle;
  
  % Arrows from input to Whitening
  \draw[*-triangle 60,black,thick] (-5,-1.45) -- (-5,3.5) -- (3,3.5);
  \draw[*-triangle 60,black,thick] (-5.5,1.15) -- (-5.5,6.15) -- (3,6.15);
  
  \draw[*-triangle 60,black,thick] (-4.5,1.43) -- (-4.5,-3.5) -- (3,-3.5);
  \draw[*-triangle 60,black,thick] (-5.5,-1.17) -- (-5.5,-6.15) -- (3,-6.15);
  
  % Arrows from input to ML under H0  
  \draw[-triangle 60,black,thick] (-2.3,1.3) -- (-0.7,1.3) ;
  \draw[-triangle 60,black,thick] (-2.3,-1.3) -- (-0.7,-1.3) ;
  
  % vdots
  \node at (-1.1,0) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (-1.1,0.3) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (-1.1,-0.3) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  
  % ML estimate under H_0
  \node at (0.15,0) [draw=none,fill=none,rotate=0,align=center] {$\displaystyle \frac{1}{L}\sum$};
  \draw[black,thick] (-0.7,-2) --  (-0.7,2) -- (1,2) -- (1,-2) -- cycle;
  
  % Whitening generalized sphericity
  \draw[black,thick] (3,6.85) --  (3,5.45) -- (4.55,5.45) -- (4.55,6.85) -- cycle;
  \draw[black,thick] (3,4.2) --  (3,2.8) -- (4.55,2.8) -- (4.55,4.2) -- cycle;
  \node at (3.78,6.15) [draw=none,fill=none,rotate=0,align=center] {Whiten};
  \node at (3.78,3.5) [draw=none,fill=none,rotate=0,align=center] {Whiten};
  
  % Arrow from covariance to whitening of Generalized sphericity
  \draw[-triangle 60,black,thick] (1,0) -- (1.9,0) -- (1.9,5.05) -- (3.7,5.05) -- (3.7,5.45) ;
  \draw[*-triangle 60,black,thick] (1.75,2.4) -- (3.7,2.4) -- (3.7,2.8) ;
  
  % Whitening generalized correlation
  \draw[black,thick] (3,-6.85) --  (3,-5.45) -- (4.55,-5.45) -- (4.55,-6.85) -- cycle;
  \draw[black,thick] (3,-4.2) --  (3,-2.8) -- (4.55,-2.8) -- (4.55,-4.2) -- cycle;
  \node at (3.78,-6.15) [draw=none,fill=none,rotate=0,align=center] {Whiten};
  \node at (3.78,-3.5) [draw=none,fill=none,rotate=0,align=center] {Whiten};
  
  % Arrow from covariance to whitening of Generalized correlation
  \draw[*-triangle 60,black,thick] (-2,-1.17) -- (-2,-5.05) -- (3.7,-5.05) -- (3.7,-5.45) ;
  \draw[*-triangle 60,black,thick] (-1.7,1.43) -- (-1.7,-2.4) -- (3.7,-2.4) -- (3.7,-2.8) ;
  
  % Joint covariance matrix generalized correlation
  \node at (7.2,-4.825) [draw=none,fill=none,rotate=0,align=center] {$\hat{\R}$};
  \draw[black,thick] (6.5,-6.85) --  (6.5,-2.8) -- (7.9,-2.8) -- (7.9,-6.85) -- cycle;
  
  % vdots
  \node at (5.8,-4.825) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (5.8,-5.125) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (5.8,-4.525) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  
  % Arrow from whitening to covariance matrix of Generalized correlation
  \draw[-triangle 60,black,thick] (4.55,-6.15) -- (6.5,-6.15) ;
  \draw[-triangle 60,black,thick] (4.55,-3.5) -- (6.5,-3.5) ;
  
  % Joint covariance matrix generalized sphericity
  \node at (7.2,4.825) [draw=none,fill=none,rotate=0,align=center] {$\hat{\R}$};
  \draw[black,thick] (6.5,6.85) --  (6.5,2.8) -- (7.9,2.8) -- (7.9,6.85) -- cycle;
  
  % vdots
  \node at (5.8,4.825) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (5.8,5.125) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  \node at (5.8,4.525) [circle,fill=black,rotate=90,align=center,inner sep=0pt,minimum size=1.5pt] {};
  
  % Arrow from whitening to covariance matrix of Generalized sphericity
  \draw[-triangle 60,black,thick] (4.55,6.15) -- (6.5,6.15) ;
  \draw[-triangle 60,black,thick] (4.55,3.5) -- (6.5,3.5) ;
  
  % Arrow from joint covariance matrix to Frobenius norm of generalized correlation
  \draw[-triangle 60,black,thick] (7.9,-4.825) -- (9.5,-4.825) ;
  
  % Frobenius norm
  \node at (10.3,-4.825) [draw=none,fill=none,rotate=0,align=center] {$\|\cdot\|^2$};
  \draw[black,thick] (9.5,-5.625) --  (9.5,-4.025) -- (11.1,-4.025) -- (11.1,-5.625) -- cycle;
  
  % Arrow from joint covariance matrix to Frobenius norm of generalized sphericity
  \draw[-triangle 60,black,thick] (11.1,-4.825) -- (12.4,-4.825) node[right,black] {LMPIT for Correlation} ;
  
  % Arrow from joint covariance matrix to Frobenius norm of generalized sphericity
  \draw[-triangle 60,black,thick] (7.9,4.825) -- (9.5,4.825) ;
  
  % Frobenius norm
  \node at (10.3,4.825) [draw=none,fill=none,rotate=0,align=center] {$\|\cdot\|^2$};
  \draw[black,thick] (9.5,5.625) --  (9.5,4.025) -- (11.1,4.025) -- (11.1,5.625) -- cycle;
  
  % Arrow from joint covariance matrix to Frobenius norm of generalized sphericity
  \draw[-triangle 60,black,thick] (11.1,4.825) -- (12.4,4.825) node[right,black] {LMPIT for Sphericity} ;
  
\end{tikzpicture}

==> figure3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
scale only axis,
width=7cm,
height=5.25cm,
xmin=0.0001, xmax=1,
ymin=0.0001, ymax=1,
xlabel={$p_{\textrm{fa}}$},
ylabel={$p_{\textrm{m}}$},
axis on top,
legend entries={LMPIT,GLRT},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]
\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.851789)(0.000100868,0.851356)(0.000101744,0.84998)(0.000102628,0.849348)(0.000103519,0.849092)(0.000104418,0.849092)(0.000105324,0.848751)(0.000106239,0.848499)(0.000107161,0.84726)(0.000108092,0.845531)(0.00010903,0.844461)(0.000109977,0.843989)(0.000110932,0.843951)(0.000111895,0.843407)(0.000112867,0.843158)(0.000113847,0.842665)(0.000114835,0.842305)(0.000115832,0.842017)(0.000116838,0.841909)(0.000117853,0.841742)(0.000118876,0.841408)(0.000119908,0.841152)(0.000120949,0.841004)(0.000121999,0.840857)(0.000123059,0.840728)(0.000124127,0.840648)(0.000125205,0.840555)(0.000126292,0.840426)(0.000127389,0.840364)(0.000128495,0.839036)(0.000129611,0.838993)(0.000130736,0.838972)(0.000131871,0.838706)(0.000133016,0.837673)(0.000134171,0.837396)(0.000135336,0.837269)(0.000136511,0.83621)(0.000137697,0.835909)(0.000138892,0.832504)(0.000140098,0.832283)(0.000141315,0.831962)(0.000142542,0.83183)(0.00014378,0.831523)(0.000145028,0.831467)(0.000146287,0.830572)(0.000147557,0.829499)(0.000148839,0.828769)(0.000150131,0.828114)(0.000151435,0.827786)(0.00015275,0.826192)(0.000154076,0.825874)(0.000155414,0.825029)(0.000156763,0.824402)(0.000158124,0.823928)(0.000159497,0.823402)(0.000160882,0.822518)(0.000162279,0.82224)(0.000163688,0.821244)(0.00016511,0.820497)(0.000166543,0.81998)(0.000167989,0.819601)(0.000169448,0.81946)(0.000170919,0.819115)(0.000172403,0.818574)(0.0001739,0.818207)(0.00017541,0.81789)(0.000176933,0.817161)(0.00017847,0.817142)(0.000180019,0.816792)(0.000181582,0.816349)(0.000183159,0.816316)(0.000184749,0.815868)(0.000186354,0.815802)(0.000187972,0.815039)(0.000189604,0.814846)(0.00019125,0.814734)(0.000192911,0.814146)(0.000194586,0.814034)(0.000196275,0.813779)(0.00019798,0.813547)(0.000199699,0.813343)(0.000201433,0.813132)(0.000203182,0.812521)(0.000204946,0.812091)(0.000206726,0.811175)(0.000208521,0.810585)(0.000210331,0.809959)(0.000212157,0.808953)(0.000214,0.808787)(0.000215858,0.808445)(0.000217732,0.807904)(0.000219623,0.80744)(0.00022153,0.80722)(0.000223453,0.807128)(0.000225393,0.806273)(0.00022735,0.806053)(0.000229325,0.80544)(0.000231316,0.805005)(0.000233324,0.804462)(0.00023535,0.804217)(0.000237394,0.80357)(0.000239455,0.802676)(0.000241534,0.801949)(0.000243631,0.801587)(0.000245747,0.801269)(0.000247881,0.801154)(0.000250033,0.801018)(0.000252204,0.800432)(0.000254394,0.800113)(0.000256603,0.798059)(0.000258831,0.797624)(0.000261078,0.796929)(0.000263345,0.79676)(0.000265632,0.795812)(0.000267938,0.794942)(0.000270265,0.794504)(0.000272612,0.794081)(0.000274979,0.793911)(0.000277366,0.79362)(0.000279775,0.793113)(0.000282204,0.79245)(0.000284654,0.791816)(0.000287126,0.790834)(0.000289619,0.790417)(0.000292134,0.789316)(0.000294671,0.788799)(0.000297229,0.78873)(0.00029981,0.787609)(0.000302413,0.787417)(0.000305039,0.785699)(0.000307688,0.785008)(0.000310359,0.784577)(0.000313054,0.783131)(0.000315772,0.782418)(0.000318514,0.782092)(0.00032128,0.781774)(0.00032407,0.781357)(0.000326883,0.780882)(0.000329722,0.780114)(0.000332585,0.779674)(0.000335473,0.77926)(0.000338386,0.778136)(0.000341324,0.777765)(0.000344287,0.777284)(0.000347277,0.77586)(0.000350292,0.77516)(0.000353334,0.774975)(0.000356402,0.774539)(0.000359496,0.77374)(0.000362618,0.773374)(0.000365767,0.773111)(0.000368943,0.772581)(0.000372146,0.771856)(0.000375377,0.771093)(0.000378637,0.76999)(0.000381924,0.769807)(0.000385241,0.769293)(0.000388586,0.768148)(0.00039196,0.766741)(0.000395363,0.76602)(0.000398796,0.765397)(0.000402259,0.76436)(0.000405752,0.763775)(0.000409275,0.763231)(0.000412829,0.762037)(0.000416413,0.761784)(0.000420029,0.761195)(0.000423676,0.759856)(0.000427355,0.759157)(0.000431065,0.758466)(0.000434808,0.758221)(0.000438584,0.757464)(0.000442392,0.757292)(0.000446233,0.756367)(0.000450108,0.756117)(0.000454016,0.755005)(0.000457958,0.754658)(0.000461935,0.753236)(0.000465946,0.752718)(0.000469992,0.752096)(0.000474073,0.751305)(0.000478189,0.751049)(0.000482341,0.750212)(0.000486529,0.748895)(0.000490754,0.74783)(0.000495015,0.747146)(0.000499313,0.746172)(0.000503649,0.74525)(0.000508022,0.744473)(0.000512433,0.743827)(0.000516882,0.742928)(0.00052137,0.741749)(0.000525898,0.740916)(0.000530464,0.740009)(0.00053507,0.739214)(0.000539716,0.738169)(0.000544402,0.737739)(0.000549129,0.737257)(0.000553897,0.736777)(0.000558707,0.736016)(0.000563558,0.7354)(0.000568451,0.733997)(0.000573387,0.733394)(0.000578366,0.732869)(0.000583388,0.731946)(0.000588453,0.731475)(0.000593563,0.730265)(0.000598717,0.729121)(0.000603916,0.728403)(0.000609159,0.727542)(0.000614449,0.726845)(0.000619784,0.725806)(0.000625165,0.724765)(0.000630594,0.723817)(0.000636069,0.723352)(0.000641592,0.722362)(0.000647163,0.721815)(0.000652782,0.721178)(0.000658451,0.720715)(0.000664168,0.720017)(0.000669935,0.719386)(0.000675752,0.718708)(0.000681619,0.718222)(0.000687538,0.717212)(0.000693508,0.716458)(0.000699529,0.715853)(0.000705603,0.71523)(0.00071173,0.713993)(0.00071791,0.713274)(0.000724144,0.712365)(0.000730431,0.711442)(0.000736774,0.710209)(0.000743171,0.709019)(0.000749624,0.708453)(0.000756133,0.707471)(0.000762699,0.706973)(0.000769321,0.706)(0.000776001,0.705337)(0.000782739,0.705046)(0.000789536,0.703976)(0.000796391,0.703574)(0.000803306,0.702959)(0.000810281,0.702028)(0.000817317,0.701309)(0.000824414,0.700405)(0.000831572,0.699259)(0.000838793,0.697762)(0.000846076,0.69555)(0.000853422,0.694034)(0.000860832,0.692943)(0.000868307,0.692319)(0.000875847,0.690304)(0.000883452,0.6895)(0.000891123,0.688469)(0.00089886,0.687233)(0.000906665,0.68608)(0.000914537,0.68542)(0.000922478,0.684494)(0.000930488,0.684127)(0.000938568,0.683204)(0.000946717,0.682054)(0.000954938,0.68116)(0.000963229,0.680019)(0.000971593,0.678882)(0.000980029,0.677987)(0.000988539,0.676338)(0.000997122,0.675131)(0.00100578,0.673694)(0.00101451,0.672255)(0.00102332,0.671743)(0.00103221,0.670028)(0.00104117,0.668887)(0.00105021,0.668405)(0.00105933,0.667461)(0.00106853,0.666671)(0.00107781,0.666005)(0.00108716,0.665193)(0.0010966,0.664349)(0.00110613,0.663285)(0.00111573,0.662436)(0.00112542,0.661437)(0.00113519,0.660787)(0.00114505,0.659916)(0.00115499,0.659232)(0.00116502,0.658679)(0.00117513,0.658065)(0.00118534,0.657004)(0.00119563,0.656552)(0.00120601,0.655807)(0.00121648,0.654979)(0.00122705,0.653399)(0.0012377,0.652438)(0.00124845,0.651887)(0.00125929,0.650938)(0.00127022,0.650096)(0.00128125,0.649413)(0.00129238,0.648298)(0.0013036,0.646833)(0.00131492,0.645928)(0.00132634,0.645036)(0.00133785,0.643547)(0.00134947,0.642557)(0.00136119,0.641961)(0.001373,0.641328)(0.00138493,0.640158)(0.00139695,0.639573)(0.00140908,0.63891)(0.00142132,0.637923)(0.00143366,0.637046)(0.00144611,0.636259)(0.00145866,0.635271)(0.00147133,0.634363)(0.0014841,0.633032)(0.00149699,0.632197)(0.00150999,0.630914)(0.0015231,0.629895)(0.00153633,0.62884)(0.00154966,0.627773)(0.00156312,0.626775)(0.00157669,0.625722)(0.00159038,0.624326)(0.00160419,0.623784)(0.00161812,0.622906)(0.00163217,0.622074)(0.00164634,0.621171)(0.00166064,0.620247)(0.00167506,0.619268)(0.0016896,0.618289)(0.00170427,0.617073)(0.00171907,0.616046)(0.001734,0.615477)(0.00174906,0.614576)(0.00176424,0.613718)(0.00177956,0.612761)(0.00179501,0.61162)(0.0018106,0.610577)(0.00182632,0.609079)(0.00184218,0.607856)(0.00185817,0.607179)(0.00187431,0.606412)(0.00189058,0.604328)(0.001907,0.603235)(0.00192356,0.601629)(0.00194026,0.600874)(0.00195711,0.600104)(0.0019741,0.599532)(0.00199124,0.598412)(0.00200853,0.597764)(0.00202597,0.596533)(0.00204356,0.595577)(0.00206131,0.595038)(0.00207921,0.594203)(0.00209726,0.593497)(0.00211547,0.592403)(0.00213384,0.591304)(0.00215237,0.590018)(0.00217106,0.588896)(0.00218991,0.588045)(0.00220892,0.586817)(0.0022281,0.586185)(0.00224745,0.585253)(0.00226696,0.584414)(0.00228665,0.583506)(0.0023065,0.582512)(0.00232653,0.581533)(0.00234673,0.580642)(0.00236711,0.579515)(0.00238766,0.578316)(0.00240839,0.577371)(0.0024293,0.576361)(0.0024504,0.575395)(0.00247167,0.574293)(0.00249314,0.572855)(0.00251478,0.572116)(0.00253662,0.570931)(0.00255864,0.569992)(0.00258086,0.569101)(0.00260327,0.568097)(0.00262588,0.566445)(0.00264868,0.564833)(0.00267167,0.563594)(0.00269487,0.562595)(0.00271827,0.561536)(0.00274187,0.560949)(0.00276568,0.560056)(0.0027897,0.55917)(0.00281392,0.557984)(0.00283835,0.556737)(0.002863,0.555571)(0.00288786,0.554107)(0.00291293,0.55319)(0.00293823,0.552186)(0.00296374,0.55113)(0.00298947,0.5501)(0.00301543,0.548827)(0.00304161,0.54788)(0.00306802,0.546694)(0.00309466,0.545833)(0.00312153,0.544509)(0.00314864,0.543591)(0.00317598,0.542517)(0.00320355,0.541487)(0.00323137,0.540824)(0.00325943,0.539782)(0.00328773,0.538777)(0.00331628,0.537908)(0.00334507,0.536523)(0.00337412,0.535471)(0.00340341,0.534538)(0.00343297,0.533476)(0.00346278,0.532201)(0.00349284,0.530851)(0.00352317,0.529665)(0.00355376,0.528632)(0.00358462,0.527496)(0.00361574,0.526402)(0.00364714,0.52513)(0.00367881,0.523957)(0.00371075,0.522618)(0.00374297,0.521587)(0.00377547,0.52058)(0.00380825,0.519448)(0.00384132,0.518361)(0.00387468,0.517272)(0.00390832,0.515914)(0.00394225,0.514669)(0.00397649,0.5135)(0.00401101,0.51255)(0.00404584,0.511532)(0.00408097,0.510569)(0.00411641,0.509455)(0.00415215,0.508593)(0.0041882,0.507299)(0.00422457,0.50625)(0.00426125,0.505097)(0.00429825,0.50361)(0.00433557,0.502496)(0.00437322,0.501294)(0.00441119,0.500371)(0.00444949,0.499599)(0.00448813,0.498629)(0.0045271,0.497409)(0.00456641,0.496078)(0.00460606,0.495115)(0.00464605,0.494085)(0.00468639,0.49294)(0.00472708,0.491713)(0.00476813,0.490556)(0.00480953,0.489253)(0.00485129,0.487829)(0.00489341,0.486671)(0.0049359,0.485919)(0.00497876,0.484973)(0.00502199,0.483563)(0.0050656,0.482673)(0.00510958,0.481643)(0.00515395,0.480641)(0.0051987,0.479574)(0.00524384,0.478413)(0.00528937,0.477166)(0.0053353,0.476147)(0.00538163,0.475151)(0.00542836,0.474025)(0.00547549,0.472958)(0.00552303,0.471982)(0.00557099,0.471011)(0.00561936,0.469853)(0.00566816,0.468814)(0.00571737,0.467986)(0.00576702,0.466495)(0.00581709,0.465407)(0.0058676,0.464106)(0.00591855,0.462968)(0.00596994,0.462107)(0.00602178,0.461005)(0.00607406,0.459766)(0.0061268,0.458663)(0.00618,0.457293)(0.00623366,0.456142)(0.00628779,0.454905)(0.00634239,0.453849)(0.00639746,0.452641)(0.00645301,0.451292)(0.00650904,0.450104)(0.00656556,0.449068)(0.00662257,0.448015)(0.00668007,0.446944)(0.00673807,0.446089)(0.00679658,0.444691)(0.00685559,0.443629)(0.00691512,0.44243)(0.00697516,0.441253)(0.00703573,0.439971)(0.00709682,0.438954)(0.00715844,0.437707)(0.0072206,0.4363)(0.0072833,0.434805)(0.00734654,0.433526)(0.00741033,0.432331)(0.00747467,0.43131)(0.00753957,0.430084)(0.00760504,0.429019)(0.00767107,0.427806)(0.00773768,0.426609)(0.00780487,0.425477)(0.00787264,0.424395)(0.00794099,0.423173)(0.00800995,0.422117)(0.0080795,0.42084)(0.00814965,0.419536)(0.00822041,0.418425)(0.00829179,0.417062)(0.00836379,0.416008)(0.00843641,0.414714)(0.00850966,0.413583)(0.00858355,0.412348)(0.00865808,0.411302)(0.00873326,0.410102)(0.00880909,0.409141)(0.00888558,0.407932)(0.00896273,0.406975)(0.00904056,0.405803)(0.00911906,0.404442)(0.00919824,0.403285)(0.00927811,0.402354)(0.00935867,0.401167)(0.00943993,0.39984)(0.0095219,0.39857)(0.00960457,0.397436)(0.00968797,0.396204)(0.00977209,0.395028)(0.00985694,0.39385)(0.00994253,0.392647)(0.0100289,0.391619)(0.0101159,0.39049)(0.0102038,0.389457)(0.0102924,0.388298)(0.0103817,0.387041)(0.0104719,0.385746)(0.0105628,0.384479)(0.0106545,0.382979)(0.010747,0.382027)(0.0108404,0.380849)(0.0109345,0.379456)(0.0110294,0.378577)(0.0111252,0.377382)(0.0112218,0.376046)(0.0113192,0.374808)(0.0114175,0.373506)(0.0115167,0.372225)(0.0116167,0.370884)(0.0117175,0.369698)(0.0118193,0.368387)(0.0119219,0.367211)(0.0120254,0.366115)(0.0121298,0.364842)(0.0122352,0.36357)(0.0123414,0.362354)(0.0124486,0.361176)(0.0125566,0.359926)(0.0126657,0.358445)(0.0127756,0.357133)(0.0128866,0.355701)(0.0129985,0.354681)(0.0131113,0.353388)(0.0132252,0.351938)(0.01334,0.350624)(0.0134559,0.349364)(0.0135727,0.348054)(0.0136905,0.34677)(0.0138094,0.34579)(0.0139293,0.344592)(0.0140503,0.343425)(0.0141723,0.342315)(0.0142953,0.341115)(0.0144194,0.339792)(0.0145447,0.338684)(0.0146709,0.337439)(0.0147983,0.336352)(0.0149268,0.335247)(0.0150564,0.334051)(0.0151872,0.333018)(0.015319,0.331893)(0.0154521,0.330602)(0.0155862,0.329421)(0.0157216,0.328231)(0.0158581,0.327016)(0.0159958,0.325656)(0.0161347,0.32419)(0.0162748,0.322998)(0.0164161,0.321977)(0.0165586,0.320556)(0.0167024,0.319529)(0.0168474,0.31835)(0.0169937,0.316881)(0.0171413,0.315746)(0.0172901,0.314576)(0.0174402,0.313467)(0.0175917,0.312148)(0.0177444,0.311003)(0.0178985,0.309961)(0.0180539,0.308827)(0.0182106,0.30759)(0.0183688,0.306334)(0.0185283,0.305254)(0.0186891,0.303921)(0.0188514,0.302648)(0.0190151,0.301582)(0.0191802,0.300334)(0.0193468,0.299032)(0.0195147,0.297917)(0.0196842,0.296718)(0.0198551,0.295589)(0.0200275,0.294401)(0.0202014,0.293274)(0.0203768,0.292083)(0.0205538,0.290818)(0.0207322,0.289596)(0.0209122,0.288543)(0.0210938,0.287269)(0.021277,0.286056)(0.0214617,0.285034)(0.0216481,0.2837)(0.021836,0.282504)(0.0220256,0.281385)(0.0222169,0.280116)(0.0224098,0.278654)(0.0226044,0.277403)(0.0228007,0.276332)(0.0229986,0.275162)(0.0231983,0.273978)(0.0233998,0.27294)(0.0236029,0.271873)(0.0238079,0.270568)(0.0240146,0.269383)(0.0242231,0.268034)(0.0244335,0.26689)(0.0246456,0.265718)(0.0248596,0.26448)(0.0250755,0.263145)(0.0252932,0.26202)(0.0255128,0.260857)(0.0257343,0.259532)(0.0259578,0.258397)(0.0261832,0.257195)(0.0264105,0.256091)(0.0266399,0.255154)(0.0268712,0.253954)(0.0271045,0.252776)(0.0273398,0.251579)(0.0275772,0.250441)(0.0278167,0.249256)(0.0280582,0.247929)(0.0283018,0.246779)(0.0285476,0.245627)(0.0287955,0.244465)(0.0290455,0.243292)(0.0292977,0.242185)(0.0295521,0.24111)(0.0298087,0.239916)(0.0300675,0.238693)(0.0303286,0.237532)(0.0305919,0.236213)(0.0308576,0.235077)(0.0311255,0.234125)(0.0313958,0.233025)(0.0316684,0.231814)(0.0319434,0.230727)(0.0322207,0.229523)(0.0325005,0.228545)(0.0327827,0.227284)(0.0330673,0.226097)(0.0333545,0.225037)(0.0336441,0.224028)(0.0339362,0.222885)(0.0342309,0.221828)(0.0345281,0.220578)(0.0348279,0.219465)(0.0351303,0.218237)(0.0354354,0.217112)(0.035743,0.216069)(0.0360534,0.214957)(0.0363664,0.213936)(0.0366822,0.212718)(0.0370007,0.211612)(0.037322,0.210456)(0.0376461,0.209251)(0.037973,0.20809)(0.0383027,0.207055)(0.0386353,0.206022)(0.0389707,0.204741)(0.0393091,0.203524)(0.0396504,0.202482)(0.0399947,0.201352)(0.040342,0.200252)(0.0406923,0.199127)(0.0410456,0.198047)(0.041402,0.19693)(0.0417615,0.195854)(0.0421241,0.194877)(0.0424899,0.193767)(0.0428588,0.192665)(0.0432309,0.191657)(0.0436063,0.190513)(0.043985,0.189468)(0.0443669,0.188437)(0.0447521,0.187283)(0.0451407,0.186241)(0.0455326,0.185168)(0.045928,0.184168)(0.0463268,0.183206)(0.0467291,0.182176)(0.0471348,0.181107)(0.0475441,0.180115)(0.0479569,0.179054)(0.0483733,0.178171)(0.0487933,0.177165)(0.049217,0.176057)(0.0496444,0.1751)(0.0500754,0.173998)(0.0505102,0.173079)(0.0509488,0.171952)(0.0513912,0.170973)(0.0518374,0.169915)(0.0522875,0.168793)(0.0527415,0.167885)(0.0531995,0.166876)(0.0536614,0.165852)(0.0541274,0.164772)(0.0545973,0.163724)(0.0550714,0.162752)(0.0555496,0.161788)(0.0560319,0.160837)(0.0565184,0.159863)(0.0570092,0.158771)(0.0575042,0.157686)(0.0580035,0.156625)(0.0585072,0.155635)(0.0590152,0.154579)(0.0595276,0.153584)(0.0600445,0.152539)(0.0605658,0.151531)(0.0610917,0.150678)(0.0616222,0.149719)(0.0621573,0.14869)(0.062697,0.147709)(0.0632414,0.146727)(0.0637905,0.145844)(0.0643444,0.144825)(0.0649031,0.143898)(0.0654666,0.142907)(0.0660351,0.141975)(0.0666085,0.140973)(0.0671868,0.14004)(0.0677702,0.139062)(0.0683587,0.138115)(0.0689522,0.13725)(0.0695509,0.136189)(0.0701548,0.135219)(0.070764,0.134138)(0.0713784,0.133237)(0.0719982,0.132296)(0.0726234,0.131269)(0.0732539,0.130294)(0.07389,0.129338)(0.0745316,0.128414)(0.0751788,0.127468)(0.0758315,0.126436)(0.07649,0.125523)(0.0771541,0.124546)(0.0778241,0.123626)(0.0784998,0.122746)(0.0791814,0.121901)(0.0798689,0.120973)(0.0805625,0.120024)(0.081262,0.119126)(0.0819676,0.118236)(0.0826793,0.117388)(0.0833972,0.116481)(0.0841213,0.115588)(0.0848518,0.114806)(0.0855885,0.11391)(0.0863317,0.113081)(0.0870813,0.112216)(0.0878374,0.111276)(0.0886001,0.110417)(0.0893694,0.109575)(0.0901454,0.108638)(0.0909282,0.107806)(0.0917177,0.106944)(0.0925141,0.106123)(0.0933174,0.105258)(0.0941276,0.10446)(0.0949449,0.103672)(0.0957693,0.102805)(0.0966009,0.101912)(0.0974397,0.101089)(0.0982858,0.100296)(0.0991392,0.099416)(0.1,0.098575)(0.1045,0.094437)(0.109,0.090607)(0.1135,0.086908)(0.118,0.083456)(0.1225,0.080213)(0.127,0.077168)(0.1315,0.074283)(0.136,0.07151)(0.1405,0.068903)(0.145,0.066303)(0.1495,0.063959)(0.154,0.061569)(0.1585,0.059347)(0.163,0.057326)(0.1675,0.055335)(0.172,0.053479)(0.1765,0.051604)(0.181,0.049876)(0.1855,0.048109)(0.19,0.046496)(0.1945,0.044956)(0.199,0.043463)(0.2035,0.042043)(0.208,0.040651)(0.2125,0.03932)(0.217,0.038052)(0.2215,0.036835)(0.226,0.035629)(0.2305,0.034528)(0.235,0.033376)(0.2395,0.032354)(0.244,0.03135)(0.2485,0.030443)(0.253,0.029485)(0.2575,0.028533)(0.262,0.027657)(0.2665,0.026818)(0.271,0.025999)(0.2755,0.025222)(0.28,0.024475)(0.2845,0.023755)(0.289,0.022995)(0.2935,0.02234)(0.298,0.021674)(0.3025,0.021017)(0.307,0.020355)(0.3115,0.01974)(0.316,0.019128)(0.3205,0.018582)(0.325,0.01809)(0.3295,0.017537)(0.334,0.017027)(0.3385,0.01655)(0.343,0.016051)(0.3475,0.015569)(0.352,0.0151)(0.3565,0.014676)(0.361,0.014226)(0.3655,0.013788)(0.37,0.013406)(0.3745,0.013029)(0.379,0.012638)(0.3835,0.012254)(0.388,0.01186)(0.3925,0.011454)(0.397,0.011117)(0.4015,0.010793)(0.406,0.01048)(0.4105,0.010182)(0.415,0.009903)(0.4195,0.009631)(0.424,0.009325)(0.4285,0.009088)(0.433,0.008811)(0.4375,0.008572)(0.442,0.008293)(0.4465,0.008051)(0.451,0.007791)(0.4555,0.007557)(0.46,0.007335)(0.4645,0.007095)(0.469,0.006855)(0.4735,0.006668)(0.478,0.006469)(0.4825,0.006256)(0.487,0.006055)(0.4915,0.005862)(0.496,0.005685)(0.5005,0.005523)(0.505,0.005335)(0.5095,0.005182)(0.514,0.005001)(0.5185,0.004815)(0.523,0.004676)(0.5275,0.004518)(0.532,0.004369)(0.5365,0.004239)(0.541,0.004087)(0.5455,0.00396)(0.55,0.003833)(0.5545,0.003685)(0.559,0.003569)(0.5635,0.00344)(0.568,0.00333)(0.5725,0.003201)(0.577,0.0031)(0.5815,0.003006)(0.586,0.002898)(0.5905,0.002802)(0.595,0.002693)(0.5995,0.002608)(0.604,0.00251)(0.6085,0.002414)(0.613,0.00232)(0.6175,0.002229)(0.622,0.002134)(0.6265,0.002066)(0.631,0.001996)(0.6355,0.001924)(0.64,0.001862)(0.6445,0.001794)(0.649,0.001726)(0.6535,0.001661)(0.658,0.001588)(0.6625,0.001535)(0.667,0.00148)(0.6715,0.001431)(0.676,0.001384)(0.6805,0.001339)(0.685,0.001293)(0.6895,0.001235)(0.694,0.0012)(0.6985,0.001149)(0.703,0.001085)(0.7075,0.001036)(0.712,0.000998)(0.7165,0.000968)(0.721,0.000925)(0.7255,0.000894)(0.73,0.000842)(0.7345,0.000801)(0.739,0.000758)(0.7435,0.00073)(0.748,0.000699)(0.7525,0.000671)(0.757,0.00064)(0.7615,0.000603)(0.766,0.000577)(0.7705,0.000551)(0.775,0.000516)(0.7795,0.000493)(0.784,0.00047)(0.7885,0.000453)(0.793,0.000431)(0.7975,0.000407)(0.802,0.000385)(0.8065,0.000363)(0.811,0.000346)(0.8155,0.000312)(0.82,0.000281)(0.8245,0.000263)(0.829,0.000241)(0.8335,0.000227)(0.838,0.000214)(0.8425,0.000202)(0.847,0.000189)(0.8515,0.000176)(0.856,0.000164)(0.8605,0.000156)(0.865,0.000142)(0.8695,0.000133)(0.874,0.00012)(0.8785,0.000108)(0.883,9.6e-05) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.998985)(0.000100868,0.998968)(0.000101744,0.998965)(0.000102628,0.998946)(0.000103519,0.998943)(0.000104418,0.998943)(0.000105324,0.99891)(0.000106239,0.998902)(0.000107161,0.998899)(0.000108092,0.998893)(0.00010903,0.99887)(0.000109977,0.998867)(0.000110932,0.998866)(0.000111895,0.998863)(0.000112867,0.998854)(0.000113847,0.99885)(0.000114835,0.998841)(0.000115832,0.998841)(0.000116838,0.998841)(0.000117853,0.99884)(0.000118876,0.99884)(0.000119908,0.998834)(0.000120949,0.998826)(0.000121999,0.998811)(0.000123059,0.998797)(0.000124127,0.998786)(0.000125205,0.998786)(0.000126292,0.998781)(0.000127389,0.998757)(0.000128495,0.998757)(0.000129611,0.99872)(0.000130736,0.998716)(0.000131871,0.998706)(0.000133016,0.998693)(0.000134171,0.998683)(0.000135336,0.998671)(0.000136511,0.998656)(0.000137697,0.998638)(0.000138892,0.998607)(0.000140098,0.998605)(0.000141315,0.998582)(0.000142542,0.998575)(0.00014378,0.998554)(0.000145028,0.998544)(0.000146287,0.998533)(0.000147557,0.998514)(0.000148839,0.998508)(0.000150131,0.998501)(0.000151435,0.998464)(0.00015275,0.99845)(0.000154076,0.998446)(0.000155414,0.998441)(0.000156763,0.998426)(0.000158124,0.998425)(0.000159497,0.998425)(0.000160882,0.998404)(0.000162279,0.998397)(0.000163688,0.998391)(0.00016511,0.998381)(0.000166543,0.998358)(0.000167989,0.998355)(0.000169448,0.998355)(0.000170919,0.998343)(0.000172403,0.998337)(0.0001739,0.998334)(0.00017541,0.998326)(0.000176933,0.998305)(0.00017847,0.998303)(0.000180019,0.99829)(0.000181582,0.998252)(0.000183159,0.998246)(0.000184749,0.998224)(0.000186354,0.998221)(0.000187972,0.998213)(0.000189604,0.998205)(0.00019125,0.998198)(0.000192911,0.99819)(0.000194586,0.998174)(0.000196275,0.998155)(0.00019798,0.998142)(0.000199699,0.998121)(0.000201433,0.998121)(0.000203182,0.99809)(0.000204946,0.998072)(0.000206726,0.99801)(0.000208521,0.998001)(0.000210331,0.997986)(0.000212157,0.997964)(0.000214,0.997935)(0.000215858,0.997913)(0.000217732,0.997877)(0.000219623,0.997854)(0.00022153,0.997842)(0.000223453,0.997837)(0.000225393,0.997831)(0.00022735,0.997817)(0.000229325,0.997787)(0.000231316,0.997767)(0.000233324,0.997709)(0.00023535,0.997695)(0.000237394,0.997671)(0.000239455,0.997649)(0.000241534,0.997633)(0.000243631,0.997624)(0.000245747,0.997607)(0.000247881,0.997582)(0.000250033,0.997569)(0.000252204,0.99756)(0.000254394,0.997552)(0.000256603,0.997542)(0.000258831,0.997522)(0.000261078,0.997511)(0.000263345,0.997478)(0.000265632,0.997465)(0.000267938,0.997455)(0.000270265,0.99741)(0.000272612,0.997394)(0.000274979,0.997381)(0.000277366,0.997374)(0.000279775,0.997346)(0.000282204,0.997337)(0.000284654,0.997306)(0.000287126,0.997287)(0.000289619,0.997256)(0.000292134,0.997245)(0.000294671,0.997198)(0.000297229,0.997178)(0.00029981,0.997165)(0.000302413,0.997159)(0.000305039,0.997135)(0.000307688,0.997108)(0.000310359,0.997053)(0.000313054,0.997042)(0.000315772,0.997028)(0.000318514,0.997012)(0.00032128,0.996987)(0.00032407,0.996975)(0.000326883,0.996964)(0.000329722,0.99694)(0.000332585,0.996937)(0.000335473,0.99693)(0.000338386,0.996919)(0.000341324,0.996903)(0.000344287,0.996888)(0.000347277,0.996866)(0.000350292,0.996817)(0.000353334,0.996771)(0.000356402,0.996741)(0.000359496,0.996733)(0.000362618,0.996724)(0.000365767,0.996709)(0.000368943,0.996677)(0.000372146,0.996654)(0.000375377,0.996635)(0.000378637,0.996616)(0.000381924,0.996607)(0.000385241,0.99657)(0.000388586,0.99651)(0.00039196,0.996505)(0.000395363,0.996487)(0.000398796,0.996443)(0.000402259,0.996368)(0.000405752,0.996337)(0.000409275,0.996323)(0.000412829,0.996285)(0.000416413,0.996255)(0.000420029,0.996238)(0.000423676,0.996212)(0.000427355,0.996194)(0.000431065,0.996157)(0.000434808,0.996132)(0.000438584,0.996107)(0.000442392,0.996085)(0.000446233,0.996059)(0.000450108,0.99602)(0.000454016,0.995987)(0.000457958,0.995957)(0.000461935,0.995919)(0.000465946,0.995873)(0.000469992,0.995814)(0.000474073,0.995783)(0.000478189,0.995749)(0.000482341,0.995722)(0.000486529,0.995635)(0.000490754,0.995582)(0.000495015,0.995529)(0.000499313,0.995448)(0.000503649,0.995383)(0.000508022,0.995346)(0.000512433,0.995333)(0.000516882,0.995283)(0.00052137,0.995252)(0.000525898,0.995168)(0.000530464,0.995142)(0.00053507,0.995071)(0.000539716,0.994996)(0.000544402,0.994932)(0.000549129,0.994906)(0.000553897,0.994879)(0.000558707,0.994833)(0.000563558,0.994814)(0.000568451,0.994795)(0.000573387,0.994746)(0.000578366,0.99466)(0.000583388,0.994549)(0.000588453,0.994504)(0.000593563,0.99448)(0.000598717,0.994411)(0.000603916,0.994335)(0.000609159,0.994311)(0.000614449,0.994257)(0.000619784,0.994231)(0.000625165,0.994189)(0.000630594,0.994084)(0.000636069,0.994045)(0.000641592,0.993995)(0.000647163,0.993935)(0.000652782,0.993879)(0.000658451,0.993836)(0.000664168,0.993797)(0.000669935,0.993737)(0.000675752,0.993634)(0.000681619,0.993602)(0.000687538,0.993586)(0.000693508,0.99354)(0.000699529,0.993483)(0.000705603,0.993403)(0.00071173,0.993358)(0.00071791,0.993295)(0.000724144,0.993228)(0.000730431,0.993159)(0.000736774,0.993119)(0.000743171,0.993067)(0.000749624,0.993039)(0.000756133,0.992962)(0.000762699,0.992886)(0.000769321,0.992809)(0.000776001,0.992746)(0.000782739,0.992694)(0.000789536,0.992595)(0.000796391,0.992555)(0.000803306,0.99249)(0.000810281,0.992435)(0.000817317,0.992365)(0.000824414,0.992298)(0.000831572,0.992248)(0.000838793,0.99219)(0.000846076,0.992128)(0.000853422,0.99205)(0.000860832,0.991973)(0.000868307,0.991877)(0.000875847,0.991816)(0.000883452,0.991692)(0.000891123,0.991603)(0.00089886,0.991547)(0.000906665,0.9915)(0.000914537,0.991458)(0.000922478,0.991399)(0.000930488,0.991347)(0.000938568,0.991258)(0.000946717,0.99115)(0.000954938,0.991066)(0.000963229,0.991008)(0.000971593,0.990896)(0.000980029,0.990838)(0.000988539,0.990723)(0.000997122,0.990652)(0.00100578,0.990586)(0.00101451,0.990496)(0.00102332,0.99043)(0.00103221,0.99035)(0.00104117,0.990232)(0.00105021,0.990155)(0.00105933,0.990081)(0.00106853,0.990009)(0.00107781,0.989924)(0.00108716,0.98979)(0.0010966,0.989668)(0.00110613,0.989649)(0.00111573,0.989584)(0.00112542,0.989487)(0.00113519,0.989348)(0.00114505,0.989268)(0.00115499,0.989201)(0.00116502,0.98913)(0.00117513,0.989011)(0.00118534,0.988944)(0.00119563,0.988806)(0.00120601,0.98873)(0.00121648,0.988636)(0.00122705,0.988589)(0.0012377,0.988513)(0.00124845,0.988444)(0.00125929,0.988368)(0.00127022,0.98828)(0.00128125,0.98817)(0.00129238,0.988039)(0.0013036,0.987956)(0.00131492,0.987834)(0.00132634,0.987757)(0.00133785,0.987641)(0.00134947,0.987509)(0.00136119,0.987432)(0.001373,0.987364)(0.00138493,0.987254)(0.00139695,0.987146)(0.00140908,0.987052)(0.00142132,0.986888)(0.00143366,0.98683)(0.00144611,0.986745)(0.00145866,0.986581)(0.00147133,0.986461)(0.0014841,0.98637)(0.00149699,0.986213)(0.00150999,0.986084)(0.0015231,0.985981)(0.00153633,0.985883)(0.00154966,0.985794)(0.00156312,0.98566)(0.00157669,0.985587)(0.00159038,0.98545)(0.00160419,0.985342)(0.00161812,0.985238)(0.00163217,0.985059)(0.00164634,0.984952)(0.00166064,0.984802)(0.00167506,0.984659)(0.0016896,0.984569)(0.00170427,0.98438)(0.00171907,0.984266)(0.001734,0.984129)(0.00174906,0.984044)(0.00176424,0.983956)(0.00177956,0.983769)(0.00179501,0.983656)(0.0018106,0.983506)(0.00182632,0.983394)(0.00184218,0.983269)(0.00185817,0.983211)(0.00187431,0.983097)(0.00189058,0.982961)(0.001907,0.982879)(0.00192356,0.982757)(0.00194026,0.982632)(0.00195711,0.982483)(0.0019741,0.982363)(0.00199124,0.982158)(0.00200853,0.981996)(0.00202597,0.981872)(0.00204356,0.981782)(0.00206131,0.981617)(0.00207921,0.981474)(0.00209726,0.981369)(0.00211547,0.981235)(0.00213384,0.98105)(0.00215237,0.980925)(0.00217106,0.980777)(0.00218991,0.980592)(0.00220892,0.980464)(0.0022281,0.980313)(0.00224745,0.980135)(0.00226696,0.979924)(0.00228665,0.979797)(0.0023065,0.979636)(0.00232653,0.979466)(0.00234673,0.979306)(0.00236711,0.979087)(0.00238766,0.978895)(0.00240839,0.978709)(0.0024293,0.978591)(0.0024504,0.978421)(0.00247167,0.978268)(0.00249314,0.978102)(0.00251478,0.977942)(0.00253662,0.977776)(0.00255864,0.977599)(0.00258086,0.977442)(0.00260327,0.977284)(0.00262588,0.977097)(0.00264868,0.976933)(0.00267167,0.976793)(0.00269487,0.976722)(0.00271827,0.976603)(0.00274187,0.976455)(0.00276568,0.976183)(0.0027897,0.975942)(0.00281392,0.975759)(0.00283835,0.975588)(0.002863,0.975381)(0.00288786,0.975135)(0.00291293,0.974996)(0.00293823,0.974729)(0.00296374,0.974484)(0.00298947,0.974214)(0.00301543,0.97399)(0.00304161,0.973772)(0.00306802,0.973576)(0.00309466,0.973379)(0.00312153,0.973211)(0.00314864,0.973027)(0.00317598,0.972836)(0.00320355,0.97267)(0.00323137,0.972427)(0.00325943,0.972174)(0.00328773,0.971936)(0.00331628,0.971757)(0.00334507,0.971526)(0.00337412,0.971327)(0.00340341,0.97107)(0.00343297,0.970852)(0.00346278,0.970671)(0.00349284,0.970486)(0.00352317,0.970371)(0.00355376,0.970122)(0.00358462,0.96993)(0.00361574,0.969636)(0.00364714,0.969382)(0.00367881,0.96917)(0.00371075,0.968948)(0.00374297,0.968729)(0.00377547,0.968473)(0.00380825,0.968232)(0.00384132,0.968052)(0.00387468,0.967871)(0.00390832,0.967588)(0.00394225,0.967421)(0.00397649,0.967258)(0.00401101,0.96693)(0.00404584,0.966728)(0.00408097,0.966445)(0.00411641,0.966168)(0.00415215,0.96588)(0.0041882,0.965655)(0.00422457,0.96547)(0.00426125,0.965235)(0.00429825,0.964926)(0.00433557,0.964714)(0.00437322,0.964514)(0.00441119,0.964226)(0.00444949,0.963873)(0.00448813,0.963599)(0.0045271,0.963419)(0.00456641,0.963132)(0.00460606,0.962832)(0.00464605,0.962422)(0.00468639,0.962138)(0.00472708,0.961803)(0.00476813,0.961483)(0.00480953,0.961187)(0.00485129,0.960923)(0.00489341,0.960643)(0.0049359,0.96035)(0.00497876,0.960005)(0.00502199,0.959785)(0.0050656,0.959597)(0.00510958,0.959285)(0.00515395,0.959005)(0.0051987,0.958731)(0.00524384,0.9584)(0.00528937,0.958082)(0.0053353,0.957692)(0.00538163,0.957327)(0.00542836,0.957067)(0.00547549,0.956767)(0.00552303,0.956404)(0.00557099,0.955993)(0.00561936,0.955685)(0.00566816,0.955378)(0.00571737,0.955108)(0.00576702,0.954712)(0.00581709,0.954377)(0.0058676,0.954061)(0.00591855,0.953776)(0.00596994,0.95343)(0.00602178,0.953089)(0.00607406,0.952782)(0.0061268,0.952429)(0.00618,0.952006)(0.00623366,0.951679)(0.00628779,0.951185)(0.00634239,0.950797)(0.00639746,0.950492)(0.00645301,0.950103)(0.00650904,0.949715)(0.00656556,0.949386)(0.00662257,0.949053)(0.00668007,0.948625)(0.00673807,0.948251)(0.00679658,0.947896)(0.00685559,0.947545)(0.00691512,0.947237)(0.00697516,0.946807)(0.00703573,0.946476)(0.00709682,0.946062)(0.00715844,0.945666)(0.0072206,0.945184)(0.0072833,0.944762)(0.00734654,0.94442)(0.00741033,0.944001)(0.00747467,0.943615)(0.00753957,0.943298)(0.00760504,0.942867)(0.00767107,0.94255)(0.00773768,0.942148)(0.00780487,0.94169)(0.00787264,0.941279)(0.00794099,0.940762)(0.00800995,0.940429)(0.0080795,0.939994)(0.00814965,0.939614)(0.00822041,0.939177)(0.00829179,0.938689)(0.00836379,0.93817)(0.00843641,0.937795)(0.00850966,0.937234)(0.00858355,0.936765)(0.00865808,0.936235)(0.00873326,0.935687)(0.00880909,0.935216)(0.00888558,0.934815)(0.00896273,0.934331)(0.00904056,0.933803)(0.00911906,0.933181)(0.00919824,0.932672)(0.00927811,0.932154)(0.00935867,0.931705)(0.00943993,0.931206)(0.0095219,0.930627)(0.00960457,0.93004)(0.00968797,0.929554)(0.00977209,0.929118)(0.00985694,0.928631)(0.00994253,0.928211)(0.0100289,0.92766)(0.0101159,0.927196)(0.0102038,0.926627)(0.0102924,0.926169)(0.0103817,0.925596)(0.0104719,0.925031)(0.0105628,0.924509)(0.0106545,0.923862)(0.010747,0.923386)(0.0108404,0.92284)(0.0109345,0.922292)(0.0110294,0.921542)(0.0111252,0.920973)(0.0112218,0.920319)(0.0113192,0.919782)(0.0114175,0.919196)(0.0115167,0.918633)(0.0116167,0.918123)(0.0117175,0.917493)(0.0118193,0.916865)(0.0119219,0.916171)(0.0120254,0.915511)(0.0121298,0.914985)(0.0122352,0.914379)(0.0123414,0.913739)(0.0124486,0.913179)(0.0125566,0.912561)(0.0126657,0.911865)(0.0127756,0.911201)(0.0128866,0.910617)(0.0129985,0.910058)(0.0131113,0.909354)(0.0132252,0.90876)(0.01334,0.908117)(0.0134559,0.907369)(0.0135727,0.906663)(0.0136905,0.905886)(0.0138094,0.905269)(0.0139293,0.904694)(0.0140503,0.904063)(0.0141723,0.903411)(0.0142953,0.902774)(0.0144194,0.902044)(0.0145447,0.901232)(0.0146709,0.900594)(0.0147983,0.899759)(0.0149268,0.899118)(0.0150564,0.898417)(0.0151872,0.897728)(0.015319,0.896974)(0.0154521,0.89633)(0.0155862,0.895614)(0.0157216,0.894859)(0.0158581,0.894124)(0.0159958,0.893507)(0.0161347,0.892686)(0.0162748,0.891798)(0.0164161,0.891007)(0.0165586,0.890217)(0.0167024,0.889468)(0.0168474,0.8887)(0.0169937,0.887838)(0.0171413,0.887109)(0.0172901,0.88641)(0.0174402,0.885578)(0.0175917,0.884835)(0.0177444,0.884004)(0.0178985,0.883357)(0.0180539,0.882519)(0.0182106,0.881742)(0.0183688,0.880974)(0.0185283,0.880183)(0.0186891,0.879497)(0.0188514,0.878692)(0.0190151,0.877884)(0.0191802,0.877078)(0.0193468,0.876147)(0.0195147,0.875332)(0.0196842,0.874421)(0.0198551,0.873609)(0.0200275,0.872652)(0.0202014,0.871752)(0.0203768,0.870929)(0.0205538,0.870129)(0.0207322,0.869329)(0.0209122,0.868445)(0.0210938,0.86736)(0.021277,0.866427)(0.0214617,0.865517)(0.0216481,0.864765)(0.021836,0.863981)(0.0220256,0.863068)(0.0222169,0.862236)(0.0224098,0.861181)(0.0226044,0.860286)(0.0228007,0.859309)(0.0229986,0.858311)(0.0231983,0.857299)(0.0233998,0.856253)(0.0236029,0.855346)(0.0238079,0.854473)(0.0240146,0.853491)(0.0242231,0.852479)(0.0244335,0.85138)(0.0246456,0.850406)(0.0248596,0.849481)(0.0250755,0.848435)(0.0252932,0.847466)(0.0255128,0.846504)(0.0257343,0.845558)(0.0259578,0.844399)(0.0261832,0.843481)(0.0264105,0.842544)(0.0266399,0.841549)(0.0268712,0.840428)(0.0271045,0.839332)(0.0273398,0.838405)(0.0275772,0.8373)(0.0278167,0.836238)(0.0280582,0.835072)(0.0283018,0.833814)(0.0285476,0.832782)(0.0287955,0.831635)(0.0290455,0.830539)(0.0292977,0.829521)(0.0295521,0.828343)(0.0298087,0.827227)(0.0300675,0.826067)(0.0303286,0.824976)(0.0305919,0.823791)(0.0308576,0.822688)(0.0311255,0.82164)(0.0313958,0.820568)(0.0316684,0.819304)(0.0319434,0.818183)(0.0322207,0.81697)(0.0325005,0.815825)(0.0327827,0.814645)(0.0330673,0.813482)(0.0333545,0.812104)(0.0336441,0.810867)(0.0339362,0.809731)(0.0342309,0.808617)(0.0345281,0.807531)(0.0348279,0.806306)(0.0351303,0.805003)(0.0354354,0.803841)(0.035743,0.802415)(0.0360534,0.801305)(0.0363664,0.80006)(0.0366822,0.798668)(0.0370007,0.797403)(0.037322,0.796053)(0.0376461,0.794686)(0.037973,0.793421)(0.0383027,0.792252)(0.0386353,0.790946)(0.0389707,0.789541)(0.0393091,0.788231)(0.0396504,0.786856)(0.0399947,0.785488)(0.040342,0.784178)(0.0406923,0.78287)(0.0410456,0.781441)(0.041402,0.780191)(0.0417615,0.778827)(0.0421241,0.777505)(0.0424899,0.776037)(0.0428588,0.77466)(0.0432309,0.773301)(0.0436063,0.771819)(0.043985,0.770421)(0.0443669,0.769023)(0.0447521,0.767651)(0.0451407,0.766151)(0.0455326,0.764641)(0.045928,0.763269)(0.0463268,0.76184)(0.0467291,0.760394)(0.0471348,0.758916)(0.0475441,0.757372)(0.0479569,0.75597)(0.0483733,0.754285)(0.0487933,0.752656)(0.049217,0.751352)(0.0496444,0.749903)(0.0500754,0.748388)(0.0505102,0.746798)(0.0509488,0.74531)(0.0513912,0.743884)(0.0518374,0.742305)(0.0522875,0.740842)(0.0527415,0.739199)(0.0531995,0.737571)(0.0536614,0.735964)(0.0541274,0.734391)(0.0545973,0.732735)(0.0550714,0.730987)(0.0555496,0.729368)(0.0560319,0.727703)(0.0565184,0.726035)(0.0570092,0.724351)(0.0575042,0.722719)(0.0580035,0.721042)(0.0585072,0.719403)(0.0590152,0.717778)(0.0595276,0.716089)(0.0600445,0.714374)(0.0605658,0.712632)(0.0610917,0.71079)(0.0616222,0.709015)(0.0621573,0.70727)(0.062697,0.705502)(0.0632414,0.703746)(0.0637905,0.701997)(0.0643444,0.70014)(0.0649031,0.698194)(0.0654666,0.696392)(0.0660351,0.694573)(0.0666085,0.692655)(0.0671868,0.690809)(0.0677702,0.689037)(0.0683587,0.687102)(0.0689522,0.685297)(0.0695509,0.683428)(0.0701548,0.681494)(0.070764,0.679701)(0.0713784,0.677852)(0.0719982,0.676024)(0.0726234,0.674087)(0.0732539,0.672253)(0.07389,0.670521)(0.0745316,0.668626)(0.0751788,0.666586)(0.0758315,0.664641)(0.07649,0.662696)(0.0771541,0.66085)(0.0778241,0.65889)(0.0784998,0.656869)(0.0791814,0.65494)(0.0798689,0.653148)(0.0805625,0.6513)(0.081262,0.649299)(0.0819676,0.647403)(0.0826793,0.645553)(0.0833972,0.643486)(0.0841213,0.64145)(0.0848518,0.639443)(0.0855885,0.637327)(0.0863317,0.635318)(0.0870813,0.633232)(0.0878374,0.630949)(0.0886001,0.629004)(0.0893694,0.626859)(0.0901454,0.624777)(0.0909282,0.62257)(0.0917177,0.620629)(0.0925141,0.618428)(0.0933174,0.616226)(0.0941276,0.614172)(0.0949449,0.612063)(0.0957693,0.609838)(0.0966009,0.607817)(0.0974397,0.605649)(0.0982858,0.603425)(0.0991392,0.601317)(0.1,0.599366)(0.1045,0.588228)(0.109,0.577153)(0.1135,0.566579)(0.118,0.556378)(0.1225,0.546484)(0.127,0.536691)(0.1315,0.526988)(0.136,0.517569)(0.1405,0.508184)(0.145,0.499067)(0.1495,0.490312)(0.154,0.481688)(0.1585,0.473225)(0.163,0.464848)(0.1675,0.4568)(0.172,0.448772)(0.1765,0.441029)(0.181,0.433594)(0.1855,0.426255)(0.19,0.419124)(0.1945,0.411535)(0.199,0.404527)(0.2035,0.397728)(0.208,0.390856)(0.2125,0.383924)(0.217,0.377276)(0.2215,0.370769)(0.226,0.364234)(0.2305,0.357877)(0.235,0.351845)(0.2395,0.345825)(0.244,0.3398)(0.2485,0.333974)(0.253,0.328521)(0.2575,0.322943)(0.262,0.317573)(0.2665,0.312223)(0.271,0.306761)(0.2755,0.301376)(0.28,0.296096)(0.2845,0.291202)(0.289,0.286302)(0.2935,0.28144)(0.298,0.276642)(0.3025,0.271739)(0.307,0.267019)(0.3115,0.262227)(0.316,0.257672)(0.3205,0.253171)(0.325,0.248871)(0.3295,0.244485)(0.334,0.240206)(0.3385,0.236034)(0.343,0.231829)(0.3475,0.227718)(0.352,0.223802)(0.3565,0.219677)(0.361,0.215708)(0.3655,0.211729)(0.37,0.207896)(0.3745,0.20416)(0.379,0.200423)(0.3835,0.196898)(0.388,0.193389)(0.3925,0.189826)(0.397,0.186304)(0.4015,0.182933)(0.406,0.179524)(0.4105,0.176119)(0.415,0.172894)(0.4195,0.16964)(0.424,0.166474)(0.4285,0.163214)(0.433,0.160044)(0.4375,0.156907)(0.442,0.153877)(0.4465,0.151006)(0.451,0.148026)(0.4555,0.145192)(0.46,0.14246)(0.4645,0.13968)(0.469,0.13688)(0.4735,0.134211)(0.478,0.131527)(0.4825,0.128881)(0.487,0.126337)(0.4915,0.123813)(0.496,0.121119)(0.5005,0.118678)(0.505,0.116238)(0.5095,0.11387)(0.514,0.111477)(0.5185,0.109075)(0.523,0.106724)(0.5275,0.104516)(0.532,0.10221)(0.5365,0.099935)(0.541,0.097716)(0.5455,0.09563)(0.55,0.093485)(0.5545,0.091501)(0.559,0.089456)(0.5635,0.087452)(0.568,0.08546)(0.5725,0.083488)(0.577,0.081588)(0.5815,0.079661)(0.586,0.077874)(0.5905,0.076061)(0.595,0.074263)(0.5995,0.072519)(0.604,0.070776)(0.6085,0.069004)(0.613,0.067299)(0.6175,0.065594)(0.622,0.063862)(0.6265,0.062265)(0.631,0.060658)(0.6355,0.059061)(0.64,0.057499)(0.6445,0.055969)(0.649,0.054516)(0.6535,0.053061)(0.658,0.051574)(0.6625,0.050191)(0.667,0.048868)(0.6715,0.047515)(0.676,0.046237)(0.6805,0.044931)(0.685,0.043693)(0.6895,0.042423)(0.694,0.041172)(0.6985,0.039964)(0.703,0.038856)(0.7075,0.037659)(0.712,0.036569)(0.7165,0.035467)(0.721,0.03437)(0.7255,0.033281)(0.73,0.032257)(0.7345,0.031173)(0.739,0.030126)(0.7435,0.029108)(0.748,0.028022)(0.7525,0.027038)(0.757,0.026143)(0.7615,0.025145)(0.766,0.024272)(0.7705,0.023376)(0.775,0.022469)(0.7795,0.021584)(0.784,0.020702)(0.7885,0.019887)(0.793,0.019102)(0.7975,0.018393)(0.802,0.017609)(0.8065,0.016847)(0.811,0.016105)(0.8155,0.015424)(0.82,0.014712)(0.8245,0.01403)(0.829,0.013375)(0.8335,0.012698)(0.838,0.012033)(0.8425,0.011404)(0.847,0.010828)(0.8515,0.010239)(0.856,0.009684)(0.8605,0.009129)(0.865,0.008587)(0.8695,0.00807)(0.874,0.007597)(0.8785,0.007121)(0.883,0.006677)(0.8875,0.006233)(0.892,0.005773)(0.8965,0.005322)(0.901,0.004883)(0.9055,0.004486)(0.91,0.004082)(0.9145,0.003734)(0.919,0.003364)(0.9235,0.003044)(0.928,0.002736)(0.9325,0.002415)(0.937,0.00213)(0.9415,0.001875)(0.946,0.001643)(0.9505,0.001412)(0.955,0.001189)(0.9595,0.001008)(0.964,0.000829)(0.9685,0.000669)(0.973,0.000518)(0.9775,0.000391)(0.982,0.000275)(0.9865,0.000187)(0.991,0.000102)(0.9955,3.9e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.535562)(0.000100868,0.535113)(0.000101744,0.534185)(0.000102628,0.53334)(0.000103519,0.53309)(0.000104418,0.53309)(0.000105324,0.533088)(0.000106239,0.53308)(0.000107161,0.532697)(0.000108092,0.532042)(0.00010903,0.531776)(0.000109977,0.531433)(0.000110932,0.528507)(0.000111895,0.52829)(0.000112867,0.525919)(0.000113847,0.525295)(0.000114835,0.523679)(0.000115832,0.523348)(0.000116838,0.522803)(0.000117853,0.522427)(0.000118876,0.521607)(0.000119908,0.519554)(0.000120949,0.519207)(0.000121999,0.518194)(0.000123059,0.517775)(0.000124127,0.515142)(0.000125205,0.514514)(0.000126292,0.514176)(0.000127389,0.513387)(0.000128495,0.513068)(0.000129611,0.511711)(0.000130736,0.511495)(0.000131871,0.511471)(0.000133016,0.511288)(0.000134171,0.509697)(0.000135336,0.509493)(0.000136511,0.507592)(0.000137697,0.507317)(0.000138892,0.507032)(0.000140098,0.505524)(0.000141315,0.503794)(0.000142542,0.501229)(0.00014378,0.500651)(0.000145028,0.500142)(0.000146287,0.499938)(0.000147557,0.499195)(0.000148839,0.498227)(0.000150131,0.497408)(0.000151435,0.496348)(0.00015275,0.495082)(0.000154076,0.494091)(0.000155414,0.49309)(0.000156763,0.490862)(0.000158124,0.489619)(0.000159497,0.489224)(0.000160882,0.486493)(0.000162279,0.486456)(0.000163688,0.485817)(0.00016511,0.48445)(0.000166543,0.483646)(0.000167989,0.483317)(0.000169448,0.483118)(0.000170919,0.48147)(0.000172403,0.481257)(0.0001739,0.480788)(0.00017541,0.48001)(0.000176933,0.479665)(0.00017847,0.47911)(0.000180019,0.477916)(0.000181582,0.476581)(0.000183159,0.476348)(0.000184749,0.474865)(0.000186354,0.474863)(0.000187972,0.473647)(0.000189604,0.472366)(0.00019125,0.472198)(0.000192911,0.469613)(0.000194586,0.469141)(0.000196275,0.466735)(0.00019798,0.466157)(0.000199699,0.465571)(0.000201433,0.464732)(0.000203182,0.463451)(0.000204946,0.463359)(0.000206726,0.462088)(0.000208521,0.461822)(0.000210331,0.461757)(0.000212157,0.461556)(0.000214,0.461164)(0.000215858,0.46)(0.000217732,0.459401)(0.000219623,0.45878)(0.00022153,0.458249)(0.000223453,0.458193)(0.000225393,0.457605)(0.00022735,0.456946)(0.000229325,0.456314)(0.000231316,0.453626)(0.000233324,0.452432)(0.00023535,0.451629)(0.000237394,0.45085)(0.000239455,0.449406)(0.000241534,0.448514)(0.000243631,0.447629)(0.000245747,0.44705)(0.000247881,0.445112)(0.000250033,0.444762)(0.000252204,0.44451)(0.000254394,0.442903)(0.000256603,0.439731)(0.000258831,0.438352)(0.000261078,0.436903)(0.000263345,0.436605)(0.000265632,0.43516)(0.000267938,0.434848)(0.000270265,0.433538)(0.000272612,0.431582)(0.000274979,0.430553)(0.000277366,0.430066)(0.000279775,0.429761)(0.000282204,0.429604)(0.000284654,0.429419)(0.000287126,0.428044)(0.000289619,0.427714)(0.000292134,0.427511)(0.000294671,0.425809)(0.000297229,0.425563)(0.00029981,0.423996)(0.000302413,0.423649)(0.000305039,0.422654)(0.000307688,0.421249)(0.000310359,0.420937)(0.000313054,0.419998)(0.000315772,0.419524)(0.000318514,0.418872)(0.00032128,0.416601)(0.00032407,0.415539)(0.000326883,0.414692)(0.000329722,0.413686)(0.000332585,0.412252)(0.000335473,0.411736)(0.000338386,0.409845)(0.000341324,0.409719)(0.000344287,0.407922)(0.000347277,0.406084)(0.000350292,0.40528)(0.000353334,0.404216)(0.000356402,0.403492)(0.000359496,0.401847)(0.000362618,0.400961)(0.000365767,0.400225)(0.000368943,0.397586)(0.000372146,0.397133)(0.000375377,0.396528)(0.000378637,0.395446)(0.000381924,0.394887)(0.000385241,0.394449)(0.000388586,0.393222)(0.00039196,0.392107)(0.000395363,0.391637)(0.000398796,0.391142)(0.000402259,0.390305)(0.000405752,0.389551)(0.000409275,0.388927)(0.000412829,0.388428)(0.000416413,0.388152)(0.000420029,0.38699)(0.000423676,0.386458)(0.000427355,0.385975)(0.000431065,0.384743)(0.000434808,0.383406)(0.000438584,0.382767)(0.000442392,0.381458)(0.000446233,0.381072)(0.000450108,0.380881)(0.000454016,0.379906)(0.000457958,0.379043)(0.000461935,0.378623)(0.000465946,0.378017)(0.000469992,0.377066)(0.000474073,0.376561)(0.000478189,0.376216)(0.000482341,0.375666)(0.000486529,0.373501)(0.000490754,0.372808)(0.000495015,0.372279)(0.000499313,0.37143)(0.000503649,0.370562)(0.000508022,0.370225)(0.000512433,0.369244)(0.000516882,0.368219)(0.00052137,0.367906)(0.000525898,0.367384)(0.000530464,0.36506)(0.00053507,0.36438)(0.000539716,0.362973)(0.000544402,0.362034)(0.000549129,0.36124)(0.000553897,0.360103)(0.000558707,0.359363)(0.000563558,0.358722)(0.000568451,0.358371)(0.000573387,0.357979)(0.000578366,0.35693)(0.000583388,0.355288)(0.000588453,0.353701)(0.000593563,0.353126)(0.000598717,0.352529)(0.000603916,0.351558)(0.000609159,0.350949)(0.000614449,0.349373)(0.000619784,0.349048)(0.000625165,0.348155)(0.000630594,0.347614)(0.000636069,0.347139)(0.000641592,0.346694)(0.000647163,0.34593)(0.000652782,0.345467)(0.000658451,0.344713)(0.000664168,0.343805)(0.000669935,0.342751)(0.000675752,0.341302)(0.000681619,0.340524)(0.000687538,0.339831)(0.000693508,0.33923)(0.000699529,0.338443)(0.000705603,0.337905)(0.00071173,0.337386)(0.00071791,0.33685)(0.000724144,0.335973)(0.000730431,0.335514)(0.000736774,0.334771)(0.000743171,0.333386)(0.000749624,0.332778)(0.000756133,0.331817)(0.000762699,0.330347)(0.000769321,0.329729)(0.000776001,0.329244)(0.000782739,0.327992)(0.000789536,0.327325)(0.000796391,0.326707)(0.000803306,0.325519)(0.000810281,0.324678)(0.000817317,0.3234)(0.000824414,0.322156)(0.000831572,0.321024)(0.000838793,0.320287)(0.000846076,0.319554)(0.000853422,0.318638)(0.000860832,0.317448)(0.000868307,0.316618)(0.000875847,0.31535)(0.000883452,0.31474)(0.000891123,0.313708)(0.00089886,0.312656)(0.000906665,0.311263)(0.000914537,0.31037)(0.000922478,0.309244)(0.000930488,0.308372)(0.000938568,0.307024)(0.000946717,0.306062)(0.000954938,0.30526)(0.000963229,0.3046)(0.000971593,0.303569)(0.000980029,0.302389)(0.000988539,0.301326)(0.000997122,0.300673)(0.00100578,0.300137)(0.00101451,0.299013)(0.00102332,0.298547)(0.00103221,0.29775)(0.00104117,0.297097)(0.00105021,0.296588)(0.00105933,0.295463)(0.00106853,0.294555)(0.00107781,0.29393)(0.00108716,0.293471)(0.0010966,0.2924)(0.00110613,0.291288)(0.00111573,0.290353)(0.00112542,0.289761)(0.00113519,0.28933)(0.00114505,0.288156)(0.00115499,0.287712)(0.00116502,0.28604)(0.00117513,0.284421)(0.00118534,0.284034)(0.00119563,0.282778)(0.00120601,0.282258)(0.00121648,0.281341)(0.00122705,0.279829)(0.0012377,0.278909)(0.00124845,0.278493)(0.00125929,0.277468)(0.00127022,0.276327)(0.00128125,0.275255)(0.00129238,0.274548)(0.0013036,0.273094)(0.00131492,0.272225)(0.00132634,0.271481)(0.00133785,0.270979)(0.00134947,0.270271)(0.00136119,0.269098)(0.001373,0.268268)(0.00138493,0.26669)(0.00139695,0.265601)(0.00140908,0.264606)(0.00142132,0.264192)(0.00143366,0.263753)(0.00144611,0.263201)(0.00145866,0.262469)(0.00147133,0.261319)(0.0014841,0.260824)(0.00149699,0.259866)(0.00150999,0.259075)(0.0015231,0.257935)(0.00153633,0.257158)(0.00154966,0.256357)(0.00156312,0.255511)(0.00157669,0.254875)(0.00159038,0.254243)(0.00160419,0.253082)(0.00161812,0.252473)(0.00163217,0.251698)(0.00164634,0.251049)(0.00166064,0.250432)(0.00167506,0.24947)(0.0016896,0.24832)(0.00170427,0.247015)(0.00171907,0.246125)(0.001734,0.24522)(0.00174906,0.244019)(0.00176424,0.243249)(0.00177956,0.242305)(0.00179501,0.241439)(0.0018106,0.240869)(0.00182632,0.240289)(0.00184218,0.239539)(0.00185817,0.23872)(0.00187431,0.237926)(0.00189058,0.237099)(0.001907,0.236303)(0.00192356,0.235418)(0.00194026,0.234184)(0.00195711,0.23334)(0.0019741,0.232876)(0.00199124,0.231871)(0.00200853,0.231129)(0.00202597,0.230245)(0.00204356,0.229576)(0.00206131,0.228645)(0.00207921,0.228088)(0.00209726,0.227321)(0.00211547,0.226832)(0.00213384,0.226144)(0.00215237,0.225425)(0.00217106,0.224556)(0.00218991,0.22365)(0.00220892,0.22257)(0.0022281,0.221613)(0.00224745,0.221064)(0.00226696,0.220222)(0.00228665,0.219647)(0.0023065,0.219151)(0.00232653,0.218481)(0.00234673,0.217833)(0.00236711,0.217062)(0.00238766,0.216278)(0.00240839,0.215428)(0.0024293,0.214636)(0.0024504,0.214081)(0.00247167,0.213205)(0.00249314,0.212504)(0.00251478,0.211712)(0.00253662,0.210649)(0.00255864,0.209972)(0.00258086,0.20906)(0.00260327,0.208251)(0.00262588,0.207476)(0.00264868,0.206519)(0.00267167,0.205881)(0.00269487,0.205189)(0.00271827,0.204394)(0.00274187,0.203479)(0.00276568,0.202362)(0.0027897,0.201638)(0.00281392,0.200786)(0.00283835,0.199913)(0.002863,0.199099)(0.00288786,0.198156)(0.00291293,0.197455)(0.00293823,0.196514)(0.00296374,0.195695)(0.00298947,0.195031)(0.00301543,0.194028)(0.00304161,0.19351)(0.00306802,0.192504)(0.00309466,0.191742)(0.00312153,0.19084)(0.00314864,0.190068)(0.00317598,0.189275)(0.00320355,0.188544)(0.00323137,0.187899)(0.00325943,0.187246)(0.00328773,0.186657)(0.00331628,0.186002)(0.00334507,0.185163)(0.00337412,0.184627)(0.00340341,0.18383)(0.00343297,0.182926)(0.00346278,0.182202)(0.00349284,0.181396)(0.00352317,0.18068)(0.00355376,0.180018)(0.00358462,0.179133)(0.00361574,0.178526)(0.00364714,0.177899)(0.00367881,0.176946)(0.00371075,0.176192)(0.00374297,0.175436)(0.00377547,0.17457)(0.00380825,0.173883)(0.00384132,0.173422)(0.00387468,0.172898)(0.00390832,0.172161)(0.00394225,0.171427)(0.00397649,0.170716)(0.00401101,0.17006)(0.00404584,0.169441)(0.00408097,0.168755)(0.00411641,0.167802)(0.00415215,0.167127)(0.0041882,0.166537)(0.00422457,0.165635)(0.00426125,0.164937)(0.00429825,0.164156)(0.00433557,0.163367)(0.00437322,0.162591)(0.00441119,0.161782)(0.00444949,0.16116)(0.00448813,0.160386)(0.0045271,0.15967)(0.00456641,0.158892)(0.00460606,0.158238)(0.00464605,0.157579)(0.00468639,0.156929)(0.00472708,0.156287)(0.00476813,0.155554)(0.00480953,0.154766)(0.00485129,0.15409)(0.00489341,0.153426)(0.0049359,0.152696)(0.00497876,0.151911)(0.00502199,0.151261)(0.0050656,0.150614)(0.00510958,0.14998)(0.00515395,0.14942)(0.0051987,0.148685)(0.00524384,0.14803)(0.00528937,0.147289)(0.0053353,0.146675)(0.00538163,0.145955)(0.00542836,0.145333)(0.00547549,0.144674)(0.00552303,0.144147)(0.00557099,0.143561)(0.00561936,0.142874)(0.00566816,0.142256)(0.00571737,0.141501)(0.00576702,0.140812)(0.00581709,0.140232)(0.0058676,0.139516)(0.00591855,0.138941)(0.00596994,0.138233)(0.00602178,0.137554)(0.00607406,0.136953)(0.0061268,0.136348)(0.00618,0.1356)(0.00623366,0.134719)(0.00628779,0.134066)(0.00634239,0.133355)(0.00639746,0.13272)(0.00645301,0.131917)(0.00650904,0.131179)(0.00656556,0.130437)(0.00662257,0.12981)(0.00668007,0.12922)(0.00673807,0.128643)(0.00679658,0.127899)(0.00685559,0.127179)(0.00691512,0.126744)(0.00697516,0.12603)(0.00703573,0.125334)(0.00709682,0.124704)(0.00715844,0.124128)(0.0072206,0.123568)(0.0072833,0.123041)(0.00734654,0.122448)(0.00741033,0.121769)(0.00747467,0.121072)(0.00753957,0.120527)(0.00760504,0.119856)(0.00767107,0.119315)(0.00773768,0.118765)(0.00780487,0.118168)(0.00787264,0.117656)(0.00794099,0.117139)(0.00800995,0.116574)(0.0080795,0.116034)(0.00814965,0.115408)(0.00822041,0.114653)(0.00829179,0.114004)(0.00836379,0.113528)(0.00843641,0.112965)(0.00850966,0.112331)(0.00858355,0.111671)(0.00865808,0.111113)(0.00873326,0.110359)(0.00880909,0.109815)(0.00888558,0.109211)(0.00896273,0.108665)(0.00904056,0.108179)(0.00911906,0.107613)(0.00919824,0.107085)(0.00927811,0.106445)(0.00935867,0.105778)(0.00943993,0.105291)(0.0095219,0.104653)(0.00960457,0.104121)(0.00968797,0.103511)(0.00977209,0.103017)(0.00985694,0.102451)(0.00994253,0.101884)(0.0100289,0.101285)(0.0101159,0.100716)(0.0102038,0.100121)(0.0102924,0.09956)(0.0103817,0.099028)(0.0104719,0.098494)(0.0105628,0.097877)(0.0106545,0.097328)(0.010747,0.096682)(0.0108404,0.096056)(0.0109345,0.09553)(0.0110294,0.094996)(0.0111252,0.094524)(0.0112218,0.094073)(0.0113192,0.093569)(0.0114175,0.092939)(0.0115167,0.092423)(0.0116167,0.091933)(0.0117175,0.091411)(0.0118193,0.090883)(0.0119219,0.090387)(0.0120254,0.089891)(0.0121298,0.089332)(0.0122352,0.088824)(0.0123414,0.088292)(0.0124486,0.087789)(0.0125566,0.087298)(0.0126657,0.086752)(0.0127756,0.086182)(0.0128866,0.085728)(0.0129985,0.085247)(0.0131113,0.084764)(0.0132252,0.084317)(0.01334,0.083816)(0.0134559,0.08331)(0.0135727,0.082793)(0.0136905,0.082271)(0.0138094,0.081782)(0.0139293,0.081339)(0.0140503,0.080831)(0.0141723,0.080315)(0.0142953,0.079842)(0.0144194,0.079311)(0.0145447,0.078862)(0.0146709,0.078339)(0.0147983,0.077873)(0.0149268,0.077308)(0.0150564,0.076844)(0.0151872,0.076329)(0.015319,0.075873)(0.0154521,0.075355)(0.0155862,0.074882)(0.0157216,0.074425)(0.0158581,0.073979)(0.0159958,0.073515)(0.0161347,0.073101)(0.0162748,0.072679)(0.0164161,0.072193)(0.0165586,0.071699)(0.0167024,0.07128)(0.0168474,0.070776)(0.0169937,0.070318)(0.0171413,0.069891)(0.0172901,0.069436)(0.0174402,0.068976)(0.0175917,0.068588)(0.0177444,0.068161)(0.0178985,0.067696)(0.0180539,0.067219)(0.0182106,0.066706)(0.0183688,0.06629)(0.0185283,0.065893)(0.0186891,0.065461)(0.0188514,0.065039)(0.0190151,0.064551)(0.0191802,0.064131)(0.0193468,0.063669)(0.0195147,0.06317)(0.0196842,0.062772)(0.0198551,0.062352)(0.0200275,0.061945)(0.0202014,0.061495)(0.0203768,0.061077)(0.0205538,0.060691)(0.0207322,0.06031)(0.0209122,0.0599)(0.0210938,0.059529)(0.021277,0.059079)(0.0214617,0.058681)(0.0216481,0.058293)(0.021836,0.057882)(0.0220256,0.057495)(0.0222169,0.05706)(0.0224098,0.056661)(0.0226044,0.056327)(0.0228007,0.055953)(0.0229986,0.055562)(0.0231983,0.055134)(0.0233998,0.054748)(0.0236029,0.054378)(0.0238079,0.053987)(0.0240146,0.053625)(0.0242231,0.053221)(0.0244335,0.05279)(0.0246456,0.052429)(0.0248596,0.052056)(0.0250755,0.051649)(0.0252932,0.051304)(0.0255128,0.050924)(0.0257343,0.050578)(0.0259578,0.050227)(0.0261832,0.049856)(0.0264105,0.049483)(0.0266399,0.049117)(0.0268712,0.048741)(0.0271045,0.048336)(0.0273398,0.047943)(0.0275772,0.047578)(0.0278167,0.047177)(0.0280582,0.046815)(0.0283018,0.046502)(0.0285476,0.046108)(0.0287955,0.045774)(0.0290455,0.045411)(0.0292977,0.045084)(0.0295521,0.044724)(0.0298087,0.044334)(0.0300675,0.043969)(0.0303286,0.043536)(0.0305919,0.043227)(0.0308576,0.042893)(0.0311255,0.042549)(0.0313958,0.042222)(0.0316684,0.041922)(0.0319434,0.041573)(0.0322207,0.041247)(0.0325005,0.040923)(0.0327827,0.040576)(0.0330673,0.040264)(0.0333545,0.039974)(0.0336441,0.039687)(0.0339362,0.039342)(0.0342309,0.039017)(0.0345281,0.038725)(0.0348279,0.038422)(0.0351303,0.038112)(0.0354354,0.037805)(0.035743,0.037472)(0.0360534,0.037154)(0.0363664,0.036885)(0.0366822,0.036566)(0.0370007,0.03624)(0.037322,0.035952)(0.0376461,0.03563)(0.037973,0.035364)(0.0383027,0.03501)(0.0386353,0.034715)(0.0389707,0.034384)(0.0393091,0.034102)(0.0396504,0.03383)(0.0399947,0.033509)(0.040342,0.033195)(0.0406923,0.032946)(0.0410456,0.032643)(0.041402,0.032358)(0.0417615,0.032088)(0.0421241,0.031794)(0.0424899,0.03151)(0.0428588,0.031223)(0.0432309,0.030911)(0.0436063,0.030652)(0.043985,0.030334)(0.0443669,0.030051)(0.0447521,0.029801)(0.0451407,0.029525)(0.0455326,0.029253)(0.045928,0.028955)(0.0463268,0.028708)(0.0467291,0.028433)(0.0471348,0.028163)(0.0475441,0.027904)(0.0479569,0.027624)(0.0483733,0.027399)(0.0487933,0.027146)(0.049217,0.026922)(0.0496444,0.02667)(0.0500754,0.026436)(0.0505102,0.026175)(0.0509488,0.025915)(0.0513912,0.025655)(0.0518374,0.025431)(0.0522875,0.025195)(0.0527415,0.02493)(0.0531995,0.024698)(0.0536614,0.024454)(0.0541274,0.024214)(0.0545973,0.023977)(0.0550714,0.023763)(0.0555496,0.023545)(0.0560319,0.023306)(0.0565184,0.023051)(0.0570092,0.022837)(0.0575042,0.022598)(0.0580035,0.022348)(0.0585072,0.022138)(0.0590152,0.021896)(0.0595276,0.021655)(0.0600445,0.021442)(0.0605658,0.021249)(0.0610917,0.021067)(0.0616222,0.020858)(0.0621573,0.020618)(0.062697,0.020406)(0.0632414,0.020163)(0.0637905,0.019932)(0.0643444,0.019732)(0.0649031,0.019544)(0.0654666,0.019342)(0.0660351,0.019137)(0.0666085,0.018916)(0.0671868,0.018698)(0.0677702,0.01851)(0.0683587,0.018328)(0.0689522,0.018141)(0.0695509,0.017951)(0.0701548,0.017757)(0.070764,0.017577)(0.0713784,0.01741)(0.0719982,0.017214)(0.0726234,0.017037)(0.0732539,0.01683)(0.07389,0.016637)(0.0745316,0.016456)(0.0751788,0.016275)(0.0758315,0.016131)(0.07649,0.015987)(0.0771541,0.015833)(0.0778241,0.015651)(0.0784998,0.015463)(0.0791814,0.015303)(0.0798689,0.015148)(0.0805625,0.014962)(0.081262,0.014804)(0.0819676,0.01464)(0.0826793,0.014478)(0.0833972,0.014321)(0.0841213,0.014133)(0.0848518,0.013983)(0.0855885,0.01382)(0.0863317,0.013672)(0.0870813,0.013523)(0.0878374,0.013373)(0.0886001,0.013214)(0.0893694,0.013046)(0.0901454,0.012913)(0.0909282,0.01277)(0.0917177,0.012621)(0.0925141,0.01248)(0.0933174,0.012325)(0.0941276,0.012164)(0.0949449,0.012019)(0.0957693,0.011889)(0.0966009,0.011738)(0.0974397,0.011606)(0.0982858,0.011449)(0.0991392,0.011325)(0.1,0.01117)(0.1045,0.010447)(0.109,0.009773)(0.1135,0.009155)(0.118,0.008594)(0.1225,0.008051)(0.127,0.007561)(0.1315,0.007107)(0.136,0.006714)(0.1405,0.006356)(0.145,0.006016)(0.1495,0.005714)(0.154,0.005393)(0.1585,0.005068)(0.163,0.004806)(0.1675,0.004583)(0.172,0.004365)(0.1765,0.00418)(0.181,0.003979)(0.1855,0.003792)(0.19,0.003604)(0.1945,0.003425)(0.199,0.003275)(0.2035,0.003124)(0.208,0.002988)(0.2125,0.002859)(0.217,0.002759)(0.2215,0.002641)(0.226,0.002513)(0.2305,0.002398)(0.235,0.002298)(0.2395,0.002213)(0.244,0.002108)(0.2485,0.002023)(0.253,0.001919)(0.2575,0.001842)(0.262,0.00178)(0.2665,0.001691)(0.271,0.001621)(0.2755,0.00157)(0.28,0.001509)(0.2845,0.001446)(0.289,0.001384)(0.2935,0.001343)(0.298,0.001288)(0.3025,0.001233)(0.307,0.001179)(0.3115,0.00113)(0.316,0.001081)(0.3205,0.001033)(0.325,0.000996)(0.3295,0.000957)(0.334,0.000913)(0.3385,0.000878)(0.343,0.000835)(0.3475,0.000802)(0.352,0.000774)(0.3565,0.000748)(0.361,0.00071)(0.3655,0.000688)(0.37,0.000666)(0.3745,0.000635)(0.379,0.000614)(0.3835,0.000584)(0.388,0.000559)(0.3925,0.00054)(0.397,0.000523)(0.4015,0.0005)(0.406,0.000477)(0.4105,0.000462)(0.415,0.000446)(0.4195,0.000421)(0.424,0.000409)(0.4285,0.000385)(0.433,0.000372)(0.4375,0.000358)(0.442,0.000349)(0.4465,0.000332)(0.451,0.000318)(0.4555,0.000301)(0.46,0.00029)(0.4645,0.000283)(0.469,0.000271)(0.4735,0.00026)(0.478,0.000247)(0.4825,0.000237)(0.487,0.000228)(0.4915,0.000219)(0.496,0.000207)(0.5005,0.000202)(0.505,0.000189)(0.5095,0.000179)(0.514,0.000175)(0.5185,0.000171)(0.523,0.000169)(0.5275,0.000157)(0.532,0.000155)(0.5365,0.000148)(0.541,0.000142)(0.5455,0.000134)(0.55,0.00013)(0.5545,0.000124)(0.559,0.000122)(0.5635,0.000118)(0.568,0.000115)(0.5725,0.000111)(0.577,0.000108)(0.5815,0.000102)(0.586,9.4e-05) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.78848)(0.000100868,0.78785)(0.000101744,0.78693)(0.000102628,0.786645)(0.000103519,0.786243)(0.000104418,0.786243)(0.000105324,0.785788)(0.000106239,0.785511)(0.000107161,0.783773)(0.000108092,0.780684)(0.00010903,0.780515)(0.000109977,0.780092)(0.000110932,0.779808)(0.000111895,0.777975)(0.000112867,0.776761)(0.000113847,0.776532)(0.000114835,0.775753)(0.000115832,0.775133)(0.000116838,0.77507)(0.000117853,0.775015)(0.000118876,0.77445)(0.000119908,0.773106)(0.000120949,0.772191)(0.000121999,0.772035)(0.000123059,0.770568)(0.000124127,0.769846)(0.000125205,0.769789)(0.000126292,0.769186)(0.000127389,0.768316)(0.000128495,0.768238)(0.000129611,0.766126)(0.000130736,0.764625)(0.000131871,0.763772)(0.000133016,0.762931)(0.000134171,0.761631)(0.000135336,0.761393)(0.000136511,0.760789)(0.000137697,0.760666)(0.000138892,0.759636)(0.000140098,0.759218)(0.000141315,0.758289)(0.000142542,0.757094)(0.00014378,0.755406)(0.000145028,0.755086)(0.000146287,0.754937)(0.000147557,0.753893)(0.000148839,0.753633)(0.000150131,0.753563)(0.000151435,0.753226)(0.00015275,0.752816)(0.000154076,0.752172)(0.000155414,0.751603)(0.000156763,0.750922)(0.000158124,0.750779)(0.000159497,0.750043)(0.000160882,0.749375)(0.000162279,0.749247)(0.000163688,0.746527)(0.00016511,0.74652)(0.000166543,0.745703)(0.000167989,0.745288)(0.000169448,0.744921)(0.000170919,0.74439)(0.000172403,0.744028)(0.0001739,0.743205)(0.00017541,0.743205)(0.000176933,0.743066)(0.00017847,0.742674)(0.000180019,0.742248)(0.000181582,0.742099)(0.000183159,0.741734)(0.000184749,0.74028)(0.000186354,0.739935)(0.000187972,0.738815)(0.000189604,0.737524)(0.00019125,0.736852)(0.000192911,0.736531)(0.000194586,0.734388)(0.000196275,0.734075)(0.00019798,0.733846)(0.000199699,0.733154)(0.000201433,0.732701)(0.000203182,0.731786)(0.000204946,0.730585)(0.000206726,0.730446)(0.000208521,0.729636)(0.000210331,0.729592)(0.000212157,0.728835)(0.000214,0.725922)(0.000215858,0.725551)(0.000217732,0.72455)(0.000219623,0.722342)(0.00022153,0.721635)(0.000223453,0.721628)(0.000225393,0.718888)(0.00022735,0.718339)(0.000229325,0.718076)(0.000231316,0.717502)(0.000233324,0.717176)(0.00023535,0.716487)(0.000237394,0.715249)(0.000239455,0.714896)(0.000241534,0.714107)(0.000243631,0.713123)(0.000245747,0.712101)(0.000247881,0.711425)(0.000250033,0.711323)(0.000252204,0.711114)(0.000254394,0.709567)(0.000256603,0.708702)(0.000258831,0.707849)(0.000261078,0.707477)(0.000263345,0.706622)(0.000265632,0.70519)(0.000267938,0.703085)(0.000270265,0.702516)(0.000272612,0.700857)(0.000274979,0.700254)(0.000277366,0.699388)(0.000279775,0.698855)(0.000282204,0.697916)(0.000284654,0.696639)(0.000287126,0.695975)(0.000289619,0.695381)(0.000292134,0.693727)(0.000294671,0.6926)(0.000297229,0.691934)(0.00029981,0.690337)(0.000302413,0.689919)(0.000305039,0.689041)(0.000307688,0.68838)(0.000310359,0.688146)(0.000313054,0.68763)(0.000315772,0.687198)(0.000318514,0.686135)(0.00032128,0.685615)(0.00032407,0.683712)(0.000326883,0.683507)(0.000329722,0.682528)(0.000332585,0.681781)(0.000335473,0.681154)(0.000338386,0.680794)(0.000341324,0.679536)(0.000344287,0.678625)(0.000347277,0.67754)(0.000350292,0.67729)(0.000353334,0.677016)(0.000356402,0.676329)(0.000359496,0.675868)(0.000362618,0.675183)(0.000365767,0.673907)(0.000368943,0.673276)(0.000372146,0.671813)(0.000375377,0.670785)(0.000378637,0.669717)(0.000381924,0.668576)(0.000385241,0.668184)(0.000388586,0.667342)(0.00039196,0.6661)(0.000395363,0.664651)(0.000398796,0.663544)(0.000402259,0.663084)(0.000405752,0.66236)(0.000409275,0.661205)(0.000412829,0.660369)(0.000416413,0.659248)(0.000420029,0.657553)(0.000423676,0.656649)(0.000427355,0.655525)(0.000431065,0.65428)(0.000434808,0.653374)(0.000438584,0.652516)(0.000442392,0.652242)(0.000446233,0.651293)(0.000450108,0.650596)(0.000454016,0.649977)(0.000457958,0.648608)(0.000461935,0.647506)(0.000465946,0.646933)(0.000469992,0.646417)(0.000474073,0.645988)(0.000478189,0.644764)(0.000482341,0.64336)(0.000486529,0.64145)(0.000490754,0.640627)(0.000495015,0.640088)(0.000499313,0.639577)(0.000503649,0.639102)(0.000508022,0.637913)(0.000512433,0.63706)(0.000516882,0.636152)(0.00052137,0.635473)(0.000525898,0.633808)(0.000530464,0.6334)(0.00053507,0.632856)(0.000539716,0.632154)(0.000544402,0.63191)(0.000549129,0.630668)(0.000553897,0.629769)(0.000558707,0.628726)(0.000563558,0.628124)(0.000568451,0.627234)(0.000573387,0.626653)(0.000578366,0.624736)(0.000583388,0.624482)(0.000588453,0.623792)(0.000593563,0.622582)(0.000598717,0.622187)(0.000603916,0.621872)(0.000609159,0.621122)(0.000614449,0.619752)(0.000619784,0.618358)(0.000625165,0.618171)(0.000630594,0.617117)(0.000636069,0.616128)(0.000641592,0.615374)(0.000647163,0.614426)(0.000652782,0.613451)(0.000658451,0.612344)(0.000664168,0.611806)(0.000669935,0.610271)(0.000675752,0.609178)(0.000681619,0.607647)(0.000687538,0.607008)(0.000693508,0.606349)(0.000699529,0.604871)(0.000705603,0.604544)(0.00071173,0.603755)(0.00071791,0.602837)(0.000724144,0.602143)(0.000730431,0.601047)(0.000736774,0.600041)(0.000743171,0.598795)(0.000749624,0.5984)(0.000756133,0.598075)(0.000762699,0.597075)(0.000769321,0.596125)(0.000776001,0.594647)(0.000782739,0.59365)(0.000789536,0.592861)(0.000796391,0.591942)(0.000803306,0.59108)(0.000810281,0.589925)(0.000817317,0.589314)(0.000824414,0.588789)(0.000831572,0.587648)(0.000838793,0.586721)(0.000846076,0.585634)(0.000853422,0.585074)(0.000860832,0.583883)(0.000868307,0.582754)(0.000875847,0.582256)(0.000883452,0.581366)(0.000891123,0.580709)(0.00089886,0.579396)(0.000906665,0.578742)(0.000914537,0.577047)(0.000922478,0.576003)(0.000930488,0.574262)(0.000938568,0.572274)(0.000946717,0.57115)(0.000954938,0.570003)(0.000963229,0.568377)(0.000971593,0.567179)(0.000980029,0.566455)(0.000988539,0.565567)(0.000997122,0.564926)(0.00100578,0.564)(0.00101451,0.563224)(0.00102332,0.562922)(0.00103221,0.561548)(0.00104117,0.560659)(0.00105021,0.559544)(0.00105933,0.558746)(0.00106853,0.558253)(0.00107781,0.557065)(0.00108716,0.556236)(0.0010966,0.554962)(0.00110613,0.554323)(0.00111573,0.553122)(0.00112542,0.552226)(0.00113519,0.551171)(0.00114505,0.550404)(0.00115499,0.549115)(0.00116502,0.548509)(0.00117513,0.547969)(0.00118534,0.546911)(0.00119563,0.545666)(0.00120601,0.54498)(0.00121648,0.543778)(0.00122705,0.542462)(0.0012377,0.541166)(0.00124845,0.54044)(0.00125929,0.539472)(0.00127022,0.538633)(0.00128125,0.537541)(0.00129238,0.536607)(0.0013036,0.535868)(0.00131492,0.534718)(0.00132634,0.533777)(0.00133785,0.532355)(0.00134947,0.531394)(0.00136119,0.530265)(0.001373,0.528667)(0.00138493,0.527475)(0.00139695,0.526226)(0.00140908,0.525561)(0.00142132,0.52427)(0.00143366,0.523361)(0.00144611,0.522267)(0.00145866,0.521338)(0.00147133,0.520287)(0.0014841,0.519546)(0.00149699,0.518641)(0.00150999,0.517127)(0.0015231,0.515822)(0.00153633,0.515096)(0.00154966,0.513743)(0.00156312,0.512999)(0.00157669,0.512006)(0.00159038,0.511111)(0.00160419,0.510096)(0.00161812,0.509188)(0.00163217,0.508401)(0.00164634,0.507489)(0.00166064,0.5066)(0.00167506,0.505665)(0.0016896,0.504811)(0.00170427,0.503132)(0.00171907,0.501895)(0.001734,0.500904)(0.00174906,0.499889)(0.00176424,0.498749)(0.00177956,0.4971)(0.00179501,0.496589)(0.0018106,0.49574)(0.00182632,0.494303)(0.00184218,0.493204)(0.00185817,0.492074)(0.00187431,0.490186)(0.00189058,0.488602)(0.001907,0.487424)(0.00192356,0.486816)(0.00194026,0.485733)(0.00195711,0.484667)(0.0019741,0.483942)(0.00199124,0.483043)(0.00200853,0.482039)(0.00202597,0.481034)(0.00204356,0.479802)(0.00206131,0.478832)(0.00207921,0.477683)(0.00209726,0.477026)(0.00211547,0.475608)(0.00213384,0.474302)(0.00215237,0.473397)(0.00217106,0.472609)(0.00218991,0.47147)(0.00220892,0.470075)(0.0022281,0.469071)(0.00224745,0.467563)(0.00226696,0.466429)(0.00228665,0.465595)(0.0023065,0.464749)(0.00232653,0.463785)(0.00234673,0.462136)(0.00236711,0.461028)(0.00238766,0.460019)(0.00240839,0.458566)(0.0024293,0.457536)(0.0024504,0.456815)(0.00247167,0.455625)(0.00249314,0.454569)(0.00251478,0.453267)(0.00253662,0.451896)(0.00255864,0.450871)(0.00258086,0.449755)(0.00260327,0.448461)(0.00262588,0.447395)(0.00264868,0.446215)(0.00267167,0.445375)(0.00269487,0.444239)(0.00271827,0.44247)(0.00274187,0.441361)(0.00276568,0.440748)(0.0027897,0.43969)(0.00281392,0.43865)(0.00283835,0.437285)(0.002863,0.436071)(0.00288786,0.434721)(0.00291293,0.433187)(0.00293823,0.432115)(0.00296374,0.430997)(0.00298947,0.430045)(0.00301543,0.428683)(0.00304161,0.427595)(0.00306802,0.426315)(0.00309466,0.425065)(0.00312153,0.424004)(0.00314864,0.422848)(0.00317598,0.421897)(0.00320355,0.420708)(0.00323137,0.41957)(0.00325943,0.418144)(0.00328773,0.416935)(0.00331628,0.416037)(0.00334507,0.415064)(0.00337412,0.413578)(0.00340341,0.412551)(0.00343297,0.411327)(0.00346278,0.410072)(0.00349284,0.409003)(0.00352317,0.407403)(0.00355376,0.406029)(0.00358462,0.405031)(0.00361574,0.403999)(0.00364714,0.402922)(0.00367881,0.402169)(0.00371075,0.401111)(0.00374297,0.399706)(0.00377547,0.398657)(0.00380825,0.39732)(0.00384132,0.395906)(0.00387468,0.39475)(0.00390832,0.393888)(0.00394225,0.392729)(0.00397649,0.391904)(0.00401101,0.39091)(0.00404584,0.389703)(0.00408097,0.388449)(0.00411641,0.387619)(0.00415215,0.386458)(0.0041882,0.385105)(0.00422457,0.383817)(0.00426125,0.383055)(0.00429825,0.381779)(0.00433557,0.380705)(0.00437322,0.37957)(0.00441119,0.378563)(0.00444949,0.377141)(0.00448813,0.376216)(0.0045271,0.374904)(0.00456641,0.373745)(0.00460606,0.372681)(0.00464605,0.371577)(0.00468639,0.370619)(0.00472708,0.369109)(0.00476813,0.367857)(0.00480953,0.366669)(0.00485129,0.365316)(0.00489341,0.364101)(0.0049359,0.363151)(0.00497876,0.361936)(0.00502199,0.36065)(0.0050656,0.359459)(0.00510958,0.358533)(0.00515395,0.357429)(0.0051987,0.356146)(0.00524384,0.354654)(0.00528937,0.353468)(0.0053353,0.352403)(0.00538163,0.351268)(0.00542836,0.350132)(0.00547549,0.348918)(0.00552303,0.348029)(0.00557099,0.346908)(0.00561936,0.345521)(0.00566816,0.344436)(0.00571737,0.343071)(0.00576702,0.341787)(0.00581709,0.340421)(0.0058676,0.339245)(0.00591855,0.338062)(0.00596994,0.336819)(0.00602178,0.335897)(0.00607406,0.33436)(0.0061268,0.333484)(0.00618,0.332107)(0.00623366,0.331235)(0.00628779,0.330103)(0.00634239,0.329154)(0.00639746,0.328009)(0.00645301,0.326898)(0.00650904,0.325936)(0.00656556,0.325101)(0.00662257,0.323686)(0.00668007,0.322682)(0.00673807,0.321672)(0.00679658,0.320676)(0.00685559,0.319307)(0.00691512,0.318166)(0.00697516,0.317108)(0.00703573,0.31595)(0.00709682,0.314632)(0.00715844,0.313404)(0.0072206,0.312381)(0.0072833,0.311428)(0.00734654,0.310545)(0.00741033,0.309502)(0.00747467,0.308326)(0.00753957,0.307262)(0.00760504,0.306282)(0.00767107,0.305219)(0.00773768,0.304113)(0.00780487,0.303113)(0.00787264,0.302061)(0.00794099,0.300932)(0.00800995,0.299924)(0.0080795,0.298726)(0.00814965,0.297459)(0.00822041,0.29642)(0.00829179,0.295046)(0.00836379,0.294073)(0.00843641,0.292993)(0.00850966,0.291602)(0.00858355,0.290377)(0.00865808,0.289269)(0.00873326,0.288061)(0.00880909,0.286968)(0.00888558,0.285895)(0.00896273,0.284992)(0.00904056,0.283913)(0.00911906,0.282808)(0.00919824,0.281735)(0.00927811,0.280935)(0.00935867,0.27989)(0.00943993,0.278804)(0.0095219,0.277805)(0.00960457,0.276581)(0.00968797,0.275525)(0.00977209,0.274242)(0.00985694,0.273009)(0.00994253,0.272082)(0.0100289,0.270877)(0.0101159,0.269774)(0.0102038,0.268815)(0.0102924,0.267694)(0.0103817,0.266746)(0.0104719,0.265793)(0.0105628,0.264795)(0.0106545,0.26364)(0.010747,0.262414)(0.0108404,0.261356)(0.0109345,0.260053)(0.0110294,0.25901)(0.0111252,0.257911)(0.0112218,0.256739)(0.0113192,0.255833)(0.0114175,0.254893)(0.0115167,0.253722)(0.0116167,0.252607)(0.0117175,0.25135)(0.0118193,0.250344)(0.0119219,0.249172)(0.0120254,0.248212)(0.0121298,0.247028)(0.0122352,0.245826)(0.0123414,0.244782)(0.0124486,0.243792)(0.0125566,0.24273)(0.0126657,0.241668)(0.0127756,0.240514)(0.0128866,0.239568)(0.0129985,0.238481)(0.0131113,0.237558)(0.0132252,0.236562)(0.01334,0.235485)(0.0134559,0.234357)(0.0135727,0.233461)(0.0136905,0.23248)(0.0138094,0.231463)(0.0139293,0.230448)(0.0140503,0.229347)(0.0141723,0.22832)(0.0142953,0.227239)(0.0144194,0.225957)(0.0145447,0.224933)(0.0146709,0.223917)(0.0147983,0.222752)(0.0149268,0.221717)(0.0150564,0.220561)(0.0151872,0.219514)(0.015319,0.218204)(0.0154521,0.217207)(0.0155862,0.216032)(0.0157216,0.21482)(0.0158581,0.213604)(0.0159958,0.212458)(0.0161347,0.211475)(0.0162748,0.210497)(0.0164161,0.209585)(0.0165586,0.208575)(0.0167024,0.207639)(0.0168474,0.206745)(0.0169937,0.205831)(0.0171413,0.204732)(0.0172901,0.203547)(0.0174402,0.202583)(0.0175917,0.201533)(0.0177444,0.200619)(0.0178985,0.199593)(0.0180539,0.198508)(0.0182106,0.197505)(0.0183688,0.196453)(0.0185283,0.195328)(0.0186891,0.194409)(0.0188514,0.193352)(0.0190151,0.192253)(0.0191802,0.191272)(0.0193468,0.19034)(0.0195147,0.189447)(0.0196842,0.188398)(0.0198551,0.187269)(0.0200275,0.186283)(0.0202014,0.185361)(0.0203768,0.18438)(0.0205538,0.183523)(0.0207322,0.182588)(0.0209122,0.181651)(0.0210938,0.180679)(0.021277,0.179703)(0.0214617,0.178748)(0.0216481,0.177848)(0.021836,0.177007)(0.0220256,0.17598)(0.0222169,0.175196)(0.0224098,0.17433)(0.0226044,0.173392)(0.0228007,0.172369)(0.0229986,0.171363)(0.0231983,0.17042)(0.0233998,0.169404)(0.0236029,0.168499)(0.0238079,0.167571)(0.0240146,0.16652)(0.0242231,0.165593)(0.0244335,0.164787)(0.0246456,0.163891)(0.0248596,0.162938)(0.0250755,0.161926)(0.0252932,0.161107)(0.0255128,0.160163)(0.0257343,0.159266)(0.0259578,0.158287)(0.0261832,0.157335)(0.0264105,0.156484)(0.0266399,0.155584)(0.0268712,0.154556)(0.0271045,0.153674)(0.0273398,0.152788)(0.0275772,0.151861)(0.0278167,0.150854)(0.0280582,0.14989)(0.0283018,0.149038)(0.0285476,0.148221)(0.0287955,0.147198)(0.0290455,0.146285)(0.0292977,0.145333)(0.0295521,0.144352)(0.0298087,0.143574)(0.0300675,0.142693)(0.0303286,0.141826)(0.0305919,0.140921)(0.0308576,0.14003)(0.0311255,0.139188)(0.0313958,0.13827)(0.0316684,0.137314)(0.0319434,0.136246)(0.0322207,0.135438)(0.0325005,0.134475)(0.0327827,0.133584)(0.0330673,0.13276)(0.0333545,0.131943)(0.0336441,0.131039)(0.0339362,0.13022)(0.0342309,0.129247)(0.0345281,0.12843)(0.0348279,0.127509)(0.0351303,0.126617)(0.0354354,0.125814)(0.035743,0.124989)(0.0360534,0.124065)(0.0363664,0.123257)(0.0366822,0.122414)(0.0370007,0.121549)(0.037322,0.120829)(0.0376461,0.119992)(0.037973,0.119195)(0.0383027,0.118251)(0.0386353,0.117543)(0.0389707,0.116664)(0.0393091,0.115858)(0.0396504,0.115072)(0.0399947,0.114306)(0.040342,0.113492)(0.0406923,0.112688)(0.0410456,0.111949)(0.041402,0.111119)(0.0417615,0.110434)(0.0421241,0.109753)(0.0424899,0.109007)(0.0428588,0.108184)(0.0432309,0.107325)(0.0436063,0.106525)(0.043985,0.105883)(0.0443669,0.10516)(0.0447521,0.104442)(0.0451407,0.103697)(0.0455326,0.102839)(0.045928,0.102083)(0.0463268,0.101417)(0.0467291,0.100659)(0.0471348,0.099954)(0.0475441,0.099266)(0.0479569,0.098551)(0.0483733,0.097894)(0.0487933,0.09714)(0.049217,0.096401)(0.0496444,0.09573)(0.0500754,0.094995)(0.0505102,0.094283)(0.0509488,0.093542)(0.0513912,0.092808)(0.0518374,0.092047)(0.0522875,0.091315)(0.0527415,0.090579)(0.0531995,0.089843)(0.0536614,0.089076)(0.0541274,0.088405)(0.0545973,0.087742)(0.0550714,0.087068)(0.0555496,0.086414)(0.0560319,0.085648)(0.0565184,0.084988)(0.0570092,0.084359)(0.0575042,0.083757)(0.0580035,0.083084)(0.0585072,0.08243)(0.0590152,0.081777)(0.0595276,0.081135)(0.0600445,0.080468)(0.0605658,0.07984)(0.0610917,0.079201)(0.0616222,0.078564)(0.0621573,0.077941)(0.062697,0.077361)(0.0632414,0.076718)(0.0637905,0.076129)(0.0643444,0.075555)(0.0649031,0.074919)(0.0654666,0.074279)(0.0660351,0.073712)(0.0666085,0.073069)(0.0671868,0.072438)(0.0677702,0.07189)(0.0683587,0.071262)(0.0689522,0.070653)(0.0695509,0.070084)(0.0701548,0.069439)(0.070764,0.068831)(0.0713784,0.068231)(0.0719982,0.067609)(0.0726234,0.06699)(0.0732539,0.066343)(0.07389,0.065775)(0.0745316,0.06517)(0.0751788,0.064595)(0.0758315,0.063997)(0.07649,0.063417)(0.0771541,0.062821)(0.0778241,0.062194)(0.0784998,0.061639)(0.0791814,0.061112)(0.0798689,0.060557)(0.0805625,0.059947)(0.081262,0.059369)(0.0819676,0.058857)(0.0826793,0.058271)(0.0833972,0.057721)(0.0841213,0.057153)(0.0848518,0.056566)(0.0855885,0.056028)(0.0863317,0.05553)(0.0870813,0.055042)(0.0878374,0.054452)(0.0886001,0.053942)(0.0893694,0.053468)(0.0901454,0.05289)(0.0909282,0.052334)(0.0917177,0.05183)(0.0925141,0.051305)(0.0933174,0.050814)(0.0941276,0.050324)(0.0949449,0.049823)(0.0957693,0.049311)(0.0966009,0.048805)(0.0974397,0.048301)(0.0982858,0.047804)(0.0991392,0.047347)(0.1,0.046823)(0.1045,0.044261)(0.109,0.041968)(0.1135,0.039808)(0.118,0.03789)(0.1225,0.036012)(0.127,0.034339)(0.1315,0.032746)(0.136,0.031172)(0.1405,0.029704)(0.145,0.028447)(0.1495,0.027161)(0.154,0.025959)(0.1585,0.024786)(0.163,0.023688)(0.1675,0.022654)(0.172,0.021703)(0.1765,0.020774)(0.181,0.019899)(0.1855,0.01908)(0.19,0.018267)(0.1945,0.017544)(0.199,0.016872)(0.2035,0.016155)(0.208,0.015544)(0.2125,0.014905)(0.217,0.014288)(0.2215,0.013727)(0.226,0.013171)(0.2305,0.012663)(0.235,0.012202)(0.2395,0.011742)(0.244,0.011298)(0.2485,0.010871)(0.253,0.010445)(0.2575,0.010083)(0.262,0.009737)(0.2665,0.009368)(0.271,0.009051)(0.2755,0.008733)(0.28,0.008406)(0.2845,0.008113)(0.289,0.007811)(0.2935,0.007544)(0.298,0.007264)(0.3025,0.007002)(0.307,0.006751)(0.3115,0.006492)(0.316,0.006292)(0.3205,0.006099)(0.325,0.005899)(0.3295,0.00571)(0.334,0.005491)(0.3385,0.005287)(0.343,0.005109)(0.3475,0.004912)(0.352,0.004728)(0.3565,0.004556)(0.361,0.004399)(0.3655,0.00424)(0.37,0.004105)(0.3745,0.003957)(0.379,0.003832)(0.3835,0.003683)(0.388,0.003539)(0.3925,0.003422)(0.397,0.003292)(0.4015,0.003181)(0.406,0.003069)(0.4105,0.002985)(0.415,0.002876)(0.4195,0.002763)(0.424,0.002666)(0.4285,0.002577)(0.433,0.002477)(0.4375,0.002375)(0.442,0.002294)(0.4465,0.002211)(0.451,0.002137)(0.4555,0.002044)(0.46,0.001979)(0.4645,0.001904)(0.469,0.001823)(0.4735,0.00175)(0.478,0.001671)(0.4825,0.001619)(0.487,0.001574)(0.4915,0.001518)(0.496,0.001469)(0.5005,0.001401)(0.505,0.001359)(0.5095,0.0013)(0.514,0.001252)(0.5185,0.001218)(0.523,0.001169)(0.5275,0.001128)(0.532,0.001081)(0.5365,0.001036)(0.541,0.000993)(0.5455,0.00096)(0.55,0.000922)(0.5545,0.000884)(0.559,0.000846)(0.5635,0.000813)(0.568,0.000788)(0.5725,0.000762)(0.577,0.000739)(0.5815,0.000702)(0.586,0.000669)(0.5905,0.000641)(0.595,0.000613)(0.5995,0.000592)(0.604,0.000571)(0.6085,0.000544)(0.613,0.000523)(0.6175,0.000502)(0.622,0.000476)(0.6265,0.000458)(0.631,0.000432)(0.6355,0.000407)(0.64,0.000392)(0.6445,0.000378)(0.649,0.000357)(0.6535,0.000349)(0.658,0.000338)(0.6625,0.000316)(0.667,0.000298)(0.6715,0.000283)(0.676,0.00027)(0.6805,0.000257)(0.685,0.000249)(0.6895,0.000236)(0.694,0.000218)(0.6985,0.00021)(0.703,0.000198)(0.7075,0.000193)(0.712,0.000187)(0.7165,0.000173)(0.721,0.000164)(0.7255,0.000154)(0.73,0.000146)(0.7345,0.000136)(0.739,0.000128)(0.7435,0.000122)(0.748,0.000112)(0.7525,0.000108)(0.757,0.000101)(0.7615,9.5e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.184851)(0.000100868,0.183393)(0.000101744,0.183091)(0.000102628,0.182786)(0.000103519,0.182576)(0.000104418,0.182576)(0.000105324,0.182427)(0.000106239,0.181475)(0.000107161,0.181404)(0.000108092,0.180354)(0.00010903,0.180205)(0.000109977,0.180198)(0.000110932,0.179038)(0.000111895,0.178562)(0.000112867,0.177216)(0.000113847,0.176535)(0.000114835,0.176266)(0.000115832,0.176028)(0.000116838,0.174457)(0.000117853,0.172995)(0.000118876,0.172041)(0.000119908,0.171598)(0.000120949,0.171405)(0.000121999,0.170575)(0.000123059,0.168469)(0.000124127,0.168145)(0.000125205,0.167985)(0.000126292,0.167707)(0.000127389,0.167558)(0.000128495,0.167483)(0.000129611,0.166781)(0.000130736,0.166375)(0.000131871,0.166195)(0.000133016,0.165546)(0.000134171,0.165011)(0.000135336,0.164823)(0.000136511,0.163243)(0.000137697,0.162758)(0.000138892,0.162366)(0.000140098,0.162167)(0.000141315,0.161732)(0.000142542,0.1602)(0.00014378,0.160014)(0.000145028,0.159965)(0.000146287,0.15929)(0.000147557,0.155304)(0.000148839,0.155017)(0.000150131,0.15456)(0.000151435,0.153727)(0.00015275,0.152921)(0.000154076,0.152334)(0.000155414,0.151627)(0.000156763,0.151286)(0.000158124,0.151192)(0.000159497,0.150927)(0.000160882,0.150205)(0.000162279,0.149925)(0.000163688,0.149638)(0.00016511,0.149595)(0.000166543,0.149306)(0.000167989,0.149297)(0.000169448,0.148299)(0.000170919,0.146743)(0.000172403,0.146725)(0.0001739,0.145998)(0.00017541,0.145919)(0.000176933,0.145731)(0.00017847,0.145194)(0.000180019,0.144684)(0.000181582,0.144133)(0.000183159,0.144035)(0.000184749,0.143359)(0.000186354,0.141639)(0.000187972,0.14079)(0.000189604,0.140058)(0.00019125,0.139925)(0.000192911,0.139288)(0.000194586,0.138583)(0.000196275,0.138453)(0.00019798,0.13713)(0.000199699,0.136557)(0.000201433,0.136024)(0.000203182,0.135374)(0.000204946,0.13526)(0.000206726,0.134791)(0.000208521,0.134131)(0.000210331,0.134089)(0.000212157,0.13364)(0.000214,0.133123)(0.000215858,0.132625)(0.000217732,0.131495)(0.000219623,0.131059)(0.00022153,0.130323)(0.000223453,0.130139)(0.000225393,0.13011)(0.00022735,0.129976)(0.000229325,0.129839)(0.000231316,0.129467)(0.000233324,0.129138)(0.00023535,0.129034)(0.000237394,0.129018)(0.000239455,0.128908)(0.000241534,0.12821)(0.000243631,0.127928)(0.000245747,0.127473)(0.000247881,0.126635)(0.000250033,0.126469)(0.000252204,0.125729)(0.000254394,0.125079)(0.000256603,0.124823)(0.000258831,0.124471)(0.000261078,0.123828)(0.000263345,0.123162)(0.000265632,0.12216)(0.000267938,0.121838)(0.000270265,0.12155)(0.000272612,0.121127)(0.000274979,0.120204)(0.000277366,0.119973)(0.000279775,0.118842)(0.000282204,0.118363)(0.000284654,0.117485)(0.000287126,0.117079)(0.000289619,0.11675)(0.000292134,0.116638)(0.000294671,0.116328)(0.000297229,0.11631)(0.00029981,0.115933)(0.000302413,0.11552)(0.000305039,0.115319)(0.000307688,0.114627)(0.000310359,0.113734)(0.000313054,0.113359)(0.000315772,0.112714)(0.000318514,0.112405)(0.00032128,0.111473)(0.00032407,0.110709)(0.000326883,0.110331)(0.000329722,0.110019)(0.000332585,0.109746)(0.000335473,0.109304)(0.000338386,0.108496)(0.000341324,0.107453)(0.000344287,0.107234)(0.000347277,0.106829)(0.000350292,0.106614)(0.000353334,0.105979)(0.000356402,0.10568)(0.000359496,0.105458)(0.000362618,0.105227)(0.000365767,0.104775)(0.000368943,0.104273)(0.000372146,0.10399)(0.000375377,0.103724)(0.000378637,0.103545)(0.000381924,0.103431)(0.000385241,0.103296)(0.000388586,0.10243)(0.00039196,0.102133)(0.000395363,0.102076)(0.000398796,0.101833)(0.000402259,0.101517)(0.000405752,0.101256)(0.000409275,0.100706)(0.000412829,0.100457)(0.000416413,0.099874)(0.000420029,0.099164)(0.000423676,0.098874)(0.000427355,0.098711)(0.000431065,0.098151)(0.000434808,0.098051)(0.000438584,0.097245)(0.000442392,0.096822)(0.000446233,0.096497)(0.000450108,0.096109)(0.000454016,0.095724)(0.000457958,0.095463)(0.000461935,0.094934)(0.000465946,0.094532)(0.000469992,0.094196)(0.000474073,0.094113)(0.000478189,0.093975)(0.000482341,0.093729)(0.000486529,0.093418)(0.000490754,0.093059)(0.000495015,0.093018)(0.000499313,0.092872)(0.000503649,0.092002)(0.000508022,0.091767)(0.000512433,0.09131)(0.000516882,0.090966)(0.00052137,0.090617)(0.000525898,0.09001)(0.000530464,0.08986)(0.00053507,0.089635)(0.000539716,0.089078)(0.000544402,0.088901)(0.000549129,0.088633)(0.000553897,0.088017)(0.000558707,0.087815)(0.000563558,0.087614)(0.000568451,0.087344)(0.000573387,0.087007)(0.000578366,0.086841)(0.000583388,0.086608)(0.000588453,0.08635)(0.000593563,0.085785)(0.000598717,0.085675)(0.000603916,0.085061)(0.000609159,0.084541)(0.000614449,0.084378)(0.000619784,0.08384)(0.000625165,0.083439)(0.000630594,0.082805)(0.000636069,0.08222)(0.000641592,0.082)(0.000647163,0.081542)(0.000652782,0.081131)(0.000658451,0.080987)(0.000664168,0.080797)(0.000669935,0.080499)(0.000675752,0.080282)(0.000681619,0.080129)(0.000687538,0.079713)(0.000693508,0.079247)(0.000699529,0.079029)(0.000705603,0.078598)(0.00071173,0.078238)(0.00071791,0.078068)(0.000724144,0.077717)(0.000730431,0.077313)(0.000736774,0.076809)(0.000743171,0.076527)(0.000749624,0.076322)(0.000756133,0.0762)(0.000762699,0.075924)(0.000769321,0.075451)(0.000776001,0.075288)(0.000782739,0.074955)(0.000789536,0.074413)(0.000796391,0.074239)(0.000803306,0.073996)(0.000810281,0.073542)(0.000817317,0.073169)(0.000824414,0.072572)(0.000831572,0.071987)(0.000838793,0.071685)(0.000846076,0.071352)(0.000853422,0.071136)(0.000860832,0.070904)(0.000868307,0.070774)(0.000875847,0.070419)(0.000883452,0.070109)(0.000891123,0.069713)(0.00089886,0.069439)(0.000906665,0.069201)(0.000914537,0.068924)(0.000922478,0.068632)(0.000930488,0.068428)(0.000938568,0.068204)(0.000946717,0.068083)(0.000954938,0.067754)(0.000963229,0.067585)(0.000971593,0.067286)(0.000980029,0.066893)(0.000988539,0.066481)(0.000997122,0.06595)(0.00100578,0.065549)(0.00101451,0.065334)(0.00102332,0.065192)(0.00103221,0.064995)(0.00104117,0.064595)(0.00105021,0.064328)(0.00105933,0.063998)(0.00106853,0.063635)(0.00107781,0.063431)(0.00108716,0.063186)(0.0010966,0.062905)(0.00110613,0.062657)(0.00111573,0.062471)(0.00112542,0.062142)(0.00113519,0.061857)(0.00114505,0.061594)(0.00115499,0.061234)(0.00116502,0.060957)(0.00117513,0.06078)(0.00118534,0.060592)(0.00119563,0.060245)(0.00120601,0.060048)(0.00121648,0.059855)(0.00122705,0.059445)(0.0012377,0.05923)(0.00124845,0.05865)(0.00125929,0.058282)(0.00127022,0.058037)(0.00128125,0.057813)(0.00129238,0.057591)(0.0013036,0.057215)(0.00131492,0.05683)(0.00132634,0.05663)(0.00133785,0.056236)(0.00134947,0.055996)(0.00136119,0.05561)(0.001373,0.055346)(0.00138493,0.055055)(0.00139695,0.054576)(0.00140908,0.054277)(0.00142132,0.05407)(0.00143366,0.053689)(0.00144611,0.053384)(0.00145866,0.053085)(0.00147133,0.052838)(0.0014841,0.052565)(0.00149699,0.05224)(0.00150999,0.051946)(0.0015231,0.051798)(0.00153633,0.051604)(0.00154966,0.051288)(0.00156312,0.051113)(0.00157669,0.050844)(0.00159038,0.050407)(0.00160419,0.050142)(0.00161812,0.049889)(0.00163217,0.049705)(0.00164634,0.049334)(0.00166064,0.049081)(0.00167506,0.048842)(0.0016896,0.04848)(0.00170427,0.048322)(0.00171907,0.048046)(0.001734,0.047824)(0.00174906,0.047493)(0.00176424,0.047266)(0.00177956,0.047014)(0.00179501,0.046775)(0.0018106,0.046424)(0.00182632,0.046137)(0.00184218,0.045836)(0.00185817,0.04552)(0.00187431,0.045125)(0.00189058,0.044802)(0.001907,0.044516)(0.00192356,0.044343)(0.00194026,0.044072)(0.00195711,0.043826)(0.0019741,0.043609)(0.00199124,0.043349)(0.00200853,0.043078)(0.00202597,0.042835)(0.00204356,0.04258)(0.00206131,0.042311)(0.00207921,0.042162)(0.00209726,0.041931)(0.00211547,0.041747)(0.00213384,0.041527)(0.00215237,0.04124)(0.00217106,0.040859)(0.00218991,0.040674)(0.00220892,0.040404)(0.0022281,0.040177)(0.00224745,0.039961)(0.00226696,0.039679)(0.00228665,0.039479)(0.0023065,0.03931)(0.00232653,0.038955)(0.00234673,0.038677)(0.00236711,0.038422)(0.00238766,0.038123)(0.00240839,0.03782)(0.0024293,0.037585)(0.0024504,0.037431)(0.00247167,0.037203)(0.00249314,0.03692)(0.00251478,0.036781)(0.00253662,0.036511)(0.00255864,0.036312)(0.00258086,0.036035)(0.00260327,0.035807)(0.00262588,0.03547)(0.00264868,0.035268)(0.00267167,0.035049)(0.00269487,0.034824)(0.00271827,0.034641)(0.00274187,0.034477)(0.00276568,0.034254)(0.0027897,0.034131)(0.00281392,0.033954)(0.00283835,0.033797)(0.002863,0.033651)(0.00288786,0.033455)(0.00291293,0.033199)(0.00293823,0.03299)(0.00296374,0.032756)(0.00298947,0.032559)(0.00301543,0.032386)(0.00304161,0.032187)(0.00306802,0.031944)(0.00309466,0.031718)(0.00312153,0.031481)(0.00314864,0.031317)(0.00317598,0.031186)(0.00320355,0.030919)(0.00323137,0.030721)(0.00325943,0.030505)(0.00328773,0.030323)(0.00331628,0.030189)(0.00334507,0.030044)(0.00337412,0.02987)(0.00340341,0.029674)(0.00343297,0.029469)(0.00346278,0.02919)(0.00349284,0.028939)(0.00352317,0.028801)(0.00355376,0.028553)(0.00358462,0.02835)(0.00361574,0.028226)(0.00364714,0.027965)(0.00367881,0.027739)(0.00371075,0.027563)(0.00374297,0.027346)(0.00377547,0.027239)(0.00380825,0.027081)(0.00384132,0.026919)(0.00387468,0.026728)(0.00390832,0.026539)(0.00394225,0.026391)(0.00397649,0.026229)(0.00401101,0.026033)(0.00404584,0.025811)(0.00408097,0.025606)(0.00411641,0.025431)(0.00415215,0.025271)(0.0041882,0.025127)(0.00422457,0.024988)(0.00426125,0.024842)(0.00429825,0.024684)(0.00433557,0.02452)(0.00437322,0.024349)(0.00441119,0.024227)(0.00444949,0.024049)(0.00448813,0.023837)(0.0045271,0.023675)(0.00456641,0.023558)(0.00460606,0.023451)(0.00464605,0.023289)(0.00468639,0.023151)(0.00472708,0.022994)(0.00476813,0.022842)(0.00480953,0.0227)(0.00485129,0.022522)(0.00489341,0.022299)(0.0049359,0.022098)(0.00497876,0.021975)(0.00502199,0.021822)(0.0050656,0.021674)(0.00510958,0.021504)(0.00515395,0.021411)(0.0051987,0.021235)(0.00524384,0.021096)(0.00528937,0.020988)(0.0053353,0.020856)(0.00538163,0.020743)(0.00542836,0.020628)(0.00547549,0.020458)(0.00552303,0.0203)(0.00557099,0.020183)(0.00561936,0.020042)(0.00566816,0.01992)(0.00571737,0.019768)(0.00576702,0.019644)(0.00581709,0.019506)(0.0058676,0.019348)(0.00591855,0.019206)(0.00596994,0.01909)(0.00602178,0.01896)(0.00607406,0.018784)(0.0061268,0.018624)(0.00618,0.01853)(0.00623366,0.01837)(0.00628779,0.018206)(0.00634239,0.018108)(0.00639746,0.01797)(0.00645301,0.017804)(0.00650904,0.017631)(0.00656556,0.01752)(0.00662257,0.017395)(0.00668007,0.017253)(0.00673807,0.01713)(0.00679658,0.017003)(0.00685559,0.016844)(0.00691512,0.016738)(0.00697516,0.016637)(0.00703573,0.016532)(0.00709682,0.016365)(0.00715844,0.016263)(0.0072206,0.01615)(0.0072833,0.015991)(0.00734654,0.015836)(0.00741033,0.015736)(0.00747467,0.015618)(0.00753957,0.015489)(0.00760504,0.015353)(0.00767107,0.015255)(0.00773768,0.015148)(0.00780487,0.015032)(0.00787264,0.014924)(0.00794099,0.014817)(0.00800995,0.014711)(0.0080795,0.014585)(0.00814965,0.01447)(0.00822041,0.014365)(0.00829179,0.014261)(0.00836379,0.014164)(0.00843641,0.014055)(0.00850966,0.013944)(0.00858355,0.013844)(0.00865808,0.013722)(0.00873326,0.013628)(0.00880909,0.013519)(0.00888558,0.01341)(0.00896273,0.013305)(0.00904056,0.01318)(0.00911906,0.013107)(0.00919824,0.013009)(0.00927811,0.012897)(0.00935867,0.012788)(0.00943993,0.012698)(0.0095219,0.012594)(0.00960457,0.012483)(0.00968797,0.012375)(0.00977209,0.012277)(0.00985694,0.01218)(0.00994253,0.012087)(0.0100289,0.01198)(0.0101159,0.011911)(0.0102038,0.011822)(0.0102924,0.011717)(0.0103817,0.011629)(0.0104719,0.011553)(0.0105628,0.011448)(0.0106545,0.011348)(0.010747,0.01122)(0.0108404,0.011114)(0.0109345,0.011008)(0.0110294,0.010917)(0.0111252,0.010811)(0.0112218,0.010712)(0.0113192,0.010605)(0.0114175,0.010503)(0.0115167,0.01044)(0.0116167,0.010362)(0.0117175,0.01024)(0.0118193,0.010154)(0.0119219,0.010063)(0.0120254,0.009976)(0.0121298,0.009887)(0.0122352,0.009801)(0.0123414,0.009708)(0.0124486,0.009637)(0.0125566,0.009556)(0.0126657,0.009469)(0.0127756,0.009368)(0.0128866,0.009292)(0.0129985,0.00922)(0.0131113,0.009146)(0.0132252,0.009056)(0.01334,0.008979)(0.0134559,0.008905)(0.0135727,0.008824)(0.0136905,0.008747)(0.0138094,0.008677)(0.0139293,0.008595)(0.0140503,0.008519)(0.0141723,0.008431)(0.0142953,0.00836)(0.0144194,0.008293)(0.0145447,0.008239)(0.0146709,0.008171)(0.0147983,0.008108)(0.0149268,0.008051)(0.0150564,0.007971)(0.0151872,0.007911)(0.015319,0.007827)(0.0154521,0.007755)(0.0155862,0.007687)(0.0157216,0.007617)(0.0158581,0.007543)(0.0159958,0.007467)(0.0161347,0.0074)(0.0162748,0.007322)(0.0164161,0.007246)(0.0165586,0.007177)(0.0167024,0.007129)(0.0168474,0.007063)(0.0169937,0.00698)(0.0171413,0.006918)(0.0172901,0.006855)(0.0174402,0.006795)(0.0175917,0.006745)(0.0177444,0.006679)(0.0178985,0.006617)(0.0180539,0.006554)(0.0182106,0.006491)(0.0183688,0.006434)(0.0185283,0.006369)(0.0186891,0.006304)(0.0188514,0.006237)(0.0190151,0.006184)(0.0191802,0.006135)(0.0193468,0.006082)(0.0195147,0.006038)(0.0196842,0.00598)(0.0198551,0.005935)(0.0200275,0.005893)(0.0202014,0.005821)(0.0203768,0.005755)(0.0205538,0.005696)(0.0207322,0.005644)(0.0209122,0.005608)(0.0210938,0.005562)(0.021277,0.00551)(0.0214617,0.005458)(0.0216481,0.005389)(0.021836,0.005333)(0.0220256,0.005277)(0.0222169,0.005202)(0.0224098,0.00516)(0.0226044,0.005109)(0.0228007,0.005062)(0.0229986,0.005002)(0.0231983,0.004953)(0.0233998,0.004887)(0.0236029,0.004837)(0.0238079,0.004792)(0.0240146,0.004744)(0.0242231,0.004695)(0.0244335,0.004641)(0.0246456,0.004601)(0.0248596,0.004556)(0.0250755,0.004499)(0.0252932,0.004452)(0.0255128,0.004409)(0.0257343,0.004362)(0.0259578,0.004317)(0.0261832,0.004282)(0.0264105,0.004243)(0.0266399,0.004203)(0.0268712,0.004165)(0.0271045,0.004119)(0.0273398,0.004088)(0.0275772,0.004037)(0.0278167,0.004)(0.0280582,0.003947)(0.0283018,0.003897)(0.0285476,0.003854)(0.0287955,0.003812)(0.0290455,0.003773)(0.0292977,0.003719)(0.0295521,0.003665)(0.0298087,0.003629)(0.0300675,0.003582)(0.0303286,0.003545)(0.0305919,0.00352)(0.0308576,0.003476)(0.0311255,0.003446)(0.0313958,0.003419)(0.0316684,0.003388)(0.0319434,0.003353)(0.0322207,0.003311)(0.0325005,0.003272)(0.0327827,0.003222)(0.0330673,0.003182)(0.0333545,0.003151)(0.0336441,0.003111)(0.0339362,0.003087)(0.0342309,0.003052)(0.0345281,0.003022)(0.0348279,0.002994)(0.0351303,0.002957)(0.0354354,0.002917)(0.035743,0.002882)(0.0360534,0.002848)(0.0363664,0.002808)(0.0366822,0.002775)(0.0370007,0.00274)(0.037322,0.002715)(0.0376461,0.002693)(0.037973,0.002647)(0.0383027,0.002617)(0.0386353,0.002574)(0.0389707,0.002534)(0.0393091,0.002517)(0.0396504,0.002485)(0.0399947,0.002457)(0.040342,0.002433)(0.0406923,0.0024)(0.0410456,0.002362)(0.041402,0.002332)(0.0417615,0.002299)(0.0421241,0.002273)(0.0424899,0.002245)(0.0428588,0.00222)(0.0432309,0.002185)(0.0436063,0.002155)(0.043985,0.002127)(0.0443669,0.002089)(0.0447521,0.002068)(0.0451407,0.002044)(0.0455326,0.002022)(0.045928,0.001997)(0.0463268,0.001981)(0.0467291,0.001953)(0.0471348,0.001927)(0.0475441,0.001901)(0.0479569,0.001876)(0.0483733,0.001859)(0.0487933,0.001839)(0.049217,0.001826)(0.0496444,0.001804)(0.0500754,0.001785)(0.0505102,0.001765)(0.0509488,0.001741)(0.0513912,0.00172)(0.0518374,0.0017)(0.0522875,0.001677)(0.0527415,0.001653)(0.0531995,0.001635)(0.0536614,0.00161)(0.0541274,0.001593)(0.0545973,0.001571)(0.0550714,0.001548)(0.0555496,0.001525)(0.0560319,0.001505)(0.0565184,0.00148)(0.0570092,0.001462)(0.0575042,0.001439)(0.0580035,0.001417)(0.0585072,0.001401)(0.0590152,0.00138)(0.0595276,0.001367)(0.0600445,0.001351)(0.0605658,0.001332)(0.0610917,0.001312)(0.0616222,0.001298)(0.0621573,0.001279)(0.062697,0.001258)(0.0632414,0.00124)(0.0637905,0.001223)(0.0643444,0.001201)(0.0649031,0.001182)(0.0654666,0.001161)(0.0660351,0.001145)(0.0666085,0.001124)(0.0671868,0.001118)(0.0677702,0.001103)(0.0683587,0.001083)(0.0689522,0.001071)(0.0695509,0.001062)(0.0701548,0.00104)(0.070764,0.001021)(0.0713784,0.001007)(0.0719982,0.000997)(0.0726234,0.000989)(0.0732539,0.000976)(0.07389,0.000962)(0.0745316,0.000947)(0.0751788,0.000941)(0.0758315,0.000922)(0.07649,0.000904)(0.0771541,0.000891)(0.0778241,0.00088)(0.0784998,0.000869)(0.0791814,0.000855)(0.0798689,0.000841)(0.0805625,0.000823)(0.081262,0.000805)(0.0819676,0.000793)(0.0826793,0.000778)(0.0833972,0.000764)(0.0841213,0.000754)(0.0848518,0.000746)(0.0855885,0.000734)(0.0863317,0.00072)(0.0870813,0.000711)(0.0878374,0.000701)(0.0886001,0.000685)(0.0893694,0.000673)(0.0901454,0.000664)(0.0909282,0.00065)(0.0917177,0.000637)(0.0925141,0.000627)(0.0933174,0.000616)(0.0941276,0.000605)(0.0949449,0.000594)(0.0957693,0.00058)(0.0966009,0.000566)(0.0974397,0.000554)(0.0982858,0.000543)(0.0991392,0.000535)(0.1,0.000528)(0.1045,0.000488)(0.109,0.00044)(0.1135,0.000403)(0.118,0.000365)(0.1225,0.000341)(0.127,0.000314)(0.1315,0.000289)(0.136,0.000272)(0.1405,0.000253)(0.145,0.000231)(0.1495,0.000209)(0.154,0.00019)(0.1585,0.000178)(0.163,0.000165)(0.1675,0.000152)(0.172,0.000144)(0.1765,0.00013)(0.181,0.000125)(0.1855,0.000121)(0.19,0.000112)(0.1945,0.000103)(0.199,0.000101)(0.2035,9.2e-05) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.327062)(0.000100868,0.325083)(0.000101744,0.324752)(0.000102628,0.320963)(0.000103519,0.319653)(0.000104418,0.319653)(0.000105324,0.318253)(0.000106239,0.315965)(0.000107161,0.314527)(0.000108092,0.313575)(0.00010903,0.310559)(0.000109977,0.310149)(0.000110932,0.308086)(0.000111895,0.30517)(0.000112867,0.304181)(0.000113847,0.30349)(0.000114835,0.30339)(0.000115832,0.302785)(0.000116838,0.302548)(0.000117853,0.301066)(0.000118876,0.300854)(0.000119908,0.300794)(0.000120949,0.299556)(0.000121999,0.298447)(0.000123059,0.29823)(0.000124127,0.297116)(0.000125205,0.296333)(0.000126292,0.295402)(0.000127389,0.293623)(0.000128495,0.293075)(0.000129611,0.290425)(0.000130736,0.290041)(0.000131871,0.289259)(0.000133016,0.287862)(0.000134171,0.285958)(0.000135336,0.285075)(0.000136511,0.28392)(0.000137697,0.282841)(0.000138892,0.282598)(0.000140098,0.282341)(0.000141315,0.282059)(0.000142542,0.28099)(0.00014378,0.280291)(0.000145028,0.28026)(0.000146287,0.280081)(0.000147557,0.279661)(0.000148839,0.279612)(0.000150131,0.278893)(0.000151435,0.278601)(0.00015275,0.278587)(0.000154076,0.278391)(0.000155414,0.276865)(0.000156763,0.275662)(0.000158124,0.275632)(0.000159497,0.275523)(0.000160882,0.274186)(0.000162279,0.274037)(0.000163688,0.273671)(0.00016511,0.273406)(0.000166543,0.272208)(0.000167989,0.271051)(0.000169448,0.270072)(0.000170919,0.269744)(0.000172403,0.26876)(0.0001739,0.267887)(0.00017541,0.267841)(0.000176933,0.267054)(0.00017847,0.265423)(0.000180019,0.26527)(0.000181582,0.264598)(0.000183159,0.264386)(0.000184749,0.263719)(0.000186354,0.262065)(0.000187972,0.261967)(0.000189604,0.261668)(0.00019125,0.261447)(0.000192911,0.26089)(0.000194586,0.25973)(0.000196275,0.25851)(0.00019798,0.256554)(0.000199699,0.255862)(0.000201433,0.255387)(0.000203182,0.254472)(0.000204946,0.252762)(0.000206726,0.252)(0.000208521,0.25181)(0.000210331,0.251726)(0.000212157,0.25036)(0.000214,0.250171)(0.000215858,0.249908)(0.000217732,0.249685)(0.000219623,0.249599)(0.00022153,0.249272)(0.000223453,0.249272)(0.000225393,0.249019)(0.00022735,0.248456)(0.000229325,0.248362)(0.000231316,0.247992)(0.000233324,0.247046)(0.00023535,0.246763)(0.000237394,0.245987)(0.000239455,0.245539)(0.000241534,0.244642)(0.000243631,0.242918)(0.000245747,0.24279)(0.000247881,0.241912)(0.000250033,0.241069)(0.000252204,0.240628)(0.000254394,0.239995)(0.000256603,0.238803)(0.000258831,0.238198)(0.000261078,0.237503)(0.000263345,0.236799)(0.000265632,0.235436)(0.000267938,0.23417)(0.000270265,0.233593)(0.000272612,0.233285)(0.000274979,0.233062)(0.000277366,0.231995)(0.000279775,0.231372)(0.000282204,0.230421)(0.000284654,0.229447)(0.000287126,0.228287)(0.000289619,0.228056)(0.000292134,0.227339)(0.000294671,0.227196)(0.000297229,0.226735)(0.00029981,0.226464)(0.000302413,0.226051)(0.000305039,0.225824)(0.000307688,0.22532)(0.000310359,0.224587)(0.000313054,0.224139)(0.000315772,0.223467)(0.000318514,0.222144)(0.00032128,0.221861)(0.00032407,0.221223)(0.000326883,0.219379)(0.000329722,0.21867)(0.000332585,0.217507)(0.000335473,0.217232)(0.000338386,0.216957)(0.000341324,0.216014)(0.000344287,0.214489)(0.000347277,0.214058)(0.000350292,0.21395)(0.000353334,0.212654)(0.000356402,0.211565)(0.000359496,0.211251)(0.000362618,0.210174)(0.000365767,0.209844)(0.000368943,0.209665)(0.000372146,0.208426)(0.000375377,0.207333)(0.000378637,0.206505)(0.000381924,0.205995)(0.000385241,0.205133)(0.000388586,0.204549)(0.00039196,0.20392)(0.000395363,0.203572)(0.000398796,0.201626)(0.000402259,0.201367)(0.000405752,0.200968)(0.000409275,0.200229)(0.000412829,0.19972)(0.000416413,0.199131)(0.000420029,0.198446)(0.000423676,0.197537)(0.000427355,0.197294)(0.000431065,0.196483)(0.000434808,0.195898)(0.000438584,0.19492)(0.000442392,0.194023)(0.000446233,0.193405)(0.000450108,0.192504)(0.000454016,0.192031)(0.000457958,0.191506)(0.000461935,0.190823)(0.000465946,0.190302)(0.000469992,0.189068)(0.000474073,0.188643)(0.000478189,0.187343)(0.000482341,0.186532)(0.000486529,0.18569)(0.000490754,0.185007)(0.000495015,0.184572)(0.000499313,0.183417)(0.000503649,0.182988)(0.000508022,0.182743)(0.000512433,0.182334)(0.000516882,0.181917)(0.00052137,0.181148)(0.000525898,0.180643)(0.000530464,0.180189)(0.00053507,0.179189)(0.000539716,0.178652)(0.000544402,0.178203)(0.000549129,0.177481)(0.000553897,0.176763)(0.000558707,0.175792)(0.000563558,0.174927)(0.000568451,0.174473)(0.000573387,0.173459)(0.000578366,0.172874)(0.000583388,0.17195)(0.000588453,0.171697)(0.000593563,0.170367)(0.000598717,0.16919)(0.000603916,0.168731)(0.000609159,0.168245)(0.000614449,0.168015)(0.000619784,0.167292)(0.000625165,0.166986)(0.000630594,0.166143)(0.000636069,0.165936)(0.000641592,0.165178)(0.000647163,0.164745)(0.000652782,0.164172)(0.000658451,0.163399)(0.000664168,0.162528)(0.000669935,0.16142)(0.000675752,0.160721)(0.000681619,0.159811)(0.000687538,0.159383)(0.000693508,0.158201)(0.000699529,0.158006)(0.000705603,0.157576)(0.00071173,0.157102)(0.00071791,0.156646)(0.000724144,0.156216)(0.000730431,0.155735)(0.000736774,0.154948)(0.000743171,0.153818)(0.000749624,0.152799)(0.000756133,0.152447)(0.000762699,0.152091)(0.000769321,0.151911)(0.000776001,0.151429)(0.000782739,0.150551)(0.000789536,0.150067)(0.000796391,0.14927)(0.000803306,0.148734)(0.000810281,0.147732)(0.000817317,0.147012)(0.000824414,0.146822)(0.000831572,0.146189)(0.000838793,0.145674)(0.000846076,0.144922)(0.000853422,0.144452)(0.000860832,0.143704)(0.000868307,0.143277)(0.000875847,0.142762)(0.000883452,0.142172)(0.000891123,0.140985)(0.00089886,0.140484)(0.000906665,0.140035)(0.000914537,0.139696)(0.000922478,0.139087)(0.000930488,0.138647)(0.000938568,0.13795)(0.000946717,0.137295)(0.000954938,0.137025)(0.000963229,0.136394)(0.000971593,0.135991)(0.000980029,0.135569)(0.000988539,0.134905)(0.000997122,0.134525)(0.00100578,0.133948)(0.00101451,0.133176)(0.00102332,0.132773)(0.00103221,0.132108)(0.00104117,0.131483)(0.00105021,0.130726)(0.00105933,0.129909)(0.00106853,0.129106)(0.00107781,0.128425)(0.00108716,0.127732)(0.0010966,0.126938)(0.00110613,0.126289)(0.00111573,0.125931)(0.00112542,0.125571)(0.00113519,0.125028)(0.00114505,0.124336)(0.00115499,0.124207)(0.00116502,0.123355)(0.00117513,0.122728)(0.00118534,0.122127)(0.00119563,0.121692)(0.00120601,0.121323)(0.00121648,0.12089)(0.00122705,0.120388)(0.0012377,0.119779)(0.00124845,0.11917)(0.00125929,0.118792)(0.00127022,0.117857)(0.00128125,0.117399)(0.00129238,0.116619)(0.0013036,0.116204)(0.00131492,0.115579)(0.00132634,0.115071)(0.00133785,0.114534)(0.00134947,0.114127)(0.00136119,0.113629)(0.001373,0.113221)(0.00138493,0.112731)(0.00139695,0.112356)(0.00140908,0.111864)(0.00142132,0.111501)(0.00143366,0.111114)(0.00144611,0.11065)(0.00145866,0.110085)(0.00147133,0.109691)(0.0014841,0.109221)(0.00149699,0.108409)(0.00150999,0.107953)(0.0015231,0.107447)(0.00153633,0.106965)(0.00154966,0.106374)(0.00156312,0.105688)(0.00157669,0.105222)(0.00159038,0.104813)(0.00160419,0.104345)(0.00161812,0.103868)(0.00163217,0.103424)(0.00164634,0.102927)(0.00166064,0.101977)(0.00167506,0.101521)(0.0016896,0.101194)(0.00170427,0.100664)(0.00171907,0.10026)(0.001734,0.099556)(0.00174906,0.099108)(0.00176424,0.098468)(0.00177956,0.097933)(0.00179501,0.097484)(0.0018106,0.097059)(0.00182632,0.096664)(0.00184218,0.096157)(0.00185817,0.095873)(0.00187431,0.095352)(0.00189058,0.094809)(0.001907,0.094371)(0.00192356,0.093998)(0.00194026,0.093456)(0.00195711,0.092996)(0.0019741,0.09249)(0.00199124,0.092048)(0.00200853,0.091567)(0.00202597,0.091171)(0.00204356,0.09059)(0.00206131,0.090207)(0.00207921,0.089598)(0.00209726,0.089173)(0.00211547,0.088857)(0.00213384,0.088346)(0.00215237,0.087803)(0.00217106,0.087058)(0.00218991,0.086434)(0.00220892,0.085829)(0.0022281,0.085438)(0.00224745,0.085093)(0.00226696,0.084751)(0.00228665,0.08445)(0.0023065,0.084004)(0.00232653,0.083381)(0.00234673,0.08263)(0.00236711,0.082034)(0.00238766,0.081602)(0.00240839,0.081246)(0.0024293,0.080968)(0.0024504,0.080588)(0.00247167,0.080135)(0.00249314,0.079906)(0.00251478,0.079597)(0.00253662,0.079174)(0.00255864,0.07891)(0.00258086,0.078378)(0.00260327,0.077884)(0.00262588,0.077487)(0.00264868,0.076965)(0.00267167,0.076665)(0.00269487,0.076454)(0.00271827,0.076097)(0.00274187,0.075682)(0.00276568,0.075129)(0.0027897,0.074862)(0.00281392,0.074434)(0.00283835,0.074045)(0.002863,0.073702)(0.00288786,0.073358)(0.00291293,0.073048)(0.00293823,0.07276)(0.00296374,0.072333)(0.00298947,0.0719)(0.00301543,0.07138)(0.00304161,0.071121)(0.00306802,0.070701)(0.00309466,0.07018)(0.00312153,0.069964)(0.00314864,0.069522)(0.00317598,0.069174)(0.00320355,0.068884)(0.00323137,0.068628)(0.00325943,0.068255)(0.00328773,0.06798)(0.00331628,0.067619)(0.00334507,0.067262)(0.00337412,0.066849)(0.00340341,0.066407)(0.00343297,0.066019)(0.00346278,0.065544)(0.00349284,0.065266)(0.00352317,0.065007)(0.00355376,0.064539)(0.00358462,0.064176)(0.00361574,0.063831)(0.00364714,0.063531)(0.00367881,0.06324)(0.00371075,0.062708)(0.00374297,0.06245)(0.00377547,0.062139)(0.00380825,0.061805)(0.00384132,0.061511)(0.00387468,0.06126)(0.00390832,0.06094)(0.00394225,0.060529)(0.00397649,0.06015)(0.00401101,0.059789)(0.00404584,0.059375)(0.00408097,0.059016)(0.00411641,0.058573)(0.00415215,0.058153)(0.0041882,0.057762)(0.00422457,0.057347)(0.00426125,0.056986)(0.00429825,0.056588)(0.00433557,0.056122)(0.00437322,0.055828)(0.00441119,0.055487)(0.00444949,0.055239)(0.00448813,0.054929)(0.0045271,0.054585)(0.00456641,0.054323)(0.00460606,0.053975)(0.00464605,0.053637)(0.00468639,0.053287)(0.00472708,0.052904)(0.00476813,0.052503)(0.00480953,0.052163)(0.00485129,0.051892)(0.00489341,0.051583)(0.0049359,0.05126)(0.00497876,0.051017)(0.00502199,0.050685)(0.0050656,0.050343)(0.00510958,0.05002)(0.00515395,0.049675)(0.0051987,0.049341)(0.00524384,0.048965)(0.00528937,0.048649)(0.0053353,0.048329)(0.00538163,0.048)(0.00542836,0.047735)(0.00547549,0.047392)(0.00552303,0.047102)(0.00557099,0.046796)(0.00561936,0.046525)(0.00566816,0.046291)(0.00571737,0.045904)(0.00576702,0.045668)(0.00581709,0.045369)(0.0058676,0.045051)(0.00591855,0.044772)(0.00596994,0.044474)(0.00602178,0.044214)(0.00607406,0.043945)(0.0061268,0.043632)(0.00618,0.043355)(0.00623366,0.043005)(0.00628779,0.042671)(0.00634239,0.042337)(0.00639746,0.042136)(0.00645301,0.041821)(0.00650904,0.041557)(0.00656556,0.041348)(0.00662257,0.041144)(0.00668007,0.040809)(0.00673807,0.040507)(0.00679658,0.040243)(0.00685559,0.039956)(0.00691512,0.039732)(0.00697516,0.039587)(0.00703573,0.039255)(0.00709682,0.03898)(0.00715844,0.038684)(0.0072206,0.038384)(0.0072833,0.038126)(0.00734654,0.037859)(0.00741033,0.037567)(0.00747467,0.037319)(0.00753957,0.037089)(0.00760504,0.03688)(0.00767107,0.036663)(0.00773768,0.036447)(0.00780487,0.036205)(0.00787264,0.035965)(0.00794099,0.035713)(0.00800995,0.035438)(0.0080795,0.035173)(0.00814965,0.034902)(0.00822041,0.034684)(0.00829179,0.034463)(0.00836379,0.034232)(0.00843641,0.034022)(0.00850966,0.033809)(0.00858355,0.03355)(0.00865808,0.033268)(0.00873326,0.033072)(0.00880909,0.032873)(0.00888558,0.032593)(0.00896273,0.032345)(0.00904056,0.032155)(0.00911906,0.031907)(0.00919824,0.031614)(0.00927811,0.031411)(0.00935867,0.031227)(0.00943993,0.03097)(0.0095219,0.030719)(0.00960457,0.030464)(0.00968797,0.030238)(0.00977209,0.030036)(0.00985694,0.029837)(0.00994253,0.029646)(0.0100289,0.029421)(0.0101159,0.029247)(0.0102038,0.029063)(0.0102924,0.028846)(0.0103817,0.028621)(0.0104719,0.028385)(0.0105628,0.028156)(0.0106545,0.02795)(0.010747,0.027733)(0.0108404,0.027534)(0.0109345,0.027372)(0.0110294,0.027158)(0.0111252,0.026919)(0.0112218,0.026734)(0.0113192,0.026542)(0.0114175,0.026309)(0.0115167,0.0261)(0.0116167,0.02589)(0.0117175,0.025731)(0.0118193,0.025521)(0.0119219,0.025351)(0.0120254,0.025144)(0.0121298,0.024944)(0.0122352,0.024647)(0.0123414,0.024443)(0.0124486,0.024256)(0.0125566,0.024037)(0.0126657,0.023879)(0.0127756,0.023697)(0.0128866,0.02351)(0.0129985,0.023329)(0.0131113,0.023154)(0.0132252,0.022936)(0.01334,0.02277)(0.0134559,0.022578)(0.0135727,0.022372)(0.0136905,0.022154)(0.0138094,0.022003)(0.0139293,0.021833)(0.0140503,0.021648)(0.0141723,0.021457)(0.0142953,0.021285)(0.0144194,0.021131)(0.0145447,0.020952)(0.0146709,0.020772)(0.0147983,0.020593)(0.0149268,0.020463)(0.0150564,0.020295)(0.0151872,0.020141)(0.015319,0.019961)(0.0154521,0.0198)(0.0155862,0.019647)(0.0157216,0.019503)(0.0158581,0.019341)(0.0159958,0.019178)(0.0161347,0.019019)(0.0162748,0.018845)(0.0164161,0.01868)(0.0165586,0.018511)(0.0167024,0.018356)(0.0168474,0.018198)(0.0169937,0.018081)(0.0171413,0.017926)(0.0172901,0.017769)(0.0174402,0.017639)(0.0175917,0.017492)(0.0177444,0.017355)(0.0178985,0.017222)(0.0180539,0.01707)(0.0182106,0.016951)(0.0183688,0.0168)(0.0185283,0.016662)(0.0186891,0.016536)(0.0188514,0.016364)(0.0190151,0.016195)(0.0191802,0.016027)(0.0193468,0.015901)(0.0195147,0.015746)(0.0196842,0.015604)(0.0198551,0.015471)(0.0200275,0.015326)(0.0202014,0.015182)(0.0203768,0.015059)(0.0205538,0.014925)(0.0207322,0.014799)(0.0209122,0.014686)(0.0210938,0.014555)(0.021277,0.014436)(0.0214617,0.014318)(0.0216481,0.014192)(0.021836,0.014059)(0.0220256,0.013931)(0.0222169,0.013846)(0.0224098,0.013722)(0.0226044,0.01359)(0.0228007,0.013467)(0.0229986,0.013367)(0.0231983,0.013238)(0.0233998,0.013109)(0.0236029,0.012983)(0.0238079,0.01285)(0.0240146,0.012723)(0.0242231,0.012613)(0.0244335,0.012483)(0.0246456,0.01237)(0.0248596,0.012242)(0.0250755,0.012123)(0.0252932,0.012005)(0.0255128,0.011892)(0.0257343,0.011773)(0.0259578,0.011642)(0.0261832,0.011537)(0.0264105,0.011434)(0.0266399,0.011324)(0.0268712,0.011211)(0.0271045,0.011088)(0.0273398,0.010973)(0.0275772,0.010874)(0.0278167,0.010758)(0.0280582,0.010673)(0.0283018,0.010554)(0.0285476,0.010448)(0.0287955,0.010345)(0.0290455,0.010246)(0.0292977,0.010138)(0.0295521,0.010045)(0.0298087,0.009943)(0.0300675,0.00984)(0.0303286,0.009748)(0.0305919,0.009651)(0.0308576,0.009572)(0.0311255,0.009471)(0.0313958,0.009376)(0.0316684,0.009282)(0.0319434,0.009193)(0.0322207,0.009086)(0.0325005,0.00899)(0.0327827,0.008913)(0.0330673,0.008816)(0.0333545,0.008729)(0.0336441,0.008639)(0.0339362,0.008545)(0.0342309,0.008447)(0.0345281,0.008342)(0.0348279,0.008254)(0.0351303,0.008167)(0.0354354,0.008064)(0.035743,0.007966)(0.0360534,0.00788)(0.0363664,0.00779)(0.0366822,0.00769)(0.0370007,0.007616)(0.037322,0.007549)(0.0376461,0.007466)(0.037973,0.007375)(0.0383027,0.007297)(0.0386353,0.007216)(0.0389707,0.007135)(0.0393091,0.007061)(0.0396504,0.006972)(0.0399947,0.006896)(0.040342,0.006828)(0.0406923,0.006753)(0.0410456,0.006692)(0.041402,0.006625)(0.0417615,0.006543)(0.0421241,0.006472)(0.0424899,0.006389)(0.0428588,0.006322)(0.0432309,0.006251)(0.0436063,0.006172)(0.043985,0.006099)(0.0443669,0.00603)(0.0447521,0.005973)(0.0451407,0.005912)(0.0455326,0.00583)(0.045928,0.005767)(0.0463268,0.005704)(0.0467291,0.005641)(0.0471348,0.005573)(0.0475441,0.005509)(0.0479569,0.005438)(0.0483733,0.005364)(0.0487933,0.005295)(0.049217,0.005236)(0.0496444,0.005184)(0.0500754,0.005121)(0.0505102,0.005053)(0.0509488,0.005006)(0.0513912,0.004951)(0.0518374,0.004885)(0.0522875,0.004821)(0.0527415,0.004754)(0.0531995,0.004685)(0.0536614,0.004625)(0.0541274,0.004559)(0.0545973,0.004515)(0.0550714,0.004462)(0.0555496,0.004398)(0.0560319,0.004343)(0.0565184,0.004289)(0.0570092,0.004234)(0.0575042,0.004193)(0.0580035,0.004152)(0.0585072,0.004099)(0.0590152,0.004045)(0.0595276,0.003996)(0.0600445,0.003951)(0.0605658,0.003904)(0.0610917,0.003857)(0.0616222,0.003806)(0.0621573,0.003763)(0.062697,0.003719)(0.0632414,0.003666)(0.0637905,0.003614)(0.0643444,0.003562)(0.0649031,0.003509)(0.0654666,0.003456)(0.0660351,0.00341)(0.0666085,0.003372)(0.0671868,0.003321)(0.0677702,0.003279)(0.0683587,0.003244)(0.0689522,0.00319)(0.0695509,0.003153)(0.0701548,0.003112)(0.070764,0.003066)(0.0713784,0.003024)(0.0719982,0.002979)(0.0726234,0.002939)(0.0732539,0.002908)(0.07389,0.002871)(0.0745316,0.002823)(0.0751788,0.002787)(0.0758315,0.002752)(0.07649,0.002715)(0.0771541,0.002687)(0.0778241,0.002642)(0.0784998,0.002595)(0.0791814,0.002569)(0.0798689,0.002533)(0.0805625,0.002511)(0.081262,0.002471)(0.0819676,0.002441)(0.0826793,0.002415)(0.0833972,0.002387)(0.0841213,0.002348)(0.0848518,0.002314)(0.0855885,0.002288)(0.0863317,0.002254)(0.0870813,0.00222)(0.0878374,0.002191)(0.0886001,0.002154)(0.0893694,0.002117)(0.0901454,0.002087)(0.0909282,0.002044)(0.0917177,0.002011)(0.0925141,0.001967)(0.0933174,0.001939)(0.0941276,0.001913)(0.0949449,0.001883)(0.0957693,0.001845)(0.0966009,0.001823)(0.0974397,0.00179)(0.0982858,0.001756)(0.0991392,0.001725)(0.1,0.001696)(0.1045,0.00155)(0.109,0.00142)(0.1135,0.00133)(0.118,0.001255)(0.1225,0.001188)(0.127,0.001109)(0.1315,0.00103)(0.136,0.00097)(0.1405,0.000903)(0.145,0.000833)(0.1495,0.000778)(0.154,0.000735)(0.1585,0.000685)(0.163,0.000633)(0.1675,0.000595)(0.172,0.000565)(0.1765,0.000541)(0.181,0.000505)(0.1855,0.000476)(0.19,0.000443)(0.1945,0.000419)(0.199,0.000397)(0.2035,0.00037)(0.208,0.000336)(0.2125,0.000317)(0.217,0.000294)(0.2215,0.000276)(0.226,0.00026)(0.2305,0.000247)(0.235,0.000233)(0.2395,0.000219)(0.244,0.000207)(0.2485,0.000192)(0.253,0.000183)(0.2575,0.000168)(0.262,0.000159)(0.2665,0.000152)(0.271,0.000144)(0.2755,0.000137)(0.28,0.00013)(0.2845,0.000124)(0.289,0.00012)(0.2935,0.000112)(0.298,0.000106)(0.3025,0.000102)(0.307,0.0001) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.033462)(0.000100868,0.033435)(0.000101744,0.033206)(0.000102628,0.033203)(0.000103519,0.03317)(0.000104418,0.03317)(0.000105324,0.033108)(0.000106239,0.032858)(0.000107161,0.032719)(0.000108092,0.032718)(0.00010903,0.032682)(0.000109977,0.032588)(0.000110932,0.032157)(0.000111895,0.032099)(0.000112867,0.032096)(0.000113847,0.031928)(0.000114835,0.031833)(0.000115832,0.031826)(0.000116838,0.031207)(0.000117853,0.031009)(0.000118876,0.030775)(0.000119908,0.030739)(0.000120949,0.030661)(0.000121999,0.030627)(0.000123059,0.030546)(0.000124127,0.030523)(0.000125205,0.030521)(0.000126292,0.030504)(0.000127389,0.030391)(0.000128495,0.030305)(0.000129611,0.030043)(0.000130736,0.029698)(0.000131871,0.029639)(0.000133016,0.029611)(0.000134171,0.029597)(0.000135336,0.029254)(0.000136511,0.029208)(0.000137697,0.029043)(0.000138892,0.029038)(0.000140098,0.028795)(0.000141315,0.028768)(0.000142542,0.028438)(0.00014378,0.028359)(0.000145028,0.028327)(0.000146287,0.028154)(0.000147557,0.028062)(0.000148839,0.027547)(0.000150131,0.027481)(0.000151435,0.02743)(0.00015275,0.027081)(0.000154076,0.02702)(0.000155414,0.026891)(0.000156763,0.026818)(0.000158124,0.026749)(0.000159497,0.026559)(0.000160882,0.02614)(0.000162279,0.026131)(0.000163688,0.026109)(0.00016511,0.026002)(0.000166543,0.0258)(0.000167989,0.025771)(0.000169448,0.025674)(0.000170919,0.025568)(0.000172403,0.025069)(0.0001739,0.024975)(0.00017541,0.024972)(0.000176933,0.024885)(0.00017847,0.024698)(0.000180019,0.024664)(0.000181582,0.024543)(0.000183159,0.024461)(0.000184749,0.024333)(0.000186354,0.024296)(0.000187972,0.024259)(0.000189604,0.02424)(0.00019125,0.024194)(0.000192911,0.023919)(0.000194586,0.023589)(0.000196275,0.023557)(0.00019798,0.02352)(0.000199699,0.023295)(0.000201433,0.023248)(0.000203182,0.02317)(0.000204946,0.023147)(0.000206726,0.022986)(0.000208521,0.022799)(0.000210331,0.022726)(0.000212157,0.022662)(0.000214,0.022458)(0.000215858,0.022377)(0.000217732,0.022156)(0.000219623,0.021938)(0.00022153,0.021914)(0.000223453,0.021852)(0.000225393,0.021573)(0.00022735,0.0214)(0.000229325,0.021378)(0.000231316,0.021299)(0.000233324,0.021146)(0.00023535,0.021073)(0.000237394,0.020863)(0.000239455,0.020671)(0.000241534,0.02044)(0.000243631,0.020179)(0.000245747,0.019905)(0.000247881,0.019672)(0.000250033,0.019613)(0.000252204,0.019473)(0.000254394,0.019334)(0.000256603,0.019218)(0.000258831,0.01904)(0.000261078,0.019027)(0.000263345,0.018997)(0.000265632,0.018915)(0.000267938,0.018885)(0.000270265,0.018806)(0.000272612,0.01866)(0.000274979,0.018637)(0.000277366,0.018541)(0.000279775,0.01817)(0.000282204,0.017962)(0.000284654,0.017935)(0.000287126,0.017859)(0.000289619,0.017744)(0.000292134,0.017658)(0.000294671,0.017518)(0.000297229,0.01747)(0.00029981,0.017314)(0.000302413,0.017166)(0.000305039,0.017083)(0.000307688,0.01701)(0.000310359,0.016984)(0.000313054,0.016922)(0.000315772,0.016805)(0.000318514,0.016715)(0.00032128,0.016634)(0.00032407,0.016574)(0.000326883,0.016502)(0.000329722,0.016424)(0.000332585,0.016341)(0.000335473,0.016234)(0.000338386,0.016186)(0.000341324,0.016051)(0.000344287,0.015903)(0.000347277,0.015842)(0.000350292,0.015776)(0.000353334,0.015713)(0.000356402,0.015635)(0.000359496,0.015449)(0.000362618,0.015299)(0.000365767,0.01523)(0.000368943,0.015146)(0.000372146,0.015078)(0.000375377,0.015005)(0.000378637,0.014891)(0.000381924,0.014794)(0.000385241,0.014745)(0.000388586,0.014644)(0.00039196,0.014481)(0.000395363,0.014453)(0.000398796,0.014353)(0.000402259,0.01416)(0.000405752,0.014036)(0.000409275,0.013987)(0.000412829,0.013843)(0.000416413,0.01379)(0.000420029,0.013727)(0.000423676,0.013647)(0.000427355,0.013568)(0.000431065,0.013487)(0.000434808,0.01344)(0.000438584,0.013408)(0.000442392,0.013255)(0.000446233,0.01316)(0.000450108,0.013097)(0.000454016,0.013013)(0.000457958,0.012909)(0.000461935,0.012802)(0.000465946,0.012676)(0.000469992,0.01258)(0.000474073,0.012537)(0.000478189,0.012486)(0.000482341,0.012395)(0.000486529,0.012318)(0.000490754,0.012292)(0.000495015,0.012172)(0.000499313,0.012119)(0.000503649,0.012035)(0.000508022,0.012008)(0.000512433,0.011927)(0.000516882,0.011869)(0.00052137,0.011797)(0.000525898,0.011673)(0.000530464,0.011622)(0.00053507,0.011498)(0.000539716,0.011347)(0.000544402,0.011305)(0.000549129,0.01119)(0.000553897,0.011135)(0.000558707,0.011097)(0.000563558,0.01105)(0.000568451,0.010996)(0.000573387,0.010963)(0.000578366,0.010917)(0.000583388,0.010856)(0.000588453,0.010822)(0.000593563,0.010806)(0.000598717,0.010648)(0.000603916,0.010565)(0.000609159,0.010526)(0.000614449,0.010478)(0.000619784,0.010441)(0.000625165,0.010317)(0.000630594,0.010283)(0.000636069,0.010235)(0.000641592,0.010124)(0.000647163,0.010089)(0.000652782,0.010061)(0.000658451,0.010009)(0.000664168,0.009929)(0.000669935,0.009836)(0.000675752,0.009776)(0.000681619,0.009699)(0.000687538,0.009652)(0.000693508,0.009618)(0.000699529,0.009503)(0.000705603,0.009464)(0.00071173,0.009376)(0.00071791,0.009321)(0.000724144,0.009249)(0.000730431,0.009223)(0.000736774,0.0092)(0.000743171,0.009172)(0.000749624,0.009066)(0.000756133,0.00899)(0.000762699,0.008891)(0.000769321,0.008842)(0.000776001,0.008786)(0.000782739,0.008746)(0.000789536,0.008664)(0.000796391,0.008645)(0.000803306,0.008599)(0.000810281,0.008503)(0.000817317,0.008479)(0.000824414,0.008385)(0.000831572,0.008282)(0.000838793,0.008222)(0.000846076,0.008184)(0.000853422,0.00813)(0.000860832,0.008078)(0.000868307,0.008021)(0.000875847,0.007958)(0.000883452,0.007926)(0.000891123,0.007867)(0.00089886,0.007796)(0.000906665,0.007715)(0.000914537,0.00766)(0.000922478,0.007593)(0.000930488,0.007565)(0.000938568,0.007526)(0.000946717,0.007483)(0.000954938,0.007433)(0.000963229,0.007372)(0.000971593,0.007337)(0.000980029,0.007262)(0.000988539,0.007218)(0.000997122,0.007163)(0.00100578,0.007138)(0.00101451,0.007078)(0.00102332,0.007032)(0.00103221,0.006997)(0.00104117,0.006916)(0.00105021,0.006884)(0.00105933,0.006851)(0.00106853,0.006819)(0.00107781,0.006786)(0.00108716,0.006753)(0.0010966,0.00672)(0.00110613,0.006692)(0.00111573,0.00666)(0.00112542,0.006611)(0.00113519,0.006578)(0.00114505,0.006521)(0.00115499,0.006492)(0.00116502,0.006422)(0.00117513,0.006329)(0.00118534,0.006304)(0.00119563,0.006237)(0.00120601,0.006194)(0.00121648,0.006157)(0.00122705,0.006114)(0.0012377,0.006062)(0.00124845,0.006024)(0.00125929,0.005964)(0.00127022,0.005892)(0.00128125,0.00584)(0.00129238,0.00581)(0.0013036,0.005775)(0.00131492,0.005722)(0.00132634,0.005662)(0.00133785,0.005626)(0.00134947,0.005596)(0.00136119,0.005553)(0.001373,0.005524)(0.00138493,0.005444)(0.00139695,0.005381)(0.00140908,0.005353)(0.00142132,0.0053)(0.00143366,0.005256)(0.00144611,0.005232)(0.00145866,0.005198)(0.00147133,0.005156)(0.0014841,0.005124)(0.00149699,0.005101)(0.00150999,0.005084)(0.0015231,0.005062)(0.00153633,0.005045)(0.00154966,0.005005)(0.00156312,0.004955)(0.00157669,0.004913)(0.00159038,0.004874)(0.00160419,0.004836)(0.00161812,0.004807)(0.00163217,0.004772)(0.00164634,0.004726)(0.00166064,0.004677)(0.00167506,0.004659)(0.0016896,0.004608)(0.00170427,0.004585)(0.00171907,0.004554)(0.001734,0.004516)(0.00174906,0.004457)(0.00176424,0.004423)(0.00177956,0.004391)(0.00179501,0.004374)(0.0018106,0.004334)(0.00182632,0.004292)(0.00184218,0.004254)(0.00185817,0.00422)(0.00187431,0.004184)(0.00189058,0.004142)(0.001907,0.004107)(0.00192356,0.004081)(0.00194026,0.00405)(0.00195711,0.004017)(0.0019741,0.004003)(0.00199124,0.003963)(0.00200853,0.003917)(0.00202597,0.003903)(0.00204356,0.003856)(0.00206131,0.00381)(0.00207921,0.003773)(0.00209726,0.003741)(0.00211547,0.003704)(0.00213384,0.003682)(0.00215237,0.003659)(0.00217106,0.003637)(0.00218991,0.003615)(0.00220892,0.003599)(0.0022281,0.003568)(0.00224745,0.003528)(0.00226696,0.003507)(0.00228665,0.003476)(0.0023065,0.003452)(0.00232653,0.003429)(0.00234673,0.0034)(0.00236711,0.003374)(0.00238766,0.00335)(0.00240839,0.003327)(0.0024293,0.003312)(0.0024504,0.003278)(0.00247167,0.00324)(0.00249314,0.003222)(0.00251478,0.003202)(0.00253662,0.003163)(0.00255864,0.003152)(0.00258086,0.003127)(0.00260327,0.003107)(0.00262588,0.003083)(0.00264868,0.003055)(0.00267167,0.003031)(0.00269487,0.002995)(0.00271827,0.002975)(0.00274187,0.002961)(0.00276568,0.002944)(0.0027897,0.002913)(0.00281392,0.002892)(0.00283835,0.002877)(0.002863,0.002857)(0.00288786,0.002844)(0.00291293,0.00282)(0.00293823,0.002786)(0.00296374,0.002769)(0.00298947,0.002753)(0.00301543,0.002736)(0.00304161,0.002709)(0.00306802,0.002688)(0.00309466,0.002665)(0.00312153,0.002643)(0.00314864,0.002622)(0.00317598,0.002607)(0.00320355,0.002576)(0.00323137,0.002556)(0.00325943,0.00253)(0.00328773,0.002511)(0.00331628,0.00249)(0.00334507,0.002476)(0.00337412,0.002449)(0.00340341,0.002435)(0.00343297,0.00242)(0.00346278,0.002402)(0.00349284,0.002377)(0.00352317,0.002362)(0.00355376,0.00233)(0.00358462,0.002306)(0.00361574,0.002282)(0.00364714,0.00225)(0.00367881,0.002233)(0.00371075,0.002208)(0.00374297,0.002188)(0.00377547,0.002167)(0.00380825,0.00214)(0.00384132,0.002118)(0.00387468,0.0021)(0.00390832,0.002081)(0.00394225,0.002066)(0.00397649,0.002056)(0.00401101,0.00204)(0.00404584,0.002011)(0.00408097,0.001984)(0.00411641,0.001975)(0.00415215,0.001958)(0.0041882,0.001941)(0.00422457,0.001928)(0.00426125,0.001902)(0.00429825,0.00189)(0.00433557,0.001876)(0.00437322,0.001858)(0.00441119,0.001842)(0.00444949,0.001823)(0.00448813,0.001807)(0.0045271,0.001789)(0.00456641,0.001776)(0.00460606,0.001764)(0.00464605,0.001748)(0.00468639,0.001725)(0.00472708,0.001703)(0.00476813,0.001691)(0.00480953,0.00168)(0.00485129,0.001669)(0.00489341,0.001653)(0.0049359,0.001643)(0.00497876,0.00162)(0.00502199,0.001607)(0.0050656,0.001592)(0.00510958,0.001571)(0.00515395,0.001555)(0.0051987,0.001528)(0.00524384,0.001518)(0.00528937,0.001507)(0.0053353,0.001491)(0.00538163,0.001479)(0.00542836,0.001468)(0.00547549,0.001458)(0.00552303,0.001447)(0.00557099,0.001436)(0.00561936,0.00141)(0.00566816,0.001394)(0.00571737,0.001384)(0.00576702,0.001367)(0.00581709,0.001352)(0.0058676,0.001342)(0.00591855,0.001328)(0.00596994,0.001318)(0.00602178,0.001309)(0.00607406,0.001293)(0.0061268,0.001281)(0.00618,0.001269)(0.00623366,0.001263)(0.00628779,0.00125)(0.00634239,0.001236)(0.00639746,0.001225)(0.00645301,0.001213)(0.00650904,0.001202)(0.00656556,0.001187)(0.00662257,0.001179)(0.00668007,0.001161)(0.00673807,0.001152)(0.00679658,0.001141)(0.00685559,0.001126)(0.00691512,0.001118)(0.00697516,0.001104)(0.00703573,0.001095)(0.00709682,0.001088)(0.00715844,0.001075)(0.0072206,0.00106)(0.0072833,0.00105)(0.00734654,0.001035)(0.00741033,0.001029)(0.00747467,0.001018)(0.00753957,0.001011)(0.00760504,0.001002)(0.00767107,0.000992)(0.00773768,0.000986)(0.00780487,0.000973)(0.00787264,0.000957)(0.00794099,0.000953)(0.00800995,0.000945)(0.0080795,0.000937)(0.00814965,0.000929)(0.00822041,0.000919)(0.00829179,0.000907)(0.00836379,0.000899)(0.00843641,0.000896)(0.00850966,0.000891)(0.00858355,0.000886)(0.00865808,0.000869)(0.00873326,0.000858)(0.00880909,0.000855)(0.00888558,0.00084)(0.00896273,0.000833)(0.00904056,0.000826)(0.00911906,0.000816)(0.00919824,0.000811)(0.00927811,0.000804)(0.00935867,0.000798)(0.00943993,0.00079)(0.0095219,0.000783)(0.00960457,0.000773)(0.00968797,0.000759)(0.00977209,0.000753)(0.00985694,0.000748)(0.00994253,0.000742)(0.0100289,0.000737)(0.0101159,0.000732)(0.0102038,0.000722)(0.0102924,0.000716)(0.0103817,0.000709)(0.0104719,0.0007)(0.0105628,0.000697)(0.0106545,0.000691)(0.010747,0.000686)(0.0108404,0.000676)(0.0109345,0.00067)(0.0110294,0.000668)(0.0111252,0.000665)(0.0112218,0.000659)(0.0113192,0.000654)(0.0114175,0.000646)(0.0115167,0.000639)(0.0116167,0.000634)(0.0117175,0.000628)(0.0118193,0.000622)(0.0119219,0.000615)(0.0120254,0.000613)(0.0121298,0.000607)(0.0122352,0.000606)(0.0123414,0.000602)(0.0124486,0.000598)(0.0125566,0.00059)(0.0126657,0.000585)(0.0127756,0.000576)(0.0128866,0.000568)(0.0129985,0.000561)(0.0131113,0.00055)(0.0132252,0.000538)(0.01334,0.000529)(0.0134559,0.000526)(0.0135727,0.00052)(0.0136905,0.000511)(0.0138094,0.000505)(0.0139293,0.0005)(0.0140503,0.000496)(0.0141723,0.00049)(0.0142953,0.000483)(0.0144194,0.000476)(0.0145447,0.000471)(0.0146709,0.000467)(0.0147983,0.000459)(0.0149268,0.000455)(0.0150564,0.000449)(0.0151872,0.000448)(0.015319,0.000444)(0.0154521,0.000439)(0.0155862,0.000433)(0.0157216,0.000428)(0.0158581,0.00042)(0.0159958,0.000417)(0.0161347,0.000415)(0.0162748,0.000408)(0.0164161,0.000404)(0.0165586,0.0004)(0.0167024,0.000398)(0.0168474,0.000391)(0.0169937,0.000387)(0.0171413,0.000384)(0.0172901,0.000379)(0.0174402,0.000375)(0.0175917,0.000368)(0.0177444,0.000364)(0.0178985,0.000358)(0.0180539,0.000352)(0.0182106,0.00035)(0.0183688,0.000346)(0.0185283,0.000338)(0.0186891,0.000335)(0.0188514,0.000332)(0.0190151,0.00033)(0.0191802,0.000325)(0.0193468,0.000316)(0.0195147,0.000311)(0.0196842,0.000303)(0.0198551,0.000299)(0.0200275,0.000294)(0.0202014,0.000291)(0.0203768,0.000289)(0.0205538,0.000289)(0.0207322,0.000288)(0.0209122,0.000283)(0.0210938,0.000282)(0.021277,0.000282)(0.0214617,0.00028)(0.0216481,0.000275)(0.021836,0.000273)(0.0220256,0.000266)(0.0222169,0.000264)(0.0224098,0.00026)(0.0226044,0.000256)(0.0228007,0.00025)(0.0229986,0.000241)(0.0231983,0.000239)(0.0233998,0.000237)(0.0236029,0.000234)(0.0238079,0.00023)(0.0240146,0.000226)(0.0242231,0.000224)(0.0244335,0.000222)(0.0246456,0.000219)(0.0248596,0.000218)(0.0250755,0.000215)(0.0252932,0.000212)(0.0255128,0.000205)(0.0257343,0.0002)(0.0259578,0.000199)(0.0261832,0.000196)(0.0264105,0.000194)(0.0266399,0.000193)(0.0268712,0.00019)(0.0271045,0.000188)(0.0273398,0.000185)(0.0275772,0.000185)(0.0278167,0.000183)(0.0280582,0.000178)(0.0283018,0.000175)(0.0285476,0.000175)(0.0287955,0.00017)(0.0290455,0.000169)(0.0292977,0.000166)(0.0295521,0.000164)(0.0298087,0.000162)(0.0300675,0.000158)(0.0303286,0.000158)(0.0305919,0.000155)(0.0308576,0.000153)(0.0311255,0.000151)(0.0313958,0.00015)(0.0316684,0.00015)(0.0319434,0.000148)(0.0322207,0.000148)(0.0325005,0.000148)(0.0327827,0.000145)(0.0330673,0.000144)(0.0333545,0.000139)(0.0336441,0.000136)(0.0339362,0.000133)(0.0342309,0.000133)(0.0345281,0.000132)(0.0348279,0.00013)(0.0351303,0.000126)(0.0354354,0.000125)(0.035743,0.000124)(0.0360534,0.000123)(0.0363664,0.000121)(0.0366822,0.000117)(0.0370007,0.000114)(0.037322,0.000113)(0.0376461,0.000113)(0.037973,0.000112)(0.0383027,0.000112)(0.0386353,0.000111)(0.0389707,0.000109)(0.0393091,0.000107)(0.0396504,0.000104)(0.0399947,0.000102)(0.040342,0.000101)(0.0406923,0.0001) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.051886)(0.000100868,0.051686)(0.000101744,0.051676)(0.000102628,0.051655)(0.000103519,0.051547)(0.000104418,0.051547)(0.000105324,0.050772)(0.000106239,0.050772)(0.000107161,0.050481)(0.000108092,0.049695)(0.00010903,0.049523)(0.000109977,0.049237)(0.000110932,0.049188)(0.000111895,0.048823)(0.000112867,0.048595)(0.000113847,0.048566)(0.000114835,0.048535)(0.000115832,0.048368)(0.000116838,0.048298)(0.000117853,0.048295)(0.000118876,0.048228)(0.000119908,0.048102)(0.000120949,0.047847)(0.000121999,0.047626)(0.000123059,0.047448)(0.000124127,0.047113)(0.000125205,0.047079)(0.000126292,0.046366)(0.000127389,0.046229)(0.000128495,0.046154)(0.000129611,0.045268)(0.000130736,0.04509)(0.000131871,0.044731)(0.000133016,0.044592)(0.000134171,0.044591)(0.000135336,0.044585)(0.000136511,0.044303)(0.000137697,0.044199)(0.000138892,0.043697)(0.000140098,0.043427)(0.000141315,0.043348)(0.000142542,0.043217)(0.00014378,0.043068)(0.000145028,0.04299)(0.000146287,0.042986)(0.000147557,0.042803)(0.000148839,0.042607)(0.000150131,0.042522)(0.000151435,0.042477)(0.00015275,0.042297)(0.000154076,0.042222)(0.000155414,0.042115)(0.000156763,0.041706)(0.000158124,0.041684)(0.000159497,0.041651)(0.000160882,0.041343)(0.000162279,0.041223)(0.000163688,0.040986)(0.00016511,0.040972)(0.000166543,0.040449)(0.000167989,0.040142)(0.000169448,0.040109)(0.000170919,0.039808)(0.000172403,0.039604)(0.0001739,0.03955)(0.00017541,0.039471)(0.000176933,0.039389)(0.00017847,0.039367)(0.000180019,0.039252)(0.000181582,0.039002)(0.000183159,0.038929)(0.000184749,0.038461)(0.000186354,0.038361)(0.000187972,0.038197)(0.000189604,0.038044)(0.00019125,0.037981)(0.000192911,0.037873)(0.000194586,0.037594)(0.000196275,0.037287)(0.00019798,0.037064)(0.000199699,0.036715)(0.000201433,0.036374)(0.000203182,0.03623)(0.000204946,0.035995)(0.000206726,0.035814)(0.000208521,0.035531)(0.000210331,0.035223)(0.000212157,0.035004)(0.000214,0.034544)(0.000215858,0.034209)(0.000217732,0.033961)(0.000219623,0.033784)(0.00022153,0.033244)(0.000223453,0.033228)(0.000225393,0.033108)(0.00022735,0.032871)(0.000229325,0.032611)(0.000231316,0.032556)(0.000233324,0.032351)(0.00023535,0.032031)(0.000237394,0.031913)(0.000239455,0.031839)(0.000241534,0.031479)(0.000243631,0.031295)(0.000245747,0.03126)(0.000247881,0.030992)(0.000250033,0.030637)(0.000252204,0.030571)(0.000254394,0.030403)(0.000256603,0.030062)(0.000258831,0.029997)(0.000261078,0.029869)(0.000263345,0.029849)(0.000265632,0.029766)(0.000267938,0.029505)(0.000270265,0.029352)(0.000272612,0.029081)(0.000274979,0.028806)(0.000277366,0.028764)(0.000279775,0.028624)(0.000282204,0.028528)(0.000284654,0.028337)(0.000287126,0.028227)(0.000289619,0.027949)(0.000292134,0.027822)(0.000294671,0.027692)(0.000297229,0.02761)(0.00029981,0.027594)(0.000302413,0.02746)(0.000305039,0.027193)(0.000307688,0.026969)(0.000310359,0.02689)(0.000313054,0.026685)(0.000315772,0.026469)(0.000318514,0.026124)(0.00032128,0.025984)(0.00032407,0.025605)(0.000326883,0.025579)(0.000329722,0.025496)(0.000332585,0.025425)(0.000335473,0.025317)(0.000338386,0.025231)(0.000341324,0.025055)(0.000344287,0.024889)(0.000347277,0.024794)(0.000350292,0.024701)(0.000353334,0.024613)(0.000356402,0.024597)(0.000359496,0.024346)(0.000362618,0.024138)(0.000365767,0.02404)(0.000368943,0.023766)(0.000372146,0.023558)(0.000375377,0.023458)(0.000378637,0.02341)(0.000381924,0.023339)(0.000385241,0.023204)(0.000388586,0.023022)(0.00039196,0.02298)(0.000395363,0.022811)(0.000398796,0.022741)(0.000402259,0.022705)(0.000405752,0.022499)(0.000409275,0.022349)(0.000412829,0.022278)(0.000416413,0.022268)(0.000420029,0.022049)(0.000423676,0.02199)(0.000427355,0.021924)(0.000431065,0.021808)(0.000434808,0.021696)(0.000438584,0.021595)(0.000442392,0.021557)(0.000446233,0.021403)(0.000450108,0.021204)(0.000454016,0.020898)(0.000457958,0.02078)(0.000461935,0.020649)(0.000465946,0.020475)(0.000469992,0.020397)(0.000474073,0.020173)(0.000478189,0.020013)(0.000482341,0.019818)(0.000486529,0.019657)(0.000490754,0.019551)(0.000495015,0.019501)(0.000499313,0.019414)(0.000503649,0.01939)(0.000508022,0.019318)(0.000512433,0.019183)(0.000516882,0.019086)(0.00052137,0.01904)(0.000525898,0.018977)(0.000530464,0.018862)(0.00053507,0.018757)(0.000539716,0.018714)(0.000544402,0.018652)(0.000549129,0.0185)(0.000553897,0.018261)(0.000558707,0.018099)(0.000563558,0.01803)(0.000568451,0.017925)(0.000573387,0.017797)(0.000578366,0.01768)(0.000583388,0.017645)(0.000588453,0.017391)(0.000593563,0.017317)(0.000598717,0.017144)(0.000603916,0.017085)(0.000609159,0.017033)(0.000614449,0.016934)(0.000619784,0.016892)(0.000625165,0.016832)(0.000630594,0.016755)(0.000636069,0.016651)(0.000641592,0.016526)(0.000647163,0.016459)(0.000652782,0.016318)(0.000658451,0.016165)(0.000664168,0.01607)(0.000669935,0.016)(0.000675752,0.015921)(0.000681619,0.0158)(0.000687538,0.015697)(0.000693508,0.015605)(0.000699529,0.015516)(0.000705603,0.01542)(0.00071173,0.015293)(0.00071791,0.015242)(0.000724144,0.015096)(0.000730431,0.015031)(0.000736774,0.014947)(0.000743171,0.014847)(0.000749624,0.014726)(0.000756133,0.014661)(0.000762699,0.014544)(0.000769321,0.014497)(0.000776001,0.01438)(0.000782739,0.01431)(0.000789536,0.014242)(0.000796391,0.014062)(0.000803306,0.013958)(0.000810281,0.013829)(0.000817317,0.013728)(0.000824414,0.013643)(0.000831572,0.013576)(0.000838793,0.013472)(0.000846076,0.013403)(0.000853422,0.013332)(0.000860832,0.013268)(0.000868307,0.013198)(0.000875847,0.013021)(0.000883452,0.012955)(0.000891123,0.012905)(0.00089886,0.012834)(0.000906665,0.012768)(0.000914537,0.012673)(0.000922478,0.012625)(0.000930488,0.01252)(0.000938568,0.012395)(0.000946717,0.012258)(0.000954938,0.012168)(0.000963229,0.012089)(0.000971593,0.011966)(0.000980029,0.011859)(0.000988539,0.011802)(0.000997122,0.011717)(0.00100578,0.011657)(0.00101451,0.011606)(0.00102332,0.011482)(0.00103221,0.011424)(0.00104117,0.011379)(0.00105021,0.011305)(0.00105933,0.011271)(0.00106853,0.011114)(0.00107781,0.011041)(0.00108716,0.010979)(0.0010966,0.010918)(0.00110613,0.010908)(0.00111573,0.010882)(0.00112542,0.010819)(0.00113519,0.010765)(0.00114505,0.010668)(0.00115499,0.010596)(0.00116502,0.010545)(0.00117513,0.010479)(0.00118534,0.010436)(0.00119563,0.010379)(0.00120601,0.010319)(0.00121648,0.010235)(0.00122705,0.010174)(0.0012377,0.010054)(0.00124845,0.009977)(0.00125929,0.009933)(0.00127022,0.009847)(0.00128125,0.009786)(0.00129238,0.009687)(0.0013036,0.009621)(0.00131492,0.009546)(0.00132634,0.00949)(0.00133785,0.009434)(0.00134947,0.00935)(0.00136119,0.00926)(0.001373,0.009221)(0.00138493,0.009136)(0.00139695,0.009096)(0.00140908,0.009025)(0.00142132,0.008962)(0.00143366,0.008908)(0.00144611,0.00882)(0.00145866,0.008758)(0.00147133,0.008712)(0.0014841,0.008658)(0.00149699,0.008616)(0.00150999,0.00855)(0.0015231,0.008498)(0.00153633,0.008444)(0.00154966,0.00837)(0.00156312,0.008352)(0.00157669,0.008287)(0.00159038,0.008218)(0.00160419,0.008163)(0.00161812,0.008112)(0.00163217,0.008047)(0.00164634,0.007957)(0.00166064,0.007874)(0.00167506,0.007814)(0.0016896,0.007781)(0.00170427,0.007711)(0.00171907,0.007663)(0.001734,0.007583)(0.00174906,0.007516)(0.00176424,0.007477)(0.00177956,0.007422)(0.00179501,0.007388)(0.0018106,0.00734)(0.00182632,0.007285)(0.00184218,0.007203)(0.00185817,0.007136)(0.00187431,0.007074)(0.00189058,0.007017)(0.001907,0.006995)(0.00192356,0.006937)(0.00194026,0.006855)(0.00195711,0.006801)(0.0019741,0.006736)(0.00199124,0.00671)(0.00200853,0.006669)(0.00202597,0.006614)(0.00204356,0.006565)(0.00206131,0.006531)(0.00207921,0.006457)(0.00209726,0.006424)(0.00211547,0.006364)(0.00213384,0.006322)(0.00215237,0.006247)(0.00217106,0.006217)(0.00218991,0.006175)(0.00220892,0.006136)(0.0022281,0.006095)(0.00224745,0.006041)(0.00226696,0.005997)(0.00228665,0.005936)(0.0023065,0.005883)(0.00232653,0.005852)(0.00234673,0.005813)(0.00236711,0.005725)(0.00238766,0.005696)(0.00240839,0.00566)(0.0024293,0.005617)(0.0024504,0.005553)(0.00247167,0.005506)(0.00249314,0.00545)(0.00251478,0.005408)(0.00253662,0.00537)(0.00255864,0.005314)(0.00258086,0.005281)(0.00260327,0.005248)(0.00262588,0.005204)(0.00264868,0.005142)(0.00267167,0.005101)(0.00269487,0.005062)(0.00271827,0.005014)(0.00274187,0.004977)(0.00276568,0.004945)(0.0027897,0.004915)(0.00281392,0.004888)(0.00283835,0.004841)(0.002863,0.004798)(0.00288786,0.004748)(0.00291293,0.004712)(0.00293823,0.004687)(0.00296374,0.004633)(0.00298947,0.004573)(0.00301543,0.004538)(0.00304161,0.004501)(0.00306802,0.004473)(0.00309466,0.004445)(0.00312153,0.004427)(0.00314864,0.0044)(0.00317598,0.004368)(0.00320355,0.00433)(0.00323137,0.004299)(0.00325943,0.004268)(0.00328773,0.004235)(0.00331628,0.004208)(0.00334507,0.004185)(0.00337412,0.004147)(0.00340341,0.004101)(0.00343297,0.004081)(0.00346278,0.004044)(0.00349284,0.004006)(0.00352317,0.003976)(0.00355376,0.003931)(0.00358462,0.003901)(0.00361574,0.003857)(0.00364714,0.003822)(0.00367881,0.003781)(0.00371075,0.00374)(0.00374297,0.003705)(0.00377547,0.003671)(0.00380825,0.003648)(0.00384132,0.003619)(0.00387468,0.00357)(0.00390832,0.003537)(0.00394225,0.003511)(0.00397649,0.003487)(0.00401101,0.003457)(0.00404584,0.003423)(0.00408097,0.003401)(0.00411641,0.003369)(0.00415215,0.003342)(0.0041882,0.003306)(0.00422457,0.003279)(0.00426125,0.003253)(0.00429825,0.003221)(0.00433557,0.00319)(0.00437322,0.003151)(0.00441119,0.003124)(0.00444949,0.003102)(0.00448813,0.003088)(0.0045271,0.003059)(0.00456641,0.003031)(0.00460606,0.003014)(0.00464605,0.002989)(0.00468639,0.002957)(0.00472708,0.00293)(0.00476813,0.002905)(0.00480953,0.002872)(0.00485129,0.002838)(0.00489341,0.002818)(0.0049359,0.002801)(0.00497876,0.002782)(0.00502199,0.002762)(0.0050656,0.002743)(0.00510958,0.002723)(0.00515395,0.002694)(0.0051987,0.002664)(0.00524384,0.002641)(0.00528937,0.002619)(0.0053353,0.002603)(0.00538163,0.002574)(0.00542836,0.002552)(0.00547549,0.002525)(0.00552303,0.002494)(0.00557099,0.002473)(0.00561936,0.002455)(0.00566816,0.002431)(0.00571737,0.002412)(0.00576702,0.002389)(0.00581709,0.002367)(0.0058676,0.002328)(0.00591855,0.002297)(0.00596994,0.002269)(0.00602178,0.002247)(0.00607406,0.002224)(0.0061268,0.002205)(0.00618,0.002182)(0.00623366,0.002149)(0.00628779,0.002132)(0.00634239,0.002106)(0.00639746,0.00209)(0.00645301,0.002077)(0.00650904,0.002057)(0.00656556,0.00203)(0.00662257,0.002015)(0.00668007,0.001998)(0.00673807,0.001976)(0.00679658,0.001954)(0.00685559,0.001928)(0.00691512,0.001913)(0.00697516,0.001896)(0.00703573,0.001878)(0.00709682,0.001855)(0.00715844,0.00184)(0.0072206,0.00182)(0.0072833,0.001803)(0.00734654,0.00178)(0.00741033,0.001769)(0.00747467,0.001756)(0.00753957,0.00174)(0.00760504,0.001723)(0.00767107,0.001708)(0.00773768,0.001688)(0.00780487,0.001672)(0.00787264,0.001659)(0.00794099,0.001643)(0.00800995,0.001635)(0.0080795,0.001623)(0.00814965,0.001601)(0.00822041,0.00159)(0.00829179,0.001578)(0.00836379,0.00156)(0.00843641,0.001545)(0.00850966,0.00153)(0.00858355,0.00152)(0.00865808,0.001506)(0.00873326,0.001498)(0.00880909,0.001479)(0.00888558,0.001466)(0.00896273,0.001451)(0.00904056,0.001436)(0.00911906,0.001423)(0.00919824,0.001403)(0.00927811,0.001389)(0.00935867,0.001366)(0.00943993,0.001352)(0.0095219,0.001342)(0.00960457,0.001328)(0.00968797,0.001314)(0.00977209,0.001298)(0.00985694,0.001284)(0.00994253,0.001264)(0.0100289,0.001249)(0.0101159,0.001229)(0.0102038,0.001217)(0.0102924,0.001201)(0.0103817,0.001187)(0.0104719,0.001179)(0.0105628,0.00117)(0.0106545,0.00115)(0.010747,0.001138)(0.0108404,0.00113)(0.0109345,0.001121)(0.0110294,0.001105)(0.0111252,0.001089)(0.0112218,0.001077)(0.0113192,0.001061)(0.0114175,0.001052)(0.0115167,0.001043)(0.0116167,0.001031)(0.0117175,0.001019)(0.0118193,0.001004)(0.0119219,0.000991)(0.0120254,0.000982)(0.0121298,0.000976)(0.0122352,0.000967)(0.0123414,0.000957)(0.0124486,0.000946)(0.0125566,0.000936)(0.0126657,0.00093)(0.0127756,0.000923)(0.0128866,0.00091)(0.0129985,0.000899)(0.0131113,0.000891)(0.0132252,0.000884)(0.01334,0.000875)(0.0134559,0.000863)(0.0135727,0.000853)(0.0136905,0.000845)(0.0138094,0.000833)(0.0139293,0.000822)(0.0140503,0.000817)(0.0141723,0.000813)(0.0142953,0.000804)(0.0144194,0.00079)(0.0145447,0.000775)(0.0146709,0.000763)(0.0147983,0.000754)(0.0149268,0.000746)(0.0150564,0.000738)(0.0151872,0.00073)(0.015319,0.000721)(0.0154521,0.000715)(0.0155862,0.000706)(0.0157216,0.000698)(0.0158581,0.000687)(0.0159958,0.000678)(0.0161347,0.000671)(0.0162748,0.000658)(0.0164161,0.00065)(0.0165586,0.000644)(0.0167024,0.000637)(0.0168474,0.000632)(0.0169937,0.000622)(0.0171413,0.000615)(0.0172901,0.000607)(0.0174402,0.000598)(0.0175917,0.000593)(0.0177444,0.000586)(0.0178985,0.00058)(0.0180539,0.000576)(0.0182106,0.000567)(0.0183688,0.00056)(0.0185283,0.000553)(0.0186891,0.000545)(0.0188514,0.000539)(0.0190151,0.000531)(0.0191802,0.000523)(0.0193468,0.000517)(0.0195147,0.000509)(0.0196842,0.000503)(0.0198551,0.000498)(0.0200275,0.000493)(0.0202014,0.000488)(0.0203768,0.000483)(0.0205538,0.000477)(0.0207322,0.000473)(0.0209122,0.000465)(0.0210938,0.000455)(0.021277,0.000449)(0.0214617,0.000436)(0.0216481,0.000428)(0.021836,0.000419)(0.0220256,0.000418)(0.0222169,0.000412)(0.0224098,0.000409)(0.0226044,0.000402)(0.0228007,0.000397)(0.0229986,0.000393)(0.0231983,0.00039)(0.0233998,0.000381)(0.0236029,0.000373)(0.0238079,0.000367)(0.0240146,0.000365)(0.0242231,0.000358)(0.0244335,0.000357)(0.0246456,0.000353)(0.0248596,0.000351)(0.0250755,0.000342)(0.0252932,0.000335)(0.0255128,0.000328)(0.0257343,0.000324)(0.0259578,0.000321)(0.0261832,0.000315)(0.0264105,0.00031)(0.0266399,0.000304)(0.0268712,0.000299)(0.0271045,0.000296)(0.0273398,0.000292)(0.0275772,0.000288)(0.0278167,0.000284)(0.0280582,0.000282)(0.0283018,0.00028)(0.0285476,0.000274)(0.0287955,0.000272)(0.0290455,0.00027)(0.0292977,0.000269)(0.0295521,0.000265)(0.0298087,0.000261)(0.0300675,0.000253)(0.0303286,0.000247)(0.0305919,0.000245)(0.0308576,0.000241)(0.0311255,0.000237)(0.0313958,0.000232)(0.0316684,0.00023)(0.0319434,0.000226)(0.0322207,0.000223)(0.0325005,0.000219)(0.0327827,0.000217)(0.0330673,0.000216)(0.0333545,0.000215)(0.0336441,0.000215)(0.0339362,0.000214)(0.0342309,0.000209)(0.0345281,0.000206)(0.0348279,0.000203)(0.0351303,0.000201)(0.0354354,0.000198)(0.035743,0.000193)(0.0360534,0.000192)(0.0363664,0.000186)(0.0366822,0.000185)(0.0370007,0.000183)(0.037322,0.00018)(0.0376461,0.000178)(0.037973,0.000175)(0.0383027,0.000171)(0.0386353,0.000168)(0.0389707,0.000166)(0.0393091,0.000162)(0.0396504,0.000161)(0.0399947,0.00016)(0.040342,0.000159)(0.0406923,0.000155)(0.0410456,0.000154)(0.041402,0.000153)(0.0417615,0.00015)(0.0421241,0.000147)(0.0424899,0.000141)(0.0428588,0.000138)(0.0432309,0.000137)(0.0436063,0.000135)(0.043985,0.000132)(0.0443669,0.000132)(0.0447521,0.000131)(0.0451407,0.000129)(0.0455326,0.000125)(0.045928,0.000122)(0.0463268,0.000122)(0.0467291,0.000119)(0.0471348,0.000116)(0.0475441,0.000115)(0.0479569,0.000114)(0.0483733,0.000113)(0.0487933,0.000109)(0.049217,0.000104)(0.0496444,0.000104)(0.0500754,0.000102)(0.0505102,9.8e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.002519)(0.000100868,0.002508)(0.000101744,0.00247)(0.000102628,0.002462)(0.000103519,0.002459)(0.000104418,0.002459)(0.000105324,0.002448)(0.000106239,0.002441)(0.000107161,0.002333)(0.000108092,0.002305)(0.00010903,0.002291)(0.000109977,0.002251)(0.000110932,0.002243)(0.000111895,0.002227)(0.000112867,0.002226)(0.000113847,0.002217)(0.000114835,0.002216)(0.000115832,0.002207)(0.000116838,0.002151)(0.000117853,0.002149)(0.000118876,0.002139)(0.000119908,0.00213)(0.000120949,0.002115)(0.000121999,0.002103)(0.000123059,0.002095)(0.000124127,0.002073)(0.000125205,0.002025)(0.000126292,0.00202)(0.000127389,0.002015)(0.000128495,0.002012)(0.000129611,0.001969)(0.000130736,0.00196)(0.000131871,0.001954)(0.000133016,0.001951)(0.000134171,0.00195)(0.000135336,0.001925)(0.000136511,0.001909)(0.000137697,0.0019)(0.000138892,0.001898)(0.000140098,0.001898)(0.000141315,0.001898)(0.000142542,0.001878)(0.00014378,0.001877)(0.000145028,0.001875)(0.000146287,0.001875)(0.000147557,0.001872)(0.000148839,0.001843)(0.000150131,0.001843)(0.000151435,0.001841)(0.00015275,0.001832)(0.000154076,0.00183)(0.000155414,0.001827)(0.000156763,0.001821)(0.000158124,0.001815)(0.000159497,0.001812)(0.000160882,0.001796)(0.000162279,0.001796)(0.000163688,0.001781)(0.00016511,0.001775)(0.000166543,0.00175)(0.000167989,0.001735)(0.000169448,0.001734)(0.000170919,0.001709)(0.000172403,0.001704)(0.0001739,0.001662)(0.00017541,0.00165)(0.000176933,0.001629)(0.00017847,0.001607)(0.000180019,0.001596)(0.000181582,0.001584)(0.000183159,0.001581)(0.000184749,0.001576)(0.000186354,0.001551)(0.000187972,0.001534)(0.000189604,0.001515)(0.00019125,0.001509)(0.000192911,0.001504)(0.000194586,0.001497)(0.000196275,0.001491)(0.00019798,0.001489)(0.000199699,0.001487)(0.000201433,0.001479)(0.000203182,0.001463)(0.000204946,0.001461)(0.000206726,0.001459)(0.000208521,0.00145)(0.000210331,0.001441)(0.000212157,0.001437)(0.000214,0.001415)(0.000215858,0.001404)(0.000217732,0.001383)(0.000219623,0.00136)(0.00022153,0.001357)(0.000223453,0.001351)(0.000225393,0.00132)(0.00022735,0.001301)(0.000229325,0.001293)(0.000231316,0.001292)(0.000233324,0.001289)(0.00023535,0.001283)(0.000237394,0.001264)(0.000239455,0.001264)(0.000241534,0.00126)(0.000243631,0.00125)(0.000245747,0.001239)(0.000247881,0.001237)(0.000250033,0.001232)(0.000252204,0.001225)(0.000254394,0.00121)(0.000256603,0.001197)(0.000258831,0.001196)(0.000261078,0.001188)(0.000263345,0.001166)(0.000265632,0.001158)(0.000267938,0.001158)(0.000270265,0.001158)(0.000272612,0.001143)(0.000274979,0.001128)(0.000277366,0.001116)(0.000279775,0.001109)(0.000282204,0.001103)(0.000284654,0.001084)(0.000287126,0.001077)(0.000289619,0.001055)(0.000292134,0.00105)(0.000294671,0.001044)(0.000297229,0.001037)(0.00029981,0.001031)(0.000302413,0.001016)(0.000305039,0.00101)(0.000307688,0.001)(0.000310359,0.000998)(0.000313054,0.000987)(0.000315772,0.000979)(0.000318514,0.000967)(0.00032128,0.000962)(0.00032407,0.000958)(0.000326883,0.000949)(0.000329722,0.000946)(0.000332585,0.000944)(0.000335473,0.000944)(0.000338386,0.000944)(0.000341324,0.000931)(0.000344287,0.000925)(0.000347277,0.000921)(0.000350292,0.000917)(0.000353334,0.000911)(0.000356402,0.000902)(0.000359496,0.000898)(0.000362618,0.000887)(0.000365767,0.000879)(0.000368943,0.000871)(0.000372146,0.00087)(0.000375377,0.000868)(0.000378637,0.000858)(0.000381924,0.000848)(0.000385241,0.000843)(0.000388586,0.000838)(0.00039196,0.000829)(0.000395363,0.000825)(0.000398796,0.000823)(0.000402259,0.000819)(0.000405752,0.000812)(0.000409275,0.000801)(0.000412829,0.000795)(0.000416413,0.000793)(0.000420029,0.000787)(0.000423676,0.000782)(0.000427355,0.000776)(0.000431065,0.000769)(0.000434808,0.000762)(0.000438584,0.000759)(0.000442392,0.000754)(0.000446233,0.000748)(0.000450108,0.000746)(0.000454016,0.000744)(0.000457958,0.000731)(0.000461935,0.000716)(0.000465946,0.000715)(0.000469992,0.000708)(0.000474073,0.000706)(0.000478189,0.000699)(0.000482341,0.000685)(0.000486529,0.000674)(0.000490754,0.00067)(0.000495015,0.000663)(0.000499313,0.000656)(0.000503649,0.000651)(0.000508022,0.000645)(0.000512433,0.000643)(0.000516882,0.00064)(0.00052137,0.000636)(0.000525898,0.000632)(0.000530464,0.000627)(0.00053507,0.000622)(0.000539716,0.000615)(0.000544402,0.000611)(0.000549129,0.000606)(0.000553897,0.000603)(0.000558707,0.000601)(0.000563558,0.000591)(0.000568451,0.00059)(0.000573387,0.000585)(0.000578366,0.000578)(0.000583388,0.000576)(0.000588453,0.000568)(0.000593563,0.000564)(0.000598717,0.000564)(0.000603916,0.00056)(0.000609159,0.000558)(0.000614449,0.000556)(0.000619784,0.000552)(0.000625165,0.000549)(0.000630594,0.000545)(0.000636069,0.000542)(0.000641592,0.000533)(0.000647163,0.000527)(0.000652782,0.000514)(0.000658451,0.000512)(0.000664168,0.000505)(0.000669935,0.000503)(0.000675752,0.000498)(0.000681619,0.000488)(0.000687538,0.000484)(0.000693508,0.000482)(0.000699529,0.000481)(0.000705603,0.000475)(0.00071173,0.00047)(0.00071791,0.000464)(0.000724144,0.000461)(0.000730431,0.000458)(0.000736774,0.000453)(0.000743171,0.000446)(0.000749624,0.000443)(0.000756133,0.000441)(0.000762699,0.000441)(0.000769321,0.000432)(0.000776001,0.00043)(0.000782739,0.000422)(0.000789536,0.000417)(0.000796391,0.00041)(0.000803306,0.000409)(0.000810281,0.000403)(0.000817317,0.000401)(0.000824414,0.000398)(0.000831572,0.00039)(0.000838793,0.000379)(0.000846076,0.000377)(0.000853422,0.000375)(0.000860832,0.000373)(0.000868307,0.000367)(0.000875847,0.000367)(0.000883452,0.000366)(0.000891123,0.000363)(0.00089886,0.000362)(0.000906665,0.000359)(0.000914537,0.000358)(0.000922478,0.000355)(0.000930488,0.000351)(0.000938568,0.000349)(0.000946717,0.000348)(0.000954938,0.000344)(0.000963229,0.000342)(0.000971593,0.00034)(0.000980029,0.000336)(0.000988539,0.00033)(0.000997122,0.000329)(0.00100578,0.000325)(0.00101451,0.000321)(0.00102332,0.000321)(0.00103221,0.000317)(0.00104117,0.00031)(0.00105021,0.000305)(0.00105933,0.000301)(0.00106853,0.0003)(0.00107781,0.000297)(0.00108716,0.000294)(0.0010966,0.000292)(0.00110613,0.000285)(0.00111573,0.000284)(0.00112542,0.000283)(0.00113519,0.000278)(0.00114505,0.000278)(0.00115499,0.000276)(0.00116502,0.000276)(0.00117513,0.000274)(0.00118534,0.000272)(0.00119563,0.000267)(0.00120601,0.000267)(0.00121648,0.000261)(0.00122705,0.000258)(0.0012377,0.000252)(0.00124845,0.000251)(0.00125929,0.00025)(0.00127022,0.000245)(0.00128125,0.000243)(0.00129238,0.000239)(0.0013036,0.000234)(0.00131492,0.000233)(0.00132634,0.000233)(0.00133785,0.00023)(0.00134947,0.000229)(0.00136119,0.000226)(0.001373,0.000225)(0.00138493,0.00022)(0.00139695,0.000219)(0.00140908,0.000217)(0.00142132,0.000217)(0.00143366,0.000215)(0.00144611,0.000213)(0.00145866,0.000211)(0.00147133,0.00021)(0.0014841,0.000209)(0.00149699,0.000206)(0.00150999,0.000205)(0.0015231,0.000201)(0.00153633,0.000195)(0.00154966,0.000195)(0.00156312,0.000194)(0.00157669,0.000194)(0.00159038,0.00019)(0.00160419,0.000189)(0.00161812,0.000187)(0.00163217,0.000185)(0.00164634,0.000184)(0.00166064,0.000184)(0.00167506,0.000182)(0.0016896,0.000181)(0.00170427,0.000174)(0.00171907,0.000172)(0.001734,0.00017)(0.00174906,0.000169)(0.00176424,0.000168)(0.00177956,0.000167)(0.00179501,0.000165)(0.0018106,0.000163)(0.00182632,0.000163)(0.00184218,0.000162)(0.00185817,0.00016)(0.00187431,0.000159)(0.00189058,0.000157)(0.001907,0.000155)(0.00192356,0.000152)(0.00194026,0.000152)(0.00195711,0.000149)(0.0019741,0.000149)(0.00199124,0.000148)(0.00200853,0.000148)(0.00202597,0.000146)(0.00204356,0.000144)(0.00206131,0.000143)(0.00207921,0.00014)(0.00209726,0.00014)(0.00211547,0.000137)(0.00213384,0.000137)(0.00215237,0.000137)(0.00217106,0.000137)(0.00218991,0.000135)(0.00220892,0.000134)(0.0022281,0.000134)(0.00224745,0.000134)(0.00226696,0.000132)(0.00228665,0.000129)(0.0023065,0.000128)(0.00232653,0.000125)(0.00234673,0.000125)(0.00236711,0.000125)(0.00238766,0.000124)(0.00240839,0.000123)(0.0024293,0.00012)(0.0024504,0.00012)(0.00247167,0.000118)(0.00249314,0.000116)(0.00251478,0.000115)(0.00253662,0.000114)(0.00255864,0.000114)(0.00258086,0.000113)(0.00260327,0.00011)(0.00262588,0.000108)(0.00264868,0.000107)(0.00267167,0.000106)(0.00269487,0.000105)(0.00271827,0.000105)(0.00274187,0.000103)(0.00276568,0.000101)(0.0027897,0.0001) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.002991)(0.000100868,0.002984)(0.000101744,0.00296)(0.000102628,0.002903)(0.000103519,0.002885)(0.000104418,0.002885)(0.000105324,0.002883)(0.000106239,0.002839)(0.000107161,0.00282)(0.000108092,0.002805)(0.00010903,0.002786)(0.000109977,0.002776)(0.000110932,0.002766)(0.000111895,0.002764)(0.000112867,0.002761)(0.000113847,0.002756)(0.000114835,0.002754)(0.000115832,0.002739)(0.000116838,0.002737)(0.000117853,0.002724)(0.000118876,0.002719)(0.000119908,0.002714)(0.000120949,0.002709)(0.000121999,0.002651)(0.000123059,0.002647)(0.000124127,0.002639)(0.000125205,0.002628)(0.000126292,0.00262)(0.000127389,0.002615)(0.000128495,0.002615)(0.000129611,0.002589)(0.000130736,0.002566)(0.000131871,0.002557)(0.000133016,0.002538)(0.000134171,0.002503)(0.000135336,0.002477)(0.000136511,0.002422)(0.000137697,0.002404)(0.000138892,0.002399)(0.000140098,0.002382)(0.000141315,0.002357)(0.000142542,0.002334)(0.00014378,0.002298)(0.000145028,0.002273)(0.000146287,0.002246)(0.000147557,0.002242)(0.000148839,0.002242)(0.000150131,0.002239)(0.000151435,0.002232)(0.00015275,0.002205)(0.000154076,0.00217)(0.000155414,0.002148)(0.000156763,0.002131)(0.000158124,0.002121)(0.000159497,0.002114)(0.000160882,0.002099)(0.000162279,0.002099)(0.000163688,0.002081)(0.00016511,0.002077)(0.000166543,0.002044)(0.000167989,0.002039)(0.000169448,0.002021)(0.000170919,0.002012)(0.000172403,0.001993)(0.0001739,0.001986)(0.00017541,0.001982)(0.000176933,0.001958)(0.00017847,0.001957)(0.000180019,0.001947)(0.000181582,0.001927)(0.000183159,0.001925)(0.000184749,0.001881)(0.000186354,0.001879)(0.000187972,0.001848)(0.000189604,0.001829)(0.00019125,0.001826)(0.000192911,0.001812)(0.000194586,0.001765)(0.000196275,0.001748)(0.00019798,0.001741)(0.000199699,0.001729)(0.000201433,0.001716)(0.000203182,0.001685)(0.000204946,0.00168)(0.000206726,0.001663)(0.000208521,0.001663)(0.000210331,0.001663)(0.000212157,0.001652)(0.000214,0.001648)(0.000215858,0.001634)(0.000217732,0.001618)(0.000219623,0.001613)(0.00022153,0.001601)(0.000223453,0.001601)(0.000225393,0.001596)(0.00022735,0.001587)(0.000229325,0.001552)(0.000231316,0.001541)(0.000233324,0.001505)(0.00023535,0.00149)(0.000237394,0.001482)(0.000239455,0.00147)(0.000241534,0.001456)(0.000243631,0.001441)(0.000245747,0.00143)(0.000247881,0.001403)(0.000250033,0.001397)(0.000252204,0.001388)(0.000254394,0.001385)(0.000256603,0.001374)(0.000258831,0.001369)(0.000261078,0.001364)(0.000263345,0.001347)(0.000265632,0.001339)(0.000267938,0.001333)(0.000270265,0.00133)(0.000272612,0.001324)(0.000274979,0.001323)(0.000277366,0.001316)(0.000279775,0.001298)(0.000282204,0.001295)(0.000284654,0.001272)(0.000287126,0.001265)(0.000289619,0.001259)(0.000292134,0.001256)(0.000294671,0.001254)(0.000297229,0.001253)(0.00029981,0.001251)(0.000302413,0.001246)(0.000305039,0.001228)(0.000307688,0.001214)(0.000310359,0.00119)(0.000313054,0.001188)(0.000315772,0.001185)(0.000318514,0.001176)(0.00032128,0.001171)(0.00032407,0.001167)(0.000326883,0.001158)(0.000329722,0.001156)(0.000332585,0.001153)(0.000335473,0.00115)(0.000338386,0.001137)(0.000341324,0.001124)(0.000344287,0.00112)(0.000347277,0.001116)(0.000350292,0.001097)(0.000353334,0.00109)(0.000356402,0.001077)(0.000359496,0.001073)(0.000362618,0.001054)(0.000365767,0.00105)(0.000368943,0.001039)(0.000372146,0.001029)(0.000375377,0.001028)(0.000378637,0.001026)(0.000381924,0.001025)(0.000385241,0.001014)(0.000388586,0.001009)(0.00039196,0.001004)(0.000395363,0.001003)(0.000398796,0.001)(0.000402259,0.000989)(0.000405752,0.000985)(0.000409275,0.000975)(0.000412829,0.000969)(0.000416413,0.000969)(0.000420029,0.000957)(0.000423676,0.000949)(0.000427355,0.000945)(0.000431065,0.000939)(0.000434808,0.000934)(0.000438584,0.000926)(0.000442392,0.000921)(0.000446233,0.000902)(0.000450108,0.000897)(0.000454016,0.000889)(0.000457958,0.00088)(0.000461935,0.000875)(0.000465946,0.000854)(0.000469992,0.000844)(0.000474073,0.000837)(0.000478189,0.000828)(0.000482341,0.000827)(0.000486529,0.000822)(0.000490754,0.000818)(0.000495015,0.000817)(0.000499313,0.000807)(0.000503649,0.000803)(0.000508022,0.000798)(0.000512433,0.000795)(0.000516882,0.000789)(0.00052137,0.000783)(0.000525898,0.000779)(0.000530464,0.000773)(0.00053507,0.000768)(0.000539716,0.000763)(0.000544402,0.000758)(0.000549129,0.000758)(0.000553897,0.000746)(0.000558707,0.000742)(0.000563558,0.000737)(0.000568451,0.000728)(0.000573387,0.000719)(0.000578366,0.000712)(0.000583388,0.000702)(0.000588453,0.000695)(0.000593563,0.000688)(0.000598717,0.000684)(0.000603916,0.000677)(0.000609159,0.000668)(0.000614449,0.000656)(0.000619784,0.000653)(0.000625165,0.000644)(0.000630594,0.000632)(0.000636069,0.000628)(0.000641592,0.000621)(0.000647163,0.000618)(0.000652782,0.000617)(0.000658451,0.000611)(0.000664168,0.000607)(0.000669935,0.0006)(0.000675752,0.000595)(0.000681619,0.000589)(0.000687538,0.000585)(0.000693508,0.000582)(0.000699529,0.000574)(0.000705603,0.000572)(0.00071173,0.000568)(0.00071791,0.000564)(0.000724144,0.000557)(0.000730431,0.000552)(0.000736774,0.000545)(0.000743171,0.00054)(0.000749624,0.000534)(0.000756133,0.000533)(0.000762699,0.000527)(0.000769321,0.000522)(0.000776001,0.000512)(0.000782739,0.000508)(0.000789536,0.000504)(0.000796391,0.0005)(0.000803306,0.000496)(0.000810281,0.000494)(0.000817317,0.000491)(0.000824414,0.000486)(0.000831572,0.000483)(0.000838793,0.000479)(0.000846076,0.000474)(0.000853422,0.000463)(0.000860832,0.000461)(0.000868307,0.000461)(0.000875847,0.000457)(0.000883452,0.000455)(0.000891123,0.000449)(0.00089886,0.000445)(0.000906665,0.000445)(0.000914537,0.000444)(0.000922478,0.000429)(0.000930488,0.000426)(0.000938568,0.000421)(0.000946717,0.00042)(0.000954938,0.000416)(0.000963229,0.000416)(0.000971593,0.000411)(0.000980029,0.000407)(0.000988539,0.000401)(0.000997122,0.000397)(0.00100578,0.000392)(0.00101451,0.000388)(0.00102332,0.000387)(0.00103221,0.000381)(0.00104117,0.000378)(0.00105021,0.000373)(0.00105933,0.000371)(0.00106853,0.000366)(0.00107781,0.000362)(0.00108716,0.000354)(0.0010966,0.00035)(0.00110613,0.000348)(0.00111573,0.000343)(0.00112542,0.00034)(0.00113519,0.000335)(0.00114505,0.000335)(0.00115499,0.000334)(0.00116502,0.000333)(0.00117513,0.00033)(0.00118534,0.000323)(0.00119563,0.000321)(0.00120601,0.000316)(0.00121648,0.000313)(0.00122705,0.000312)(0.0012377,0.000309)(0.00124845,0.000306)(0.00125929,0.0003)(0.00127022,0.000297)(0.00128125,0.000292)(0.00129238,0.00029)(0.0013036,0.000286)(0.00131492,0.000276)(0.00132634,0.000274)(0.00133785,0.000273)(0.00134947,0.000268)(0.00136119,0.000267)(0.001373,0.000263)(0.00138493,0.000262)(0.00139695,0.000261)(0.00140908,0.000261)(0.00142132,0.000261)(0.00143366,0.000261)(0.00144611,0.000258)(0.00145866,0.000256)(0.00147133,0.000253)(0.0014841,0.000252)(0.00149699,0.00025)(0.00150999,0.00025)(0.0015231,0.000246)(0.00153633,0.000243)(0.00154966,0.000241)(0.00156312,0.000238)(0.00157669,0.000238)(0.00159038,0.000236)(0.00160419,0.000236)(0.00161812,0.000232)(0.00163217,0.000226)(0.00164634,0.000224)(0.00166064,0.000222)(0.00167506,0.000219)(0.0016896,0.000214)(0.00170427,0.000214)(0.00171907,0.000213)(0.001734,0.000212)(0.00174906,0.00021)(0.00176424,0.000209)(0.00177956,0.000209)(0.00179501,0.000208)(0.0018106,0.000207)(0.00182632,0.000203)(0.00184218,0.0002)(0.00185817,0.0002)(0.00187431,0.000194)(0.00189058,0.000188)(0.001907,0.000186)(0.00192356,0.000184)(0.00194026,0.00018)(0.00195711,0.000179)(0.0019741,0.000178)(0.00199124,0.000178)(0.00200853,0.000177)(0.00202597,0.000175)(0.00204356,0.000171)(0.00206131,0.000166)(0.00207921,0.000163)(0.00209726,0.000159)(0.00211547,0.000158)(0.00213384,0.000158)(0.00215237,0.000156)(0.00217106,0.000153)(0.00218991,0.000151)(0.00220892,0.00015)(0.0022281,0.000148)(0.00224745,0.000146)(0.00226696,0.000145)(0.00228665,0.000143)(0.0023065,0.000141)(0.00232653,0.00014)(0.00234673,0.000139)(0.00236711,0.000139)(0.00238766,0.000137)(0.00240839,0.000134)(0.0024293,0.000132)(0.0024504,0.000132)(0.00247167,0.00013)(0.00249314,0.000129)(0.00251478,0.000128)(0.00253662,0.000127)(0.00255864,0.000126)(0.00258086,0.000125)(0.00260327,0.000124)(0.00262588,0.000124)(0.00264868,0.000119)(0.00267167,0.000119)(0.00269487,0.000119)(0.00271827,0.000119)(0.00274187,0.000117)(0.00276568,0.000116)(0.0027897,0.000115)(0.00281392,0.000114)(0.00283835,0.000114)(0.002863,0.000113)(0.00288786,0.000112)(0.00291293,0.00011)(0.00293823,0.00011)(0.00296374,0.000109)(0.00298947,0.000107)(0.00301543,0.000105)(0.00304161,0.000104)(0.00306802,0.000104)(0.00309466,0.0001) 
};

\end{loglogaxis}
\end{tikzpicture}


==> figure4.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=7cm,
height=5.25cm,
xmin=40, xmax=100,
ymin=0.0001, ymax=1,
xlabel={$M$},
ylabel={$p_{\text{m}}$},
axis on top,
legend entries={LMPIT,GLRT},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (40,0.674498)(55,0.3004)(70,0.065842)(85,0.007158)(100,0.000328) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (40,0.990644)(55,0.564735)(70,0.134371)(85,0.011693)(100,0.000396) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figure5.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
scale only axis,
width=7cm,
height=5.25cm,
xmin=0.0001, xmax=1,
ymin=0.0001, ymax=1,
xlabel={$p_{\text{fa}}$},
ylabel={$p_{\text{m}}$},
axis on top,
legend entries={LMPIT,GLRT},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]
\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.860746)(0.000100868,0.860553)(0.000101744,0.860255)(0.000102628,0.860137)(0.000103519,0.860019)(0.000104418,0.860019)(0.000105324,0.858485)(0.000106239,0.858467)(0.000107161,0.858087)(0.000108092,0.857503)(0.00010903,0.857282)(0.000109977,0.856529)(0.000110932,0.856263)(0.000111895,0.855504)(0.000112867,0.855377)(0.000113847,0.854723)(0.000114835,0.85325)(0.000115832,0.853037)(0.000116838,0.85299)(0.000117853,0.85215)(0.000118876,0.851392)(0.000119908,0.849595)(0.000120949,0.849175)(0.000121999,0.849047)(0.000123059,0.848733)(0.000124127,0.847951)(0.000125205,0.84757)(0.000126292,0.847437)(0.000127389,0.847436)(0.000128495,0.847152)(0.000129611,0.844401)(0.000130736,0.844133)(0.000131871,0.843456)(0.000133016,0.843287)(0.000134171,0.842506)(0.000135336,0.842189)(0.000136511,0.841624)(0.000137697,0.839732)(0.000138892,0.839394)(0.000140098,0.839265)(0.000141315,0.838699)(0.000142542,0.838016)(0.00014378,0.837752)(0.000145028,0.837719)(0.000146287,0.837591)(0.000147557,0.837458)(0.000148839,0.837307)(0.000150131,0.836548)(0.000151435,0.835847)(0.00015275,0.835206)(0.000154076,0.834873)(0.000155414,0.834843)(0.000156763,0.834009)(0.000158124,0.833222)(0.000159497,0.832594)(0.000160882,0.832324)(0.000162279,0.831632)(0.000163688,0.831334)(0.00016511,0.830344)(0.000166543,0.830139)(0.000167989,0.830047)(0.000169448,0.829733)(0.000170919,0.829368)(0.000172403,0.828788)(0.0001739,0.828755)(0.00017541,0.828504)(0.000176933,0.828242)(0.00017847,0.827595)(0.000180019,0.826555)(0.000181582,0.82539)(0.000183159,0.825273)(0.000184749,0.825119)(0.000186354,0.82505)(0.000187972,0.824712)(0.000189604,0.823903)(0.00019125,0.823691)(0.000192911,0.82316)(0.000194586,0.822252)(0.000196275,0.821892)(0.00019798,0.821486)(0.000199699,0.820499)(0.000201433,0.820091)(0.000203182,0.819802)(0.000204946,0.819191)(0.000206726,0.819024)(0.000208521,0.818647)(0.000210331,0.818621)(0.000212157,0.817935)(0.000214,0.817558)(0.000215858,0.81723)(0.000217732,0.814758)(0.000219623,0.814037)(0.00022153,0.813758)(0.000223453,0.813355)(0.000225393,0.812651)(0.00022735,0.812238)(0.000229325,0.812137)(0.000231316,0.811344)(0.000233324,0.810131)(0.00023535,0.809993)(0.000237394,0.808474)(0.000239455,0.808346)(0.000241534,0.807513)(0.000243631,0.807034)(0.000245747,0.806719)(0.000247881,0.806605)(0.000250033,0.806245)(0.000252204,0.805054)(0.000254394,0.804688)(0.000256603,0.80457)(0.000258831,0.803817)(0.000261078,0.803646)(0.000263345,0.80287)(0.000265632,0.801712)(0.000267938,0.801452)(0.000270265,0.800017)(0.000272612,0.799465)(0.000274979,0.797282)(0.000277366,0.796341)(0.000279775,0.795742)(0.000282204,0.795691)(0.000284654,0.794886)(0.000287126,0.794638)(0.000289619,0.793495)(0.000292134,0.793257)(0.000294671,0.791633)(0.000297229,0.791354)(0.00029981,0.790018)(0.000302413,0.789263)(0.000305039,0.789066)(0.000307688,0.788267)(0.000310359,0.787108)(0.000313054,0.786223)(0.000315772,0.785148)(0.000318514,0.784522)(0.00032128,0.78416)(0.00032407,0.783527)(0.000326883,0.782687)(0.000329722,0.781056)(0.000332585,0.780651)(0.000335473,0.780311)(0.000338386,0.779231)(0.000341324,0.77865)(0.000344287,0.778255)(0.000347277,0.777726)(0.000350292,0.776863)(0.000353334,0.776045)(0.000356402,0.775121)(0.000359496,0.774134)(0.000362618,0.773051)(0.000365767,0.772733)(0.000368943,0.771368)(0.000372146,0.77096)(0.000375377,0.770468)(0.000378637,0.769884)(0.000381924,0.769416)(0.000385241,0.769078)(0.000388586,0.768426)(0.00039196,0.767901)(0.000395363,0.767589)(0.000398796,0.76597)(0.000402259,0.765748)(0.000405752,0.764824)(0.000409275,0.764578)(0.000412829,0.764033)(0.000416413,0.763911)(0.000420029,0.76251)(0.000423676,0.761684)(0.000427355,0.760901)(0.000431065,0.760237)(0.000434808,0.75999)(0.000438584,0.759625)(0.000442392,0.759216)(0.000446233,0.758306)(0.000450108,0.757904)(0.000454016,0.756748)(0.000457958,0.755894)(0.000461935,0.755301)(0.000465946,0.754496)(0.000469992,0.753539)(0.000474073,0.753196)(0.000478189,0.751781)(0.000482341,0.750232)(0.000486529,0.749403)(0.000490754,0.748602)(0.000495015,0.74807)(0.000499313,0.747536)(0.000503649,0.747265)(0.000508022,0.745755)(0.000512433,0.745184)(0.000516882,0.743463)(0.00052137,0.742387)(0.000525898,0.742142)(0.000530464,0.741453)(0.00053507,0.740725)(0.000539716,0.740476)(0.000544402,0.740168)(0.000549129,0.739582)(0.000553897,0.738207)(0.000558707,0.737668)(0.000563558,0.736469)(0.000568451,0.735937)(0.000573387,0.735255)(0.000578366,0.734873)(0.000583388,0.734516)(0.000588453,0.732647)(0.000593563,0.731218)(0.000598717,0.728696)(0.000603916,0.727462)(0.000609159,0.726765)(0.000614449,0.725881)(0.000619784,0.725395)(0.000625165,0.724558)(0.000630594,0.723986)(0.000636069,0.723203)(0.000641592,0.721901)(0.000647163,0.721178)(0.000652782,0.720691)(0.000658451,0.720382)(0.000664168,0.719623)(0.000669935,0.718982)(0.000675752,0.717948)(0.000681619,0.717494)(0.000687538,0.716807)(0.000693508,0.716325)(0.000699529,0.715167)(0.000705603,0.714465)(0.00071173,0.713616)(0.00071791,0.712523)(0.000724144,0.711931)(0.000730431,0.711299)(0.000736774,0.71023)(0.000743171,0.709684)(0.000749624,0.708413)(0.000756133,0.707011)(0.000762699,0.706494)(0.000769321,0.706028)(0.000776001,0.7052)(0.000782739,0.704445)(0.000789536,0.70373)(0.000796391,0.703174)(0.000803306,0.701805)(0.000810281,0.700019)(0.000817317,0.699337)(0.000824414,0.6987)(0.000831572,0.697391)(0.000838793,0.696746)(0.000846076,0.694884)(0.000853422,0.694065)(0.000860832,0.693159)(0.000868307,0.692708)(0.000875847,0.691804)(0.000883452,0.691615)(0.000891123,0.690914)(0.00089886,0.690479)(0.000906665,0.689445)(0.000914537,0.688644)(0.000922478,0.688024)(0.000930488,0.687572)(0.000938568,0.68696)(0.000946717,0.685406)(0.000954938,0.684378)(0.000963229,0.683873)(0.000971593,0.682241)(0.000980029,0.681688)(0.000988539,0.680696)(0.000997122,0.678988)(0.00100578,0.678057)(0.00101451,0.677233)(0.00102332,0.676264)(0.00103221,0.675182)(0.00104117,0.673875)(0.00105021,0.673217)(0.00105933,0.672509)(0.00106853,0.671843)(0.00107781,0.670874)(0.00108716,0.669682)(0.0010966,0.668775)(0.00110613,0.667928)(0.00111573,0.666944)(0.00112542,0.665844)(0.00113519,0.665037)(0.00114505,0.664478)(0.00115499,0.66395)(0.00116502,0.663124)(0.00117513,0.661867)(0.00118534,0.661235)(0.00119563,0.66062)(0.00120601,0.659423)(0.00121648,0.658131)(0.00122705,0.657629)(0.0012377,0.656602)(0.00124845,0.655808)(0.00125929,0.655246)(0.00127022,0.654542)(0.00128125,0.653533)(0.00129238,0.652632)(0.0013036,0.651675)(0.00131492,0.650764)(0.00132634,0.650044)(0.00133785,0.649342)(0.00134947,0.648582)(0.00136119,0.64764)(0.001373,0.645921)(0.00138493,0.645372)(0.00139695,0.644635)(0.00140908,0.643927)(0.00142132,0.642976)(0.00143366,0.642078)(0.00144611,0.641062)(0.00145866,0.63983)(0.00147133,0.639085)(0.0014841,0.638289)(0.00149699,0.637351)(0.00150999,0.636685)(0.0015231,0.635866)(0.00153633,0.635109)(0.00154966,0.634492)(0.00156312,0.63351)(0.00157669,0.632697)(0.00159038,0.631518)(0.00160419,0.630653)(0.00161812,0.629367)(0.00163217,0.628927)(0.00164634,0.628543)(0.00166064,0.627225)(0.00167506,0.626754)(0.0016896,0.625699)(0.00170427,0.624734)(0.00171907,0.623918)(0.001734,0.62298)(0.00174906,0.621771)(0.00176424,0.621211)(0.00177956,0.619505)(0.00179501,0.618563)(0.0018106,0.617612)(0.00182632,0.617059)(0.00184218,0.61641)(0.00185817,0.615358)(0.00187431,0.61399)(0.00189058,0.613042)(0.001907,0.611618)(0.00192356,0.610564)(0.00194026,0.609801)(0.00195711,0.608942)(0.0019741,0.607767)(0.00199124,0.607129)(0.00200853,0.606011)(0.00202597,0.604754)(0.00204356,0.603439)(0.00206131,0.602727)(0.00207921,0.601042)(0.00209726,0.59992)(0.00211547,0.598727)(0.00213384,0.597549)(0.00215237,0.596441)(0.00217106,0.595597)(0.00218991,0.59454)(0.00220892,0.593409)(0.0022281,0.592711)(0.00224745,0.591619)(0.00226696,0.590753)(0.00228665,0.589503)(0.0023065,0.588164)(0.00232653,0.586951)(0.00234673,0.585906)(0.00236711,0.584881)(0.00238766,0.584138)(0.00240839,0.583451)(0.0024293,0.581924)(0.0024504,0.581381)(0.00247167,0.57999)(0.00249314,0.578742)(0.00251478,0.577842)(0.00253662,0.576471)(0.00255864,0.57526)(0.00258086,0.574144)(0.00260327,0.573343)(0.00262588,0.572166)(0.00264868,0.571338)(0.00267167,0.570096)(0.00269487,0.569011)(0.00271827,0.56821)(0.00274187,0.567292)(0.00276568,0.566332)(0.0027897,0.565375)(0.00281392,0.56438)(0.00283835,0.562904)(0.002863,0.561982)(0.00288786,0.560859)(0.00291293,0.559785)(0.00293823,0.55876)(0.00296374,0.557398)(0.00298947,0.556149)(0.00301543,0.555048)(0.00304161,0.554036)(0.00306802,0.553081)(0.00309466,0.551598)(0.00312153,0.550402)(0.00314864,0.54919)(0.00317598,0.548268)(0.00320355,0.547684)(0.00323137,0.546144)(0.00325943,0.545118)(0.00328773,0.544138)(0.00331628,0.542939)(0.00334507,0.541774)(0.00337412,0.540234)(0.00340341,0.5391)(0.00343297,0.53813)(0.00346278,0.537227)(0.00349284,0.5361)(0.00352317,0.53506)(0.00355376,0.534075)(0.00358462,0.532865)(0.00361574,0.531811)(0.00364714,0.530738)(0.00367881,0.529556)(0.00371075,0.528457)(0.00374297,0.527554)(0.00377547,0.526403)(0.00380825,0.525306)(0.00384132,0.524182)(0.00387468,0.523164)(0.00390832,0.522034)(0.00394225,0.521219)(0.00397649,0.52019)(0.00401101,0.519016)(0.00404584,0.518141)(0.00408097,0.516991)(0.00411641,0.516105)(0.00415215,0.514826)(0.0041882,0.513809)(0.00422457,0.512792)(0.00426125,0.511699)(0.00429825,0.510949)(0.00433557,0.509826)(0.00437322,0.508728)(0.00441119,0.506944)(0.00444949,0.505787)(0.00448813,0.504435)(0.0045271,0.503444)(0.00456641,0.502422)(0.00460606,0.501143)(0.00464605,0.499893)(0.00468639,0.498508)(0.00472708,0.497474)(0.00476813,0.496564)(0.00480953,0.495571)(0.00485129,0.494527)(0.00489341,0.493306)(0.0049359,0.491924)(0.00497876,0.49074)(0.00502199,0.489529)(0.0050656,0.488454)(0.00510958,0.487282)(0.00515395,0.485889)(0.0051987,0.484639)(0.00524384,0.483664)(0.00528937,0.48255)(0.0053353,0.481405)(0.00538163,0.480525)(0.00542836,0.479443)(0.00547549,0.478147)(0.00552303,0.476931)(0.00557099,0.476051)(0.00561936,0.475079)(0.00566816,0.473821)(0.00571737,0.472679)(0.00576702,0.471405)(0.00581709,0.470438)(0.0058676,0.469367)(0.00591855,0.468248)(0.00596994,0.467116)(0.00602178,0.465719)(0.00607406,0.46448)(0.0061268,0.463412)(0.00618,0.461825)(0.00623366,0.460483)(0.00628779,0.459398)(0.00634239,0.458044)(0.00639746,0.45711)(0.00645301,0.455734)(0.00650904,0.454247)(0.00656556,0.453227)(0.00662257,0.451963)(0.00668007,0.450579)(0.00673807,0.449377)(0.00679658,0.448059)(0.00685559,0.446939)(0.00691512,0.445761)(0.00697516,0.444704)(0.00703573,0.443425)(0.00709682,0.442035)(0.00715844,0.441068)(0.0072206,0.439834)(0.0072833,0.438723)(0.00734654,0.437456)(0.00741033,0.436498)(0.00747467,0.435324)(0.00753957,0.434107)(0.00760504,0.432858)(0.00767107,0.431801)(0.00773768,0.430528)(0.00780487,0.429539)(0.00787264,0.428141)(0.00794099,0.426704)(0.00800995,0.425543)(0.0080795,0.424301)(0.00814965,0.423176)(0.00822041,0.421855)(0.00829179,0.420532)(0.00836379,0.419302)(0.00843641,0.417986)(0.00850966,0.41683)(0.00858355,0.41532)(0.00865808,0.41405)(0.00873326,0.412805)(0.00880909,0.411664)(0.00888558,0.410359)(0.00896273,0.409015)(0.00904056,0.407923)(0.00911906,0.406536)(0.00919824,0.405309)(0.00927811,0.404049)(0.00935867,0.40268)(0.00943993,0.401436)(0.0095219,0.400309)(0.00960457,0.399193)(0.00968797,0.398074)(0.00977209,0.396802)(0.00985694,0.395651)(0.00994253,0.394251)(0.0100289,0.393051)(0.0101159,0.391963)(0.0102038,0.390711)(0.0102924,0.389341)(0.0103817,0.388181)(0.0104719,0.386894)(0.0105628,0.385729)(0.0106545,0.384594)(0.010747,0.38319)(0.0108404,0.382052)(0.0109345,0.380907)(0.0110294,0.379747)(0.0111252,0.378538)(0.0112218,0.377514)(0.0113192,0.376131)(0.0114175,0.375076)(0.0115167,0.374026)(0.0116167,0.372897)(0.0117175,0.371609)(0.0118193,0.370417)(0.0119219,0.36929)(0.0120254,0.368116)(0.0121298,0.366688)(0.0122352,0.365655)(0.0123414,0.364445)(0.0124486,0.363338)(0.0125566,0.362223)(0.0126657,0.361147)(0.0127756,0.359826)(0.0128866,0.35857)(0.0129985,0.357339)(0.0131113,0.356221)(0.0132252,0.354931)(0.01334,0.353633)(0.0134559,0.352327)(0.0135727,0.350946)(0.0136905,0.349584)(0.0138094,0.348608)(0.0139293,0.347395)(0.0140503,0.346356)(0.0141723,0.345063)(0.0142953,0.343582)(0.0144194,0.3424)(0.0145447,0.341218)(0.0146709,0.340064)(0.0147983,0.338916)(0.0149268,0.337639)(0.0150564,0.336544)(0.0151872,0.335263)(0.015319,0.333955)(0.0154521,0.332618)(0.0155862,0.331303)(0.0157216,0.33)(0.0158581,0.328835)(0.0159958,0.327542)(0.0161347,0.326362)(0.0162748,0.3252)(0.0164161,0.323961)(0.0165586,0.322759)(0.0167024,0.321648)(0.0168474,0.320455)(0.0169937,0.319163)(0.0171413,0.317902)(0.0172901,0.316802)(0.0174402,0.31559)(0.0175917,0.314431)(0.0177444,0.313086)(0.0178985,0.31209)(0.0180539,0.310951)(0.0182106,0.309725)(0.0183688,0.308614)(0.0185283,0.307297)(0.0186891,0.305921)(0.0188514,0.304608)(0.0190151,0.303639)(0.0191802,0.302347)(0.0193468,0.301212)(0.0195147,0.299903)(0.0196842,0.298755)(0.0198551,0.29748)(0.0200275,0.296383)(0.0202014,0.295263)(0.0203768,0.293948)(0.0205538,0.292836)(0.0207322,0.291578)(0.0209122,0.290372)(0.0210938,0.28904)(0.021277,0.287774)(0.0214617,0.286711)(0.0216481,0.285406)(0.021836,0.284256)(0.0220256,0.282913)(0.0222169,0.281765)(0.0224098,0.280452)(0.0226044,0.279303)(0.0228007,0.278109)(0.0229986,0.276897)(0.0231983,0.275573)(0.0233998,0.2745)(0.0236029,0.273131)(0.0238079,0.271961)(0.0240146,0.270769)(0.0242231,0.269738)(0.0244335,0.26868)(0.0246456,0.267443)(0.0248596,0.266247)(0.0250755,0.264887)(0.0252932,0.263635)(0.0255128,0.26246)(0.0257343,0.261176)(0.0259578,0.259991)(0.0261832,0.258682)(0.0264105,0.257492)(0.0266399,0.256193)(0.0268712,0.25504)(0.0271045,0.253898)(0.0273398,0.252796)(0.0275772,0.251619)(0.0278167,0.250467)(0.0280582,0.249272)(0.0283018,0.248063)(0.0285476,0.246976)(0.0287955,0.245927)(0.0290455,0.244767)(0.0292977,0.243652)(0.0295521,0.242537)(0.0298087,0.241537)(0.0300675,0.240336)(0.0303286,0.239305)(0.0305919,0.238142)(0.0308576,0.237077)(0.0311255,0.235827)(0.0313958,0.234653)(0.0316684,0.233625)(0.0319434,0.232499)(0.0322207,0.231372)(0.0325005,0.230205)(0.0327827,0.229023)(0.0330673,0.227992)(0.0333545,0.226881)(0.0336441,0.2259)(0.0339362,0.224799)(0.0342309,0.223678)(0.0345281,0.222574)(0.0348279,0.221446)(0.0351303,0.220206)(0.0354354,0.219145)(0.035743,0.217932)(0.0360534,0.216814)(0.0363664,0.215594)(0.0366822,0.214484)(0.0370007,0.213477)(0.037322,0.212514)(0.0376461,0.21132)(0.037973,0.210183)(0.0383027,0.209055)(0.0386353,0.207939)(0.0389707,0.206868)(0.0393091,0.205741)(0.0396504,0.204633)(0.0399947,0.203487)(0.040342,0.202352)(0.0406923,0.201365)(0.0410456,0.200231)(0.041402,0.199129)(0.0417615,0.197955)(0.0421241,0.196844)(0.0424899,0.195808)(0.0428588,0.194761)(0.0432309,0.193729)(0.0436063,0.192698)(0.043985,0.191603)(0.0443669,0.190561)(0.0447521,0.189564)(0.0451407,0.188543)(0.0455326,0.187508)(0.045928,0.186435)(0.0463268,0.185285)(0.0467291,0.184229)(0.0471348,0.183123)(0.0475441,0.182039)(0.0479569,0.180944)(0.0483733,0.179954)(0.0487933,0.179072)(0.049217,0.178006)(0.0496444,0.177003)(0.0500754,0.175982)(0.0505102,0.174964)(0.0509488,0.173907)(0.0513912,0.172886)(0.0518374,0.171816)(0.0522875,0.170805)(0.0527415,0.169746)(0.0531995,0.168698)(0.0536614,0.167613)(0.0541274,0.166539)(0.0545973,0.165497)(0.0550714,0.164504)(0.0555496,0.163432)(0.0560319,0.162479)(0.0565184,0.161575)(0.0570092,0.160476)(0.0575042,0.159463)(0.0580035,0.158458)(0.0585072,0.157373)(0.0590152,0.156339)(0.0595276,0.155338)(0.0600445,0.154346)(0.0605658,0.153315)(0.0610917,0.152363)(0.0616222,0.151374)(0.0621573,0.150378)(0.062697,0.149323)(0.0632414,0.148325)(0.0637905,0.147376)(0.0643444,0.146386)(0.0649031,0.145471)(0.0654666,0.144457)(0.0660351,0.143428)(0.0666085,0.142427)(0.0671868,0.141314)(0.0677702,0.140357)(0.0683587,0.139376)(0.0689522,0.138441)(0.0695509,0.137552)(0.0701548,0.136547)(0.070764,0.135641)(0.0713784,0.134723)(0.0719982,0.133621)(0.0726234,0.132643)(0.0732539,0.131701)(0.07389,0.130713)(0.0745316,0.129794)(0.0751788,0.128882)(0.0758315,0.127981)(0.07649,0.127074)(0.0771541,0.126148)(0.0778241,0.12531)(0.0784998,0.124365)(0.0791814,0.123412)(0.0798689,0.122415)(0.0805625,0.121457)(0.081262,0.120563)(0.0819676,0.119613)(0.0826793,0.118704)(0.0833972,0.117775)(0.0841213,0.116908)(0.0848518,0.115912)(0.0855885,0.11505)(0.0863317,0.114124)(0.0870813,0.113233)(0.0878374,0.112361)(0.0886001,0.111481)(0.0893694,0.11053)(0.0901454,0.10957)(0.0909282,0.108799)(0.0917177,0.107929)(0.0925141,0.107026)(0.0933174,0.106121)(0.0941276,0.105275)(0.0949449,0.104365)(0.0957693,0.103533)(0.0966009,0.102752)(0.0974397,0.101904)(0.0982858,0.10105)(0.0991392,0.100186)(0.1,0.099372)(0.1045,0.095041)(0.109,0.091041)(0.1135,0.087422)(0.118,0.083887)(0.1225,0.0806)(0.127,0.077596)(0.1315,0.074631)(0.136,0.071824)(0.1405,0.069076)(0.145,0.066447)(0.1495,0.06415)(0.154,0.061936)(0.1585,0.059679)(0.163,0.05762)(0.1675,0.0556)(0.172,0.053756)(0.1765,0.051873)(0.181,0.050031)(0.1855,0.04837)(0.19,0.046809)(0.1945,0.045252)(0.199,0.043772)(0.2035,0.042386)(0.208,0.041045)(0.2125,0.039696)(0.217,0.038445)(0.2215,0.037278)(0.226,0.036059)(0.2305,0.034896)(0.235,0.033748)(0.2395,0.032679)(0.244,0.031634)(0.2485,0.03067)(0.253,0.029759)(0.2575,0.028865)(0.262,0.027969)(0.2665,0.02711)(0.271,0.026261)(0.2755,0.025442)(0.28,0.024612)(0.2845,0.023868)(0.289,0.023145)(0.2935,0.022431)(0.298,0.021714)(0.3025,0.021054)(0.307,0.020442)(0.3115,0.019862)(0.316,0.019276)(0.3205,0.018707)(0.325,0.018117)(0.3295,0.01757)(0.334,0.017077)(0.3385,0.016579)(0.343,0.016103)(0.3475,0.015631)(0.352,0.015169)(0.3565,0.014735)(0.361,0.014312)(0.3655,0.013914)(0.37,0.013535)(0.3745,0.01314)(0.379,0.012751)(0.3835,0.012398)(0.388,0.012015)(0.3925,0.011658)(0.397,0.011298)(0.4015,0.010932)(0.406,0.010584)(0.4105,0.010257)(0.415,0.009939)(0.4195,0.009634)(0.424,0.009346)(0.4285,0.009084)(0.433,0.008819)(0.4375,0.008562)(0.442,0.008312)(0.4465,0.008026)(0.451,0.007763)(0.4555,0.007535)(0.46,0.007326)(0.4645,0.007082)(0.469,0.006887)(0.4735,0.006679)(0.478,0.006491)(0.4825,0.006288)(0.487,0.006078)(0.4915,0.005889)(0.496,0.005708)(0.5005,0.005524)(0.505,0.005361)(0.5095,0.005201)(0.514,0.005038)(0.5185,0.004864)(0.523,0.004683)(0.5275,0.004533)(0.532,0.004383)(0.5365,0.004243)(0.541,0.004093)(0.5455,0.003968)(0.55,0.003819)(0.5545,0.003702)(0.559,0.003588)(0.5635,0.003451)(0.568,0.003332)(0.5725,0.00321)(0.577,0.003102)(0.5815,0.003008)(0.586,0.002907)(0.5905,0.002803)(0.595,0.002692)(0.5995,0.002596)(0.604,0.002506)(0.6085,0.002416)(0.613,0.002322)(0.6175,0.002238)(0.622,0.002145)(0.6265,0.002064)(0.631,0.001984)(0.6355,0.001904)(0.64,0.001833)(0.6445,0.00177)(0.649,0.001709)(0.6535,0.001644)(0.658,0.001562)(0.6625,0.001512)(0.667,0.001458)(0.6715,0.001405)(0.676,0.001354)(0.6805,0.001297)(0.685,0.001232)(0.6895,0.00118)(0.694,0.001137)(0.6985,0.001094)(0.703,0.001056)(0.7075,0.00102)(0.712,0.000971)(0.7165,0.000925)(0.721,0.000882)(0.7255,0.000847)(0.73,0.000809)(0.7345,0.000782)(0.739,0.000734)(0.7435,0.000696)(0.748,0.000676)(0.7525,0.000641)(0.757,0.000608)(0.7615,0.000575)(0.766,0.000543)(0.7705,0.000519)(0.775,0.0005)(0.7795,0.000484)(0.784,0.00046)(0.7885,0.000437)(0.793,0.000419)(0.7975,0.000397)(0.802,0.000371)(0.8065,0.000351)(0.811,0.000321)(0.8155,0.000305)(0.82,0.000282)(0.8245,0.000265)(0.829,0.00025)(0.8335,0.000231)(0.838,0.00022)(0.8425,0.000209)(0.847,0.000191)(0.8515,0.000179)(0.856,0.000167)(0.8605,0.000154)(0.865,0.000141)(0.8695,0.000128)(0.874,0.00012)(0.8785,0.000108)(0.883,9.5e-05) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.998971)(0.000100868,0.998969)(0.000101744,0.998969)(0.000102628,0.998955)(0.000103519,0.998951)(0.000104418,0.998951)(0.000105324,0.998945)(0.000106239,0.998941)(0.000107161,0.998933)(0.000108092,0.998931)(0.00010903,0.998928)(0.000109977,0.998928)(0.000110932,0.998915)(0.000111895,0.998901)(0.000112867,0.998901)(0.000113847,0.998863)(0.000114835,0.998856)(0.000115832,0.998833)(0.000116838,0.998829)(0.000117853,0.998824)(0.000118876,0.998824)(0.000119908,0.998801)(0.000120949,0.9988)(0.000121999,0.998792)(0.000123059,0.998791)(0.000124127,0.998777)(0.000125205,0.998763)(0.000126292,0.998749)(0.000127389,0.998723)(0.000128495,0.998712)(0.000129611,0.998676)(0.000130736,0.998674)(0.000131871,0.998653)(0.000133016,0.998653)(0.000134171,0.998644)(0.000135336,0.998643)(0.000136511,0.998614)(0.000137697,0.998611)(0.000138892,0.998587)(0.000140098,0.998587)(0.000141315,0.998583)(0.000142542,0.998573)(0.00014378,0.99857)(0.000145028,0.998557)(0.000146287,0.998553)(0.000147557,0.998548)(0.000148839,0.998527)(0.000150131,0.998526)(0.000151435,0.998526)(0.00015275,0.998508)(0.000154076,0.998503)(0.000155414,0.998462)(0.000156763,0.998425)(0.000158124,0.998419)(0.000159497,0.99841)(0.000160882,0.998392)(0.000162279,0.99838)(0.000163688,0.998369)(0.00016511,0.99836)(0.000166543,0.998332)(0.000167989,0.998325)(0.000169448,0.99832)(0.000170919,0.998313)(0.000172403,0.998309)(0.0001739,0.998288)(0.00017541,0.998272)(0.000176933,0.99826)(0.00017847,0.998244)(0.000180019,0.998227)(0.000181582,0.998216)(0.000183159,0.998188)(0.000184749,0.998173)(0.000186354,0.998167)(0.000187972,0.998136)(0.000189604,0.99813)(0.00019125,0.998114)(0.000192911,0.998092)(0.000194586,0.998083)(0.000196275,0.998079)(0.00019798,0.998057)(0.000199699,0.99803)(0.000201433,0.99803)(0.000203182,0.998023)(0.000204946,0.998022)(0.000206726,0.998005)(0.000208521,0.997927)(0.000210331,0.997905)(0.000212157,0.997901)(0.000214,0.997868)(0.000215858,0.997837)(0.000217732,0.997816)(0.000219623,0.997794)(0.00022153,0.997786)(0.000223453,0.997781)(0.000225393,0.99776)(0.00022735,0.997742)(0.000229325,0.99772)(0.000231316,0.997711)(0.000233324,0.997709)(0.00023535,0.997704)(0.000237394,0.997653)(0.000239455,0.997643)(0.000241534,0.997631)(0.000243631,0.997608)(0.000245747,0.997597)(0.000247881,0.997571)(0.000250033,0.997559)(0.000252204,0.997541)(0.000254394,0.997535)(0.000256603,0.997522)(0.000258831,0.997506)(0.000261078,0.997494)(0.000263345,0.997488)(0.000265632,0.997485)(0.000267938,0.997464)(0.000270265,0.997461)(0.000272612,0.997416)(0.000274979,0.997378)(0.000277366,0.99737)(0.000279775,0.997342)(0.000282204,0.997312)(0.000284654,0.997277)(0.000287126,0.997254)(0.000289619,0.997241)(0.000292134,0.997216)(0.000294671,0.997189)(0.000297229,0.997188)(0.00029981,0.997167)(0.000302413,0.997148)(0.000305039,0.997139)(0.000307688,0.997123)(0.000310359,0.997118)(0.000313054,0.997105)(0.000315772,0.997089)(0.000318514,0.997061)(0.00032128,0.997048)(0.00032407,0.997036)(0.000326883,0.997033)(0.000329722,0.997015)(0.000332585,0.996997)(0.000335473,0.996948)(0.000338386,0.996928)(0.000341324,0.996918)(0.000344287,0.996915)(0.000347277,0.996899)(0.000350292,0.996879)(0.000353334,0.996858)(0.000356402,0.996828)(0.000359496,0.996804)(0.000362618,0.996785)(0.000365767,0.996767)(0.000368943,0.996736)(0.000372146,0.996724)(0.000375377,0.996691)(0.000378637,0.996651)(0.000381924,0.996637)(0.000385241,0.996611)(0.000388586,0.996585)(0.00039196,0.996562)(0.000395363,0.996517)(0.000398796,0.996506)(0.000402259,0.996463)(0.000405752,0.99642)(0.000409275,0.996393)(0.000412829,0.996365)(0.000416413,0.99634)(0.000420029,0.996315)(0.000423676,0.996289)(0.000427355,0.996275)(0.000431065,0.996236)(0.000434808,0.996168)(0.000438584,0.996143)(0.000442392,0.996083)(0.000446233,0.99604)(0.000450108,0.995996)(0.000454016,0.995986)(0.000457958,0.995949)(0.000461935,0.995919)(0.000465946,0.995905)(0.000469992,0.995877)(0.000474073,0.995819)(0.000478189,0.995783)(0.000482341,0.995738)(0.000486529,0.995683)(0.000490754,0.995664)(0.000495015,0.995645)(0.000499313,0.995589)(0.000503649,0.995493)(0.000508022,0.995468)(0.000512433,0.995443)(0.000516882,0.995392)(0.00052137,0.99536)(0.000525898,0.99533)(0.000530464,0.995313)(0.00053507,0.995265)(0.000539716,0.995216)(0.000544402,0.995185)(0.000549129,0.995165)(0.000553897,0.995138)(0.000558707,0.995073)(0.000563558,0.995051)(0.000568451,0.994981)(0.000573387,0.994951)(0.000578366,0.994869)(0.000583388,0.99482)(0.000588453,0.994765)(0.000593563,0.994693)(0.000598717,0.994619)(0.000603916,0.994572)(0.000609159,0.994545)(0.000614449,0.994494)(0.000619784,0.99444)(0.000625165,0.994346)(0.000630594,0.994311)(0.000636069,0.994271)(0.000641592,0.994215)(0.000647163,0.994161)(0.000652782,0.994083)(0.000658451,0.994051)(0.000664168,0.993981)(0.000669935,0.99391)(0.000675752,0.993872)(0.000681619,0.993844)(0.000687538,0.993802)(0.000693508,0.993712)(0.000699529,0.993673)(0.000705603,0.993615)(0.00071173,0.993568)(0.00071791,0.993498)(0.000724144,0.993437)(0.000730431,0.993369)(0.000736774,0.993338)(0.000743171,0.993294)(0.000749624,0.993264)(0.000756133,0.993215)(0.000762699,0.993142)(0.000769321,0.993058)(0.000776001,0.99299)(0.000782739,0.992873)(0.000789536,0.992788)(0.000796391,0.992726)(0.000803306,0.992687)(0.000810281,0.992634)(0.000817317,0.992606)(0.000824414,0.992496)(0.000831572,0.992399)(0.000838793,0.992331)(0.000846076,0.992278)(0.000853422,0.992176)(0.000860832,0.992082)(0.000868307,0.992018)(0.000875847,0.991953)(0.000883452,0.991882)(0.000891123,0.991835)(0.00089886,0.99179)(0.000906665,0.991622)(0.000914537,0.991586)(0.000922478,0.991501)(0.000930488,0.991413)(0.000938568,0.99133)(0.000946717,0.991255)(0.000954938,0.991162)(0.000963229,0.991116)(0.000971593,0.990997)(0.000980029,0.990906)(0.000988539,0.990858)(0.000997122,0.990802)(0.00100578,0.990711)(0.00101451,0.990665)(0.00102332,0.990585)(0.00103221,0.990523)(0.00104117,0.990438)(0.00105021,0.990351)(0.00105933,0.990236)(0.00106853,0.990151)(0.00107781,0.990081)(0.00108716,0.989969)(0.0010966,0.989882)(0.00110613,0.98984)(0.00111573,0.989765)(0.00112542,0.9897)(0.00113519,0.989587)(0.00114505,0.989515)(0.00115499,0.989451)(0.00116502,0.989359)(0.00117513,0.989291)(0.00118534,0.989187)(0.00119563,0.989094)(0.00120601,0.989025)(0.00121648,0.988954)(0.00122705,0.988884)(0.0012377,0.988766)(0.00124845,0.988715)(0.00125929,0.988643)(0.00127022,0.988533)(0.00128125,0.988476)(0.00129238,0.98842)(0.0013036,0.988272)(0.00131492,0.988162)(0.00132634,0.988063)(0.00133785,0.98788)(0.00134947,0.987763)(0.00136119,0.987611)(0.001373,0.987541)(0.00138493,0.987447)(0.00139695,0.987333)(0.00140908,0.987255)(0.00142132,0.987151)(0.00143366,0.987062)(0.00144611,0.987002)(0.00145866,0.986914)(0.00147133,0.98684)(0.0014841,0.986721)(0.00149699,0.986629)(0.00150999,0.986484)(0.0015231,0.986406)(0.00153633,0.986316)(0.00154966,0.986182)(0.00156312,0.9861)(0.00157669,0.985964)(0.00159038,0.985796)(0.00160419,0.985714)(0.00161812,0.985611)(0.00163217,0.985516)(0.00164634,0.985423)(0.00166064,0.985263)(0.00167506,0.985099)(0.0016896,0.984914)(0.00170427,0.984786)(0.00171907,0.984666)(0.001734,0.984569)(0.00174906,0.984447)(0.00176424,0.98435)(0.00177956,0.984237)(0.00179501,0.984108)(0.0018106,0.983958)(0.00182632,0.98385)(0.00184218,0.983708)(0.00185817,0.983534)(0.00187431,0.983423)(0.00189058,0.983262)(0.001907,0.983056)(0.00192356,0.982848)(0.00194026,0.982758)(0.00195711,0.982642)(0.0019741,0.982453)(0.00199124,0.982325)(0.00200853,0.98221)(0.00202597,0.982061)(0.00204356,0.981963)(0.00206131,0.981861)(0.00207921,0.981677)(0.00209726,0.981551)(0.00211547,0.981414)(0.00213384,0.981206)(0.00215237,0.9811)(0.00217106,0.980913)(0.00218991,0.980749)(0.00220892,0.980671)(0.0022281,0.980521)(0.00224745,0.980392)(0.00226696,0.980209)(0.00228665,0.980078)(0.0023065,0.979917)(0.00232653,0.979767)(0.00234673,0.97965)(0.00236711,0.979508)(0.00238766,0.979414)(0.00240839,0.979173)(0.0024293,0.979031)(0.0024504,0.978883)(0.00247167,0.9787)(0.00249314,0.978516)(0.00251478,0.978385)(0.00253662,0.978211)(0.00255864,0.97804)(0.00258086,0.977897)(0.00260327,0.977729)(0.00262588,0.977526)(0.00264868,0.977327)(0.00267167,0.97719)(0.00269487,0.976999)(0.00271827,0.976806)(0.00274187,0.97663)(0.00276568,0.976448)(0.0027897,0.976224)(0.00281392,0.97604)(0.00283835,0.975863)(0.002863,0.975641)(0.00288786,0.975474)(0.00291293,0.975311)(0.00293823,0.975154)(0.00296374,0.975009)(0.00298947,0.974848)(0.00301543,0.974672)(0.00304161,0.974468)(0.00306802,0.974205)(0.00309466,0.974015)(0.00312153,0.973805)(0.00314864,0.973661)(0.00317598,0.973476)(0.00320355,0.973254)(0.00323137,0.972999)(0.00325943,0.972717)(0.00328773,0.972562)(0.00331628,0.972392)(0.00334507,0.972229)(0.00337412,0.972001)(0.00340341,0.971817)(0.00343297,0.971637)(0.00346278,0.971462)(0.00349284,0.971267)(0.00352317,0.971052)(0.00355376,0.970786)(0.00358462,0.970545)(0.00361574,0.970281)(0.00364714,0.970053)(0.00367881,0.969829)(0.00371075,0.969621)(0.00374297,0.969375)(0.00377547,0.969149)(0.00380825,0.968966)(0.00384132,0.968628)(0.00387468,0.968402)(0.00390832,0.968127)(0.00394225,0.96791)(0.00397649,0.967613)(0.00401101,0.967335)(0.00404584,0.967041)(0.00408097,0.96679)(0.00411641,0.966591)(0.00415215,0.966283)(0.0041882,0.965982)(0.00422457,0.965739)(0.00426125,0.965529)(0.00429825,0.96526)(0.00433557,0.964988)(0.00437322,0.964712)(0.00441119,0.964412)(0.00444949,0.964148)(0.00448813,0.963888)(0.0045271,0.963636)(0.00456641,0.963265)(0.00460606,0.962977)(0.00464605,0.962691)(0.00468639,0.962422)(0.00472708,0.962133)(0.00476813,0.96183)(0.00480953,0.961573)(0.00485129,0.961271)(0.00489341,0.961021)(0.0049359,0.960714)(0.00497876,0.960431)(0.00502199,0.960164)(0.0050656,0.959905)(0.00510958,0.959533)(0.00515395,0.959163)(0.0051987,0.958917)(0.00524384,0.958695)(0.00528937,0.95849)(0.0053353,0.958221)(0.00538163,0.957913)(0.00542836,0.957634)(0.00547549,0.957308)(0.00552303,0.95709)(0.00557099,0.956814)(0.00561936,0.956501)(0.00566816,0.956154)(0.00571737,0.955849)(0.00576702,0.955543)(0.00581709,0.95529)(0.0058676,0.954994)(0.00591855,0.95471)(0.00596994,0.954405)(0.00602178,0.954026)(0.00607406,0.953613)(0.0061268,0.953295)(0.00618,0.952925)(0.00623366,0.952639)(0.00628779,0.952276)(0.00634239,0.951788)(0.00639746,0.951449)(0.00645301,0.951147)(0.00650904,0.950749)(0.00656556,0.950437)(0.00662257,0.95008)(0.00668007,0.949704)(0.00673807,0.949347)(0.00679658,0.948959)(0.00685559,0.948579)(0.00691512,0.94813)(0.00697516,0.947775)(0.00703573,0.947322)(0.00709682,0.947027)(0.00715844,0.946619)(0.0072206,0.946217)(0.0072833,0.945758)(0.00734654,0.945305)(0.00741033,0.944875)(0.00747467,0.94438)(0.00753957,0.943982)(0.00760504,0.943408)(0.00767107,0.943016)(0.00773768,0.942601)(0.00780487,0.94209)(0.00787264,0.941627)(0.00794099,0.941245)(0.00800995,0.940816)(0.0080795,0.940377)(0.00814965,0.939923)(0.00822041,0.939579)(0.00829179,0.939201)(0.00836379,0.938784)(0.00843641,0.938346)(0.00850966,0.937863)(0.00858355,0.937342)(0.00865808,0.936916)(0.00873326,0.9364)(0.00880909,0.935913)(0.00888558,0.935422)(0.00896273,0.934937)(0.00904056,0.93439)(0.00911906,0.933953)(0.00919824,0.933537)(0.00927811,0.933058)(0.00935867,0.932468)(0.00943993,0.932038)(0.0095219,0.931554)(0.00960457,0.931138)(0.00968797,0.93063)(0.00977209,0.930169)(0.00985694,0.929704)(0.00994253,0.9292)(0.0100289,0.928707)(0.0101159,0.928239)(0.0102038,0.927779)(0.0102924,0.927369)(0.0103817,0.926828)(0.0104719,0.926305)(0.0105628,0.925801)(0.0106545,0.925064)(0.010747,0.924562)(0.0108404,0.92402)(0.0109345,0.92341)(0.0110294,0.922954)(0.0111252,0.92247)(0.0112218,0.92191)(0.0113192,0.921267)(0.0114175,0.920697)(0.0115167,0.920043)(0.0116167,0.91948)(0.0117175,0.91878)(0.0118193,0.918332)(0.0119219,0.917775)(0.0120254,0.917101)(0.0121298,0.916551)(0.0122352,0.915956)(0.0123414,0.91537)(0.0124486,0.914766)(0.0125566,0.914199)(0.0126657,0.913581)(0.0127756,0.912966)(0.0128866,0.912413)(0.0129985,0.91182)(0.0131113,0.911172)(0.0132252,0.910611)(0.01334,0.90997)(0.0134559,0.909317)(0.0135727,0.908706)(0.0136905,0.908011)(0.0138094,0.90734)(0.0139293,0.906626)(0.0140503,0.90598)(0.0141723,0.905407)(0.0142953,0.904649)(0.0144194,0.903915)(0.0145447,0.903171)(0.0146709,0.902575)(0.0147983,0.901815)(0.0149268,0.901144)(0.0150564,0.900466)(0.0151872,0.899726)(0.015319,0.898942)(0.0154521,0.898199)(0.0155862,0.897479)(0.0157216,0.896717)(0.0158581,0.89588)(0.0159958,0.895151)(0.0161347,0.894384)(0.0162748,0.893729)(0.0164161,0.892976)(0.0165586,0.89227)(0.0167024,0.89152)(0.0168474,0.890769)(0.0169937,0.890018)(0.0171413,0.889273)(0.0172901,0.888564)(0.0174402,0.887837)(0.0175917,0.887059)(0.0177444,0.886352)(0.0178985,0.885564)(0.0180539,0.884871)(0.0182106,0.883928)(0.0183688,0.883134)(0.0185283,0.882457)(0.0186891,0.881486)(0.0188514,0.880755)(0.0190151,0.879914)(0.0191802,0.879101)(0.0193468,0.878305)(0.0195147,0.877431)(0.0196842,0.876579)(0.0198551,0.875794)(0.0200275,0.874919)(0.0202014,0.874164)(0.0203768,0.873233)(0.0205538,0.87239)(0.0207322,0.871454)(0.0209122,0.870606)(0.0210938,0.869821)(0.021277,0.868855)(0.0214617,0.867931)(0.0216481,0.867031)(0.021836,0.866245)(0.0220256,0.865476)(0.0222169,0.864587)(0.0224098,0.863566)(0.0226044,0.862542)(0.0228007,0.861575)(0.0229986,0.860658)(0.0231983,0.859792)(0.0233998,0.858877)(0.0236029,0.857936)(0.0238079,0.857098)(0.0240146,0.856081)(0.0242231,0.855058)(0.0244335,0.853983)(0.0246456,0.853041)(0.0248596,0.852171)(0.0250755,0.851125)(0.0252932,0.849982)(0.0255128,0.849006)(0.0257343,0.848146)(0.0259578,0.84733)(0.0261832,0.846341)(0.0264105,0.845314)(0.0266399,0.844309)(0.0268712,0.843327)(0.0271045,0.842346)(0.0273398,0.841292)(0.0275772,0.84012)(0.0278167,0.839074)(0.0280582,0.838066)(0.0283018,0.837067)(0.0285476,0.83607)(0.0287955,0.835009)(0.0290455,0.833894)(0.0292977,0.832758)(0.0295521,0.831805)(0.0298087,0.830624)(0.0300675,0.829629)(0.0303286,0.828545)(0.0305919,0.827479)(0.0308576,0.826351)(0.0311255,0.825344)(0.0313958,0.824094)(0.0316684,0.822834)(0.0319434,0.821789)(0.0322207,0.820624)(0.0325005,0.819517)(0.0327827,0.818471)(0.0330673,0.817256)(0.0333545,0.816106)(0.0336441,0.8149)(0.0339362,0.81373)(0.0342309,0.812626)(0.0345281,0.811447)(0.0348279,0.81028)(0.0351303,0.809082)(0.0354354,0.80792)(0.035743,0.806623)(0.0360534,0.805413)(0.0363664,0.804148)(0.0366822,0.802859)(0.0370007,0.801651)(0.037322,0.800495)(0.0376461,0.799156)(0.037973,0.797744)(0.0383027,0.796501)(0.0386353,0.79514)(0.0389707,0.793945)(0.0393091,0.792642)(0.0396504,0.791374)(0.0399947,0.789986)(0.040342,0.788692)(0.0406923,0.787372)(0.0410456,0.786098)(0.041402,0.784722)(0.0417615,0.78328)(0.0421241,0.781955)(0.0424899,0.780545)(0.0428588,0.779089)(0.0432309,0.777667)(0.0436063,0.776254)(0.043985,0.774812)(0.0443669,0.773474)(0.0447521,0.771998)(0.0451407,0.770341)(0.0455326,0.768805)(0.045928,0.767315)(0.0463268,0.765966)(0.0467291,0.764448)(0.0471348,0.762914)(0.0475441,0.761427)(0.0479569,0.759989)(0.0483733,0.758438)(0.0487933,0.756896)(0.049217,0.755278)(0.0496444,0.753769)(0.0500754,0.752298)(0.0505102,0.750798)(0.0509488,0.749413)(0.0513912,0.747821)(0.0518374,0.746216)(0.0522875,0.744613)(0.0527415,0.743041)(0.0531995,0.74142)(0.0536614,0.739827)(0.0541274,0.73818)(0.0545973,0.736608)(0.0550714,0.734905)(0.0555496,0.73335)(0.0560319,0.731882)(0.0565184,0.73035)(0.0570092,0.728737)(0.0575042,0.727037)(0.0580035,0.725365)(0.0585072,0.723828)(0.0590152,0.722138)(0.0595276,0.720463)(0.0600445,0.718947)(0.0605658,0.717252)(0.0610917,0.715567)(0.0616222,0.713891)(0.0621573,0.712295)(0.062697,0.710571)(0.0632414,0.709008)(0.0637905,0.707322)(0.0643444,0.705474)(0.0649031,0.703692)(0.0654666,0.702005)(0.0660351,0.700174)(0.0666085,0.698334)(0.0671868,0.696568)(0.0677702,0.694793)(0.0683587,0.692885)(0.0689522,0.691196)(0.0695509,0.689303)(0.0701548,0.687564)(0.070764,0.685788)(0.0713784,0.683864)(0.0719982,0.681975)(0.0726234,0.680034)(0.0732539,0.678193)(0.07389,0.676254)(0.0745316,0.674458)(0.0751788,0.672474)(0.0758315,0.670637)(0.07649,0.668679)(0.0771541,0.66675)(0.0778241,0.664769)(0.0784998,0.662777)(0.0791814,0.660881)(0.0798689,0.658998)(0.0805625,0.65708)(0.081262,0.655188)(0.0819676,0.653138)(0.0826793,0.65107)(0.0833972,0.649176)(0.0841213,0.647109)(0.0848518,0.645244)(0.0855885,0.643326)(0.0863317,0.641236)(0.0870813,0.639222)(0.0878374,0.637121)(0.0886001,0.635085)(0.0893694,0.633063)(0.0901454,0.63095)(0.0909282,0.628887)(0.0917177,0.626771)(0.0925141,0.624661)(0.0933174,0.622544)(0.0941276,0.620375)(0.0949449,0.618246)(0.0957693,0.616124)(0.0966009,0.614089)(0.0974397,0.611979)(0.0982858,0.609939)(0.0991392,0.607606)(0.1,0.605445)(0.1045,0.594008)(0.109,0.583233)(0.1135,0.573031)(0.118,0.562817)(0.1225,0.552879)(0.127,0.54319)(0.1315,0.533471)(0.136,0.524268)(0.1405,0.514994)(0.145,0.505785)(0.1495,0.496914)(0.154,0.48831)(0.1585,0.479899)(0.163,0.47129)(0.1675,0.463249)(0.172,0.455135)(0.1765,0.447393)(0.181,0.439736)(0.1855,0.432165)(0.19,0.424742)(0.1945,0.417748)(0.199,0.410572)(0.2035,0.40374)(0.208,0.396784)(0.2125,0.390251)(0.217,0.383659)(0.2215,0.377222)(0.226,0.370759)(0.2305,0.364516)(0.235,0.358253)(0.2395,0.352198)(0.244,0.346014)(0.2485,0.340142)(0.253,0.334437)(0.2575,0.328997)(0.262,0.323471)(0.2665,0.318097)(0.271,0.312658)(0.2755,0.307428)(0.28,0.302242)(0.2845,0.297158)(0.289,0.292131)(0.2935,0.286854)(0.298,0.281892)(0.3025,0.277036)(0.307,0.272286)(0.3115,0.267652)(0.316,0.263054)(0.3205,0.258505)(0.325,0.254028)(0.3295,0.249618)(0.334,0.245367)(0.3385,0.241245)(0.343,0.237055)(0.3475,0.232796)(0.352,0.22874)(0.3565,0.224835)(0.361,0.220891)(0.3655,0.216903)(0.37,0.213094)(0.3745,0.209309)(0.379,0.205391)(0.3835,0.201659)(0.388,0.198153)(0.3925,0.194573)(0.397,0.191062)(0.4015,0.187643)(0.406,0.184252)(0.4105,0.180751)(0.415,0.177404)(0.4195,0.174143)(0.424,0.170889)(0.4285,0.167719)(0.433,0.164627)(0.4375,0.16159)(0.442,0.158584)(0.4465,0.155579)(0.451,0.152698)(0.4555,0.149716)(0.46,0.146837)(0.4645,0.143962)(0.469,0.141114)(0.4735,0.138324)(0.478,0.135592)(0.4825,0.132972)(0.487,0.130287)(0.4915,0.127648)(0.496,0.12507)(0.5005,0.122412)(0.505,0.119799)(0.5095,0.117324)(0.514,0.114911)(0.5185,0.112465)(0.523,0.110068)(0.5275,0.107819)(0.532,0.105607)(0.5365,0.103384)(0.541,0.101126)(0.5455,0.098979)(0.55,0.096713)(0.5545,0.09467)(0.559,0.092493)(0.5635,0.090482)(0.568,0.088479)(0.5725,0.086477)(0.577,0.084479)(0.5815,0.082573)(0.586,0.080642)(0.5905,0.078751)(0.595,0.076969)(0.5995,0.075139)(0.604,0.073369)(0.6085,0.071612)(0.613,0.069945)(0.6175,0.068308)(0.622,0.06655)(0.6265,0.064856)(0.631,0.063268)(0.6355,0.061657)(0.64,0.060075)(0.6445,0.058486)(0.649,0.05696)(0.6535,0.055457)(0.658,0.054007)(0.6625,0.052556)(0.667,0.051042)(0.6715,0.049651)(0.676,0.048341)(0.6805,0.046989)(0.685,0.045679)(0.6895,0.044401)(0.694,0.04311)(0.6985,0.041872)(0.703,0.04063)(0.7075,0.039466)(0.712,0.038198)(0.7165,0.037042)(0.721,0.035921)(0.7255,0.034804)(0.73,0.03371)(0.7345,0.032599)(0.739,0.031515)(0.7435,0.030459)(0.748,0.029425)(0.7525,0.028389)(0.757,0.027445)(0.7615,0.026432)(0.766,0.025495)(0.7705,0.024606)(0.775,0.02366)(0.7795,0.022767)(0.784,0.021861)(0.7885,0.021025)(0.793,0.020135)(0.7975,0.019308)(0.802,0.018531)(0.8065,0.017707)(0.811,0.016898)(0.8155,0.016185)(0.82,0.015486)(0.8245,0.014731)(0.829,0.014052)(0.8335,0.013333)(0.838,0.012643)(0.8425,0.012016)(0.847,0.011386)(0.8515,0.010756)(0.856,0.010219)(0.8605,0.00965)(0.865,0.009099)(0.8695,0.008533)(0.874,0.008048)(0.8785,0.007564)(0.883,0.007026)(0.8875,0.006572)(0.892,0.006106)(0.8965,0.005651)(0.901,0.005229)(0.9055,0.004801)(0.91,0.004387)(0.9145,0.00399)(0.919,0.003636)(0.9235,0.003297)(0.928,0.002941)(0.9325,0.00264)(0.937,0.002338)(0.9415,0.002036)(0.946,0.001797)(0.9505,0.001573)(0.955,0.001348)(0.9595,0.00114)(0.964,0.000944)(0.9685,0.000768)(0.973,0.000601)(0.9775,0.00046)(0.982,0.000326)(0.9865,0.000222)(0.991,0.000128)(0.9955,4.8e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.542326)(0.000100868,0.542309)(0.000101744,0.541876)(0.000102628,0.541029)(0.000103519,0.540879)(0.000104418,0.540879)(0.000105324,0.540394)(0.000106239,0.538098)(0.000107161,0.538039)(0.000108092,0.536527)(0.00010903,0.536483)(0.000109977,0.529565)(0.000110932,0.529395)(0.000111895,0.529263)(0.000112867,0.528734)(0.000113847,0.528514)(0.000114835,0.528263)(0.000115832,0.527151)(0.000116838,0.525336)(0.000117853,0.524796)(0.000118876,0.524489)(0.000119908,0.524396)(0.000120949,0.523903)(0.000121999,0.523007)(0.000123059,0.522746)(0.000124127,0.521078)(0.000125205,0.520712)(0.000126292,0.520165)(0.000127389,0.520042)(0.000128495,0.520011)(0.000129611,0.519234)(0.000130736,0.51874)(0.000131871,0.517391)(0.000133016,0.516694)(0.000134171,0.513875)(0.000135336,0.512693)(0.000136511,0.512219)(0.000137697,0.512044)(0.000138892,0.511663)(0.000140098,0.511374)(0.000141315,0.511041)(0.000142542,0.50972)(0.00014378,0.509261)(0.000145028,0.509029)(0.000146287,0.508699)(0.000147557,0.508106)(0.000148839,0.508087)(0.000150131,0.507798)(0.000151435,0.507258)(0.00015275,0.505524)(0.000154076,0.505058)(0.000155414,0.504203)(0.000156763,0.504086)(0.000158124,0.501231)(0.000159497,0.500979)(0.000160882,0.499493)(0.000162279,0.499403)(0.000163688,0.498075)(0.00016511,0.497745)(0.000166543,0.49597)(0.000167989,0.495356)(0.000169448,0.495307)(0.000170919,0.494665)(0.000172403,0.493637)(0.0001739,0.491448)(0.00017541,0.490317)(0.000176933,0.490238)(0.00017847,0.490183)(0.000180019,0.48972)(0.000181582,0.489496)(0.000183159,0.488951)(0.000184749,0.485903)(0.000186354,0.485731)(0.000187972,0.484931)(0.000189604,0.482186)(0.00019125,0.482183)(0.000192911,0.481585)(0.000194586,0.480263)(0.000196275,0.480241)(0.00019798,0.479446)(0.000199699,0.479148)(0.000201433,0.479079)(0.000203182,0.477818)(0.000204946,0.477071)(0.000206726,0.476711)(0.000208521,0.476568)(0.000210331,0.476274)(0.000212157,0.475412)(0.000214,0.473927)(0.000215858,0.473817)(0.000217732,0.472817)(0.000219623,0.472456)(0.00022153,0.472237)(0.000223453,0.472232)(0.000225393,0.471439)(0.00022735,0.470993)(0.000229325,0.470281)(0.000231316,0.47022)(0.000233324,0.469172)(0.00023535,0.468328)(0.000237394,0.46812)(0.000239455,0.465979)(0.000241534,0.464383)(0.000243631,0.464023)(0.000245747,0.463147)(0.000247881,0.463016)(0.000250033,0.462244)(0.000252204,0.461664)(0.000254394,0.46127)(0.000256603,0.460477)(0.000258831,0.459686)(0.000261078,0.458675)(0.000263345,0.457187)(0.000265632,0.45625)(0.000267938,0.455807)(0.000270265,0.455477)(0.000272612,0.453549)(0.000274979,0.452276)(0.000277366,0.451085)(0.000279775,0.450623)(0.000282204,0.45017)(0.000284654,0.449586)(0.000287126,0.449372)(0.000289619,0.448944)(0.000292134,0.448602)(0.000294671,0.447807)(0.000297229,0.44773)(0.00029981,0.446804)(0.000302413,0.445757)(0.000305039,0.445249)(0.000307688,0.443537)(0.000310359,0.44211)(0.000313054,0.441551)(0.000315772,0.439129)(0.000318514,0.437118)(0.00032128,0.436964)(0.00032407,0.436218)(0.000326883,0.43512)(0.000329722,0.434195)(0.000332585,0.432957)(0.000335473,0.431451)(0.000338386,0.430573)(0.000341324,0.429342)(0.000344287,0.428752)(0.000347277,0.427711)(0.000350292,0.426437)(0.000353334,0.426239)(0.000356402,0.425131)(0.000359496,0.425006)(0.000362618,0.424349)(0.000365767,0.423528)(0.000368943,0.42305)(0.000372146,0.422244)(0.000375377,0.419202)(0.000378637,0.417969)(0.000381924,0.41758)(0.000385241,0.416486)(0.000388586,0.415477)(0.00039196,0.415166)(0.000395363,0.41493)(0.000398796,0.41314)(0.000402259,0.412727)(0.000405752,0.411664)(0.000409275,0.410984)(0.000412829,0.410268)(0.000416413,0.409715)(0.000420029,0.409564)(0.000423676,0.408815)(0.000427355,0.408065)(0.000431065,0.407003)(0.000434808,0.406518)(0.000438584,0.405477)(0.000442392,0.40424)(0.000446233,0.403293)(0.000450108,0.402779)(0.000454016,0.402461)(0.000457958,0.400986)(0.000461935,0.399952)(0.000465946,0.398428)(0.000469992,0.397959)(0.000474073,0.397471)(0.000478189,0.396877)(0.000482341,0.395386)(0.000486529,0.394308)(0.000490754,0.393712)(0.000495015,0.392458)(0.000499313,0.391145)(0.000503649,0.389909)(0.000508022,0.38899)(0.000512433,0.38808)(0.000516882,0.387054)(0.00052137,0.386568)(0.000525898,0.385978)(0.000530464,0.384842)(0.00053507,0.383782)(0.000539716,0.382893)(0.000544402,0.382115)(0.000549129,0.381251)(0.000553897,0.380187)(0.000558707,0.379759)(0.000563558,0.378819)(0.000568451,0.378464)(0.000573387,0.377498)(0.000578366,0.376417)(0.000583388,0.375787)(0.000588453,0.374814)(0.000593563,0.373337)(0.000598717,0.372457)(0.000603916,0.371962)(0.000609159,0.37128)(0.000614449,0.370938)(0.000619784,0.369789)(0.000625165,0.369203)(0.000630594,0.368489)(0.000636069,0.367982)(0.000641592,0.367526)(0.000647163,0.36709)(0.000652782,0.366558)(0.000658451,0.365821)(0.000664168,0.365177)(0.000669935,0.363484)(0.000675752,0.362797)(0.000681619,0.362005)(0.000687538,0.360722)(0.000693508,0.359854)(0.000699529,0.358654)(0.000705603,0.357218)(0.00071173,0.35581)(0.00071791,0.35506)(0.000724144,0.353112)(0.000730431,0.352506)(0.000736774,0.351617)(0.000743171,0.350517)(0.000749624,0.349693)(0.000756133,0.348976)(0.000762699,0.347993)(0.000769321,0.347123)(0.000776001,0.346712)(0.000782739,0.345981)(0.000789536,0.345025)(0.000796391,0.344321)(0.000803306,0.342988)(0.000810281,0.341532)(0.000817317,0.340883)(0.000824414,0.339734)(0.000831572,0.338622)(0.000838793,0.337363)(0.000846076,0.336872)(0.000853422,0.3361)(0.000860832,0.334781)(0.000868307,0.333932)(0.000875847,0.333104)(0.000883452,0.332274)(0.000891123,0.330984)(0.00089886,0.330461)(0.000906665,0.32973)(0.000914537,0.328656)(0.000922478,0.32794)(0.000930488,0.3268)(0.000938568,0.325893)(0.000946717,0.325476)(0.000954938,0.324535)(0.000963229,0.323353)(0.000971593,0.322638)(0.000980029,0.322065)(0.000988539,0.321181)(0.000997122,0.320102)(0.00100578,0.318705)(0.00101451,0.317823)(0.00102332,0.317152)(0.00103221,0.316407)(0.00104117,0.315487)(0.00105021,0.313915)(0.00105933,0.312812)(0.00106853,0.312004)(0.00107781,0.311294)(0.00108716,0.310187)(0.0010966,0.30859)(0.00110613,0.30774)(0.00111573,0.307396)(0.00112542,0.306719)(0.00113519,0.306009)(0.00114505,0.304596)(0.00115499,0.303495)(0.00116502,0.302337)(0.00117513,0.301425)(0.00118534,0.299844)(0.00119563,0.298965)(0.00120601,0.298022)(0.00121648,0.297234)(0.00122705,0.296786)(0.0012377,0.295489)(0.00124845,0.294608)(0.00125929,0.293881)(0.00127022,0.293166)(0.00128125,0.292032)(0.00129238,0.29142)(0.0013036,0.290533)(0.00131492,0.289605)(0.00132634,0.288856)(0.00133785,0.287971)(0.00134947,0.286719)(0.00136119,0.285914)(0.001373,0.284774)(0.00138493,0.283854)(0.00139695,0.282773)(0.00140908,0.281836)(0.00142132,0.281183)(0.00143366,0.280273)(0.00144611,0.279939)(0.00145866,0.279187)(0.00147133,0.278143)(0.0014841,0.277553)(0.00149699,0.276858)(0.00150999,0.276134)(0.0015231,0.275164)(0.00153633,0.27417)(0.00154966,0.273333)(0.00156312,0.272406)(0.00157669,0.27161)(0.00159038,0.270835)(0.00160419,0.270266)(0.00161812,0.269269)(0.00163217,0.268866)(0.00164634,0.268074)(0.00166064,0.267307)(0.00167506,0.266078)(0.0016896,0.264897)(0.00170427,0.264105)(0.00171907,0.263393)(0.001734,0.262512)(0.00174906,0.261681)(0.00176424,0.260809)(0.00177956,0.259923)(0.00179501,0.259219)(0.0018106,0.258547)(0.00182632,0.257978)(0.00184218,0.256909)(0.00185817,0.256069)(0.00187431,0.254696)(0.00189058,0.253798)(0.001907,0.253154)(0.00192356,0.252284)(0.00194026,0.251424)(0.00195711,0.250335)(0.0019741,0.249264)(0.00199124,0.248022)(0.00200853,0.247182)(0.00202597,0.246045)(0.00204356,0.245098)(0.00206131,0.244493)(0.00207921,0.243606)(0.00209726,0.2428)(0.00211547,0.242023)(0.00213384,0.240858)(0.00215237,0.239949)(0.00217106,0.239259)(0.00218991,0.238456)(0.00220892,0.237537)(0.0022281,0.236277)(0.00224745,0.235659)(0.00226696,0.234996)(0.00228665,0.233965)(0.0023065,0.233224)(0.00232653,0.232115)(0.00234673,0.231346)(0.00236711,0.230593)(0.00238766,0.229807)(0.00240839,0.228871)(0.0024293,0.228042)(0.0024504,0.22731)(0.00247167,0.226339)(0.00249314,0.22577)(0.00251478,0.224835)(0.00253662,0.22404)(0.00255864,0.223171)(0.00258086,0.222519)(0.00260327,0.221998)(0.00262588,0.221211)(0.00264868,0.220389)(0.00267167,0.219613)(0.00269487,0.218996)(0.00271827,0.218382)(0.00274187,0.217878)(0.00276568,0.217171)(0.0027897,0.216526)(0.00281392,0.215812)(0.00283835,0.214784)(0.002863,0.214066)(0.00288786,0.213393)(0.00291293,0.21243)(0.00293823,0.211521)(0.00296374,0.210904)(0.00298947,0.209641)(0.00301543,0.208643)(0.00304161,0.207978)(0.00306802,0.207302)(0.00309466,0.206539)(0.00312153,0.205724)(0.00314864,0.204939)(0.00317598,0.203996)(0.00320355,0.203048)(0.00323137,0.20228)(0.00325943,0.20154)(0.00328773,0.200745)(0.00331628,0.200028)(0.00334507,0.199438)(0.00337412,0.198376)(0.00340341,0.19763)(0.00343297,0.196905)(0.00346278,0.196183)(0.00349284,0.195525)(0.00352317,0.194658)(0.00355376,0.193542)(0.00358462,0.192875)(0.00361574,0.192127)(0.00364714,0.191202)(0.00367881,0.190349)(0.00371075,0.189677)(0.00374297,0.188955)(0.00377547,0.188301)(0.00380825,0.187764)(0.00384132,0.186998)(0.00387468,0.186259)(0.00390832,0.185545)(0.00394225,0.185048)(0.00397649,0.184423)(0.00401101,0.183629)(0.00404584,0.182878)(0.00408097,0.182117)(0.00411641,0.181563)(0.00415215,0.1809)(0.0041882,0.180246)(0.00422457,0.179524)(0.00426125,0.178736)(0.00429825,0.178105)(0.00433557,0.177238)(0.00437322,0.176617)(0.00441119,0.17596)(0.00444949,0.175228)(0.00448813,0.174191)(0.0045271,0.173342)(0.00456641,0.172733)(0.00460606,0.17207)(0.00464605,0.171112)(0.00468639,0.170439)(0.00472708,0.169788)(0.00476813,0.169014)(0.00480953,0.168336)(0.00485129,0.167521)(0.00489341,0.167035)(0.0049359,0.166328)(0.00497876,0.165654)(0.00502199,0.164943)(0.0050656,0.164401)(0.00510958,0.163669)(0.00515395,0.163043)(0.0051987,0.162298)(0.00524384,0.161667)(0.00528937,0.161005)(0.0053353,0.160264)(0.00538163,0.15975)(0.00542836,0.159012)(0.00547549,0.158248)(0.00552303,0.157394)(0.00557099,0.156744)(0.00561936,0.156104)(0.00566816,0.155389)(0.00571737,0.154712)(0.00576702,0.154017)(0.00581709,0.153397)(0.0058676,0.152816)(0.00591855,0.152196)(0.00596994,0.15156)(0.00602178,0.150897)(0.00607406,0.150145)(0.0061268,0.149366)(0.00618,0.14861)(0.00623366,0.147866)(0.00628779,0.147205)(0.00634239,0.146485)(0.00639746,0.145843)(0.00645301,0.145187)(0.00650904,0.144468)(0.00656556,0.14385)(0.00662257,0.143031)(0.00668007,0.142416)(0.00673807,0.141779)(0.00679658,0.141179)(0.00685559,0.140474)(0.00691512,0.13996)(0.00697516,0.139207)(0.00703573,0.138617)(0.00709682,0.138037)(0.00715844,0.137277)(0.0072206,0.136446)(0.0072833,0.135973)(0.00734654,0.135288)(0.00741033,0.134708)(0.00747467,0.134116)(0.00753957,0.133546)(0.00760504,0.133018)(0.00767107,0.13218)(0.00773768,0.131616)(0.00780487,0.131044)(0.00787264,0.130303)(0.00794099,0.129701)(0.00800995,0.129048)(0.0080795,0.128335)(0.00814965,0.127732)(0.00822041,0.127164)(0.00829179,0.126507)(0.00836379,0.125832)(0.00843641,0.125272)(0.00850966,0.124648)(0.00858355,0.12397)(0.00865808,0.123194)(0.00873326,0.122633)(0.00880909,0.12204)(0.00888558,0.121347)(0.00896273,0.120655)(0.00904056,0.119975)(0.00911906,0.119388)(0.00919824,0.118754)(0.00927811,0.117992)(0.00935867,0.117352)(0.00943993,0.116673)(0.0095219,0.115976)(0.00960457,0.115391)(0.00968797,0.11478)(0.00977209,0.114069)(0.00985694,0.113409)(0.00994253,0.112864)(0.0100289,0.112341)(0.0101159,0.111788)(0.0102038,0.110993)(0.0102924,0.110248)(0.0103817,0.109727)(0.0104719,0.109106)(0.0105628,0.108525)(0.0106545,0.107928)(0.010747,0.107302)(0.0108404,0.106739)(0.0109345,0.106148)(0.0110294,0.105613)(0.0111252,0.104957)(0.0112218,0.104363)(0.0113192,0.103732)(0.0114175,0.103235)(0.0115167,0.102692)(0.0116167,0.102187)(0.0117175,0.101613)(0.0118193,0.101)(0.0119219,0.100451)(0.0120254,0.099863)(0.0121298,0.099319)(0.0122352,0.098723)(0.0123414,0.098176)(0.0124486,0.097612)(0.0125566,0.097092)(0.0126657,0.096568)(0.0127756,0.095859)(0.0128866,0.095323)(0.0129985,0.094706)(0.0131113,0.094167)(0.0132252,0.093572)(0.01334,0.093075)(0.0134559,0.092503)(0.0135727,0.091946)(0.0136905,0.091441)(0.0138094,0.090935)(0.0139293,0.090424)(0.0140503,0.089841)(0.0141723,0.089339)(0.0142953,0.088724)(0.0144194,0.088165)(0.0145447,0.087632)(0.0146709,0.087035)(0.0147983,0.086445)(0.0149268,0.085814)(0.0150564,0.085372)(0.0151872,0.084843)(0.015319,0.084356)(0.0154521,0.0837)(0.0155862,0.083254)(0.0157216,0.082689)(0.0158581,0.082217)(0.0159958,0.081748)(0.0161347,0.081296)(0.0162748,0.080804)(0.0164161,0.080305)(0.0165586,0.079758)(0.0167024,0.079298)(0.0168474,0.078747)(0.0169937,0.078231)(0.0171413,0.077748)(0.0172901,0.077266)(0.0174402,0.07678)(0.0175917,0.076205)(0.0177444,0.075674)(0.0178985,0.075191)(0.0180539,0.074786)(0.0182106,0.074385)(0.0183688,0.073891)(0.0185283,0.073373)(0.0186891,0.072833)(0.0188514,0.072339)(0.0190151,0.07184)(0.0191802,0.071366)(0.0193468,0.070929)(0.0195147,0.070486)(0.0196842,0.070069)(0.0198551,0.06959)(0.0200275,0.069096)(0.0202014,0.068635)(0.0203768,0.068152)(0.0205538,0.067736)(0.0207322,0.067261)(0.0209122,0.066746)(0.0210938,0.066303)(0.021277,0.065836)(0.0214617,0.065364)(0.0216481,0.064943)(0.021836,0.064458)(0.0220256,0.064037)(0.0222169,0.063552)(0.0224098,0.06312)(0.0226044,0.062663)(0.0228007,0.062125)(0.0229986,0.061766)(0.0231983,0.061359)(0.0233998,0.060996)(0.0236029,0.060541)(0.0238079,0.060127)(0.0240146,0.059686)(0.0242231,0.059263)(0.0244335,0.05887)(0.0246456,0.058411)(0.0248596,0.057988)(0.0250755,0.057529)(0.0252932,0.057119)(0.0255128,0.056721)(0.0257343,0.056254)(0.0259578,0.055855)(0.0261832,0.055437)(0.0264105,0.055056)(0.0266399,0.054639)(0.0268712,0.054243)(0.0271045,0.053865)(0.0273398,0.053417)(0.0275772,0.052996)(0.0278167,0.05257)(0.0280582,0.052147)(0.0283018,0.051757)(0.0285476,0.051322)(0.0287955,0.050963)(0.0290455,0.05061)(0.0292977,0.050253)(0.0295521,0.049839)(0.0298087,0.049448)(0.0300675,0.049084)(0.0303286,0.04868)(0.0305919,0.048316)(0.0308576,0.047877)(0.0311255,0.047491)(0.0313958,0.047092)(0.0316684,0.046757)(0.0319434,0.046412)(0.0322207,0.046041)(0.0325005,0.045687)(0.0327827,0.045356)(0.0330673,0.044994)(0.0333545,0.044686)(0.0336441,0.044301)(0.0339362,0.043918)(0.0342309,0.043538)(0.0345281,0.043204)(0.0348279,0.04285)(0.0351303,0.042559)(0.0354354,0.042226)(0.035743,0.041846)(0.0360534,0.041495)(0.0363664,0.041183)(0.0366822,0.040852)(0.0370007,0.040462)(0.037322,0.040181)(0.0376461,0.039861)(0.037973,0.039528)(0.0383027,0.039182)(0.0386353,0.038846)(0.0389707,0.03853)(0.0393091,0.038188)(0.0396504,0.037869)(0.0399947,0.03757)(0.040342,0.037239)(0.0406923,0.036881)(0.0410456,0.036563)(0.041402,0.036257)(0.0417615,0.035966)(0.0421241,0.035626)(0.0424899,0.035351)(0.0428588,0.034998)(0.0432309,0.03469)(0.0436063,0.034397)(0.043985,0.034111)(0.0443669,0.033826)(0.0447521,0.033552)(0.0451407,0.033254)(0.0455326,0.032946)(0.045928,0.03265)(0.0463268,0.032356)(0.0467291,0.032082)(0.0471348,0.03184)(0.0475441,0.03152)(0.0479569,0.031229)(0.0483733,0.030921)(0.0487933,0.030649)(0.049217,0.030392)(0.0496444,0.030088)(0.0500754,0.029789)(0.0505102,0.029506)(0.0509488,0.029237)(0.0513912,0.028959)(0.0518374,0.028701)(0.0522875,0.028434)(0.0527415,0.028146)(0.0531995,0.027875)(0.0536614,0.027581)(0.0541274,0.027318)(0.0545973,0.027072)(0.0550714,0.026805)(0.0555496,0.026541)(0.0560319,0.026299)(0.0565184,0.026035)(0.0570092,0.025778)(0.0575042,0.025524)(0.0580035,0.025248)(0.0585072,0.025029)(0.0590152,0.024792)(0.0595276,0.024526)(0.0600445,0.024281)(0.0605658,0.024028)(0.0610917,0.023777)(0.0616222,0.023551)(0.0621573,0.023318)(0.062697,0.02309)(0.0632414,0.022867)(0.0637905,0.022628)(0.0643444,0.022407)(0.0649031,0.022151)(0.0654666,0.021903)(0.0660351,0.021693)(0.0666085,0.021458)(0.0671868,0.021249)(0.0677702,0.021025)(0.0683587,0.02082)(0.0689522,0.020587)(0.0695509,0.020358)(0.0701548,0.020165)(0.070764,0.019925)(0.0713784,0.019705)(0.0719982,0.019516)(0.0726234,0.01925)(0.0732539,0.019062)(0.07389,0.018855)(0.0745316,0.018649)(0.0751788,0.018454)(0.0758315,0.018268)(0.07649,0.018071)(0.0771541,0.017884)(0.0778241,0.017686)(0.0784998,0.01751)(0.0791814,0.017328)(0.0798689,0.017138)(0.0805625,0.016962)(0.081262,0.016737)(0.0819676,0.016539)(0.0826793,0.016337)(0.0833972,0.016145)(0.0841213,0.015972)(0.0848518,0.0158)(0.0855885,0.015629)(0.0863317,0.015455)(0.0870813,0.015271)(0.0878374,0.015118)(0.0886001,0.014931)(0.0893694,0.014767)(0.0901454,0.014593)(0.0909282,0.014401)(0.0917177,0.014232)(0.0925141,0.014082)(0.0933174,0.0139)(0.0941276,0.013715)(0.0949449,0.013551)(0.0957693,0.013364)(0.0966009,0.013175)(0.0974397,0.01302)(0.0982858,0.012857)(0.0991392,0.012702)(0.1,0.012558)(0.1045,0.011762)(0.109,0.01106)(0.1135,0.010426)(0.118,0.009831)(0.1225,0.009312)(0.127,0.008797)(0.1315,0.008299)(0.136,0.007837)(0.1405,0.007425)(0.145,0.007052)(0.1495,0.006683)(0.154,0.006334)(0.1585,0.00601)(0.163,0.005709)(0.1675,0.005405)(0.172,0.005137)(0.1765,0.004889)(0.181,0.004648)(0.1855,0.004439)(0.19,0.004249)(0.1945,0.004047)(0.199,0.003868)(0.2035,0.003683)(0.208,0.003518)(0.2125,0.003362)(0.217,0.003206)(0.2215,0.003077)(0.226,0.00296)(0.2305,0.002829)(0.235,0.002718)(0.2395,0.002594)(0.244,0.00247)(0.2485,0.002348)(0.253,0.002252)(0.2575,0.002162)(0.262,0.002062)(0.2665,0.00197)(0.271,0.001891)(0.2755,0.001805)(0.28,0.001739)(0.2845,0.001661)(0.289,0.001588)(0.2935,0.001537)(0.298,0.001471)(0.3025,0.001425)(0.307,0.001366)(0.3115,0.001308)(0.316,0.001261)(0.3205,0.001209)(0.325,0.001158)(0.3295,0.001111)(0.334,0.001057)(0.3385,0.00101)(0.343,0.000965)(0.3475,0.000926)(0.352,0.00089)(0.3565,0.00086)(0.361,0.000825)(0.3655,0.000796)(0.37,0.000765)(0.3745,0.000741)(0.379,0.000708)(0.3835,0.000689)(0.388,0.000664)(0.3925,0.000635)(0.397,0.000599)(0.4015,0.000577)(0.406,0.000553)(0.4105,0.00053)(0.415,0.000507)(0.4195,0.00049)(0.424,0.000477)(0.4285,0.00046)(0.433,0.000437)(0.4375,0.000426)(0.442,0.000415)(0.4465,0.000399)(0.451,0.000386)(0.4555,0.000367)(0.46,0.000351)(0.4645,0.000338)(0.469,0.000326)(0.4735,0.00031)(0.478,0.000295)(0.4825,0.000285)(0.487,0.000274)(0.4915,0.000262)(0.496,0.000247)(0.5005,0.000237)(0.505,0.000225)(0.5095,0.000218)(0.514,0.000211)(0.5185,0.000205)(0.523,0.000195)(0.5275,0.000186)(0.532,0.000184)(0.5365,0.000176)(0.541,0.00017)(0.5455,0.000161)(0.55,0.000152)(0.5545,0.000144)(0.559,0.00014)(0.5635,0.000134)(0.568,0.000125)(0.5725,0.000121)(0.577,0.000114)(0.5815,0.00011)(0.586,0.000108)(0.5905,0.000101)(0.595,0.0001) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.809061)(0.000100868,0.808714)(0.000101744,0.808691)(0.000102628,0.808407)(0.000103519,0.808354)(0.000104418,0.808354)(0.000105324,0.807835)(0.000106239,0.807658)(0.000107161,0.80762)(0.000108092,0.807197)(0.00010903,0.807037)(0.000109977,0.806548)(0.000110932,0.806218)(0.000111895,0.806169)(0.000112867,0.805633)(0.000113847,0.804559)(0.000114835,0.80423)(0.000115832,0.801454)(0.000116838,0.800874)(0.000117853,0.800252)(0.000118876,0.800167)(0.000119908,0.798984)(0.000120949,0.798971)(0.000121999,0.798406)(0.000123059,0.797326)(0.000124127,0.797253)(0.000125205,0.794581)(0.000126292,0.794535)(0.000127389,0.793315)(0.000128495,0.793012)(0.000129611,0.791516)(0.000130736,0.790858)(0.000131871,0.790486)(0.000133016,0.790238)(0.000134171,0.789313)(0.000135336,0.789305)(0.000136511,0.788877)(0.000137697,0.788441)(0.000138892,0.787576)(0.000140098,0.787496)(0.000141315,0.7873)(0.000142542,0.785754)(0.00014378,0.78474)(0.000145028,0.784654)(0.000146287,0.784355)(0.000147557,0.784091)(0.000148839,0.783612)(0.000150131,0.783593)(0.000151435,0.783551)(0.00015275,0.782931)(0.000154076,0.78263)(0.000155414,0.781485)(0.000156763,0.780274)(0.000158124,0.779971)(0.000159497,0.779245)(0.000160882,0.777596)(0.000162279,0.776834)(0.000163688,0.775909)(0.00016511,0.775172)(0.000166543,0.774934)(0.000167989,0.774369)(0.000169448,0.774257)(0.000170919,0.773495)(0.000172403,0.773369)(0.0001739,0.773037)(0.00017541,0.772893)(0.000176933,0.771603)(0.00017847,0.770976)(0.000180019,0.770576)(0.000181582,0.770254)(0.000183159,0.769509)(0.000184749,0.769392)(0.000186354,0.768935)(0.000187972,0.768549)(0.000189604,0.766892)(0.00019125,0.766608)(0.000192911,0.76543)(0.000194586,0.764684)(0.000196275,0.764077)(0.00019798,0.762378)(0.000199699,0.761172)(0.000201433,0.761089)(0.000203182,0.760602)(0.000204946,0.760383)(0.000206726,0.759663)(0.000208521,0.758247)(0.000210331,0.757964)(0.000212157,0.757236)(0.000214,0.75668)(0.000215858,0.756598)(0.000217732,0.755525)(0.000219623,0.755292)(0.00022153,0.755133)(0.000223453,0.755044)(0.000225393,0.754057)(0.00022735,0.751528)(0.000229325,0.751149)(0.000231316,0.748043)(0.000233324,0.747705)(0.00023535,0.746002)(0.000237394,0.745273)(0.000239455,0.744449)(0.000241534,0.743762)(0.000243631,0.742471)(0.000245747,0.741632)(0.000247881,0.740369)(0.000250033,0.739175)(0.000252204,0.738482)(0.000254394,0.738072)(0.000256603,0.737367)(0.000258831,0.73685)(0.000261078,0.736571)(0.000263345,0.736451)(0.000265632,0.735197)(0.000267938,0.734786)(0.000270265,0.73347)(0.000272612,0.732057)(0.000274979,0.731135)(0.000277366,0.730669)(0.000279775,0.730008)(0.000282204,0.729695)(0.000284654,0.729111)(0.000287126,0.728355)(0.000289619,0.727666)(0.000292134,0.726885)(0.000294671,0.725661)(0.000297229,0.725054)(0.00029981,0.724714)(0.000302413,0.724246)(0.000305039,0.723833)(0.000307688,0.720501)(0.000310359,0.718781)(0.000313054,0.717962)(0.000315772,0.71717)(0.000318514,0.716812)(0.00032128,0.716636)(0.00032407,0.716219)(0.000326883,0.715335)(0.000329722,0.714153)(0.000332585,0.713977)(0.000335473,0.713365)(0.000338386,0.712188)(0.000341324,0.711759)(0.000344287,0.710207)(0.000347277,0.709619)(0.000350292,0.70864)(0.000353334,0.70791)(0.000356402,0.707806)(0.000359496,0.706889)(0.000362618,0.705838)(0.000365767,0.704393)(0.000368943,0.703975)(0.000372146,0.703174)(0.000375377,0.702195)(0.000378637,0.70137)(0.000381924,0.700917)(0.000385241,0.699871)(0.000388586,0.699083)(0.00039196,0.698793)(0.000395363,0.698518)(0.000398796,0.697422)(0.000402259,0.693587)(0.000405752,0.693278)(0.000409275,0.692725)(0.000412829,0.691253)(0.000416413,0.690473)(0.000420029,0.68899)(0.000423676,0.68846)(0.000427355,0.688038)(0.000431065,0.687297)(0.000434808,0.68702)(0.000438584,0.686707)(0.000442392,0.686455)(0.000446233,0.68616)(0.000450108,0.684918)(0.000454016,0.683837)(0.000457958,0.683455)(0.000461935,0.682484)(0.000465946,0.681042)(0.000469992,0.679822)(0.000474073,0.679421)(0.000478189,0.678359)(0.000482341,0.677943)(0.000486529,0.676355)(0.000490754,0.675234)(0.000495015,0.674438)(0.000499313,0.674032)(0.000503649,0.673016)(0.000508022,0.672224)(0.000512433,0.671101)(0.000516882,0.670228)(0.00052137,0.669917)(0.000525898,0.668682)(0.000530464,0.668383)(0.00053507,0.667523)(0.000539716,0.666729)(0.000544402,0.666231)(0.000549129,0.665328)(0.000553897,0.663883)(0.000558707,0.662224)(0.000563558,0.661761)(0.000568451,0.660736)(0.000573387,0.660154)(0.000578366,0.658588)(0.000583388,0.657452)(0.000588453,0.656818)(0.000593563,0.655878)(0.000598717,0.654358)(0.000603916,0.653661)(0.000609159,0.6529)(0.000614449,0.65157)(0.000619784,0.650894)(0.000625165,0.650289)(0.000630594,0.649624)(0.000636069,0.648409)(0.000641592,0.646824)(0.000647163,0.646191)(0.000652782,0.64547)(0.000658451,0.644716)(0.000664168,0.643992)(0.000669935,0.642852)(0.000675752,0.641992)(0.000681619,0.641181)(0.000687538,0.639915)(0.000693508,0.638554)(0.000699529,0.638017)(0.000705603,0.636686)(0.00071173,0.635255)(0.00071791,0.633703)(0.000724144,0.632532)(0.000730431,0.630974)(0.000736774,0.629453)(0.000743171,0.628538)(0.000749624,0.627966)(0.000756133,0.626188)(0.000762699,0.624506)(0.000769321,0.623331)(0.000776001,0.622773)(0.000782739,0.621961)(0.000789536,0.621109)(0.000796391,0.620529)(0.000803306,0.619236)(0.000810281,0.618873)(0.000817317,0.61804)(0.000824414,0.617587)(0.000831572,0.616663)(0.000838793,0.616014)(0.000846076,0.615284)(0.000853422,0.61427)(0.000860832,0.612884)(0.000868307,0.611227)(0.000875847,0.610122)(0.000883452,0.609221)(0.000891123,0.608436)(0.00089886,0.607088)(0.000906665,0.605536)(0.000914537,0.603637)(0.000922478,0.602982)(0.000930488,0.601642)(0.000938568,0.601014)(0.000946717,0.60033)(0.000954938,0.598603)(0.000963229,0.597746)(0.000971593,0.596671)(0.000980029,0.594519)(0.000988539,0.593311)(0.000997122,0.592196)(0.00100578,0.591571)(0.00101451,0.590533)(0.00102332,0.589849)(0.00103221,0.589195)(0.00104117,0.588241)(0.00105021,0.587657)(0.00105933,0.586949)(0.00106853,0.585301)(0.00107781,0.58468)(0.00108716,0.583366)(0.0010966,0.581976)(0.00110613,0.580396)(0.00111573,0.579719)(0.00112542,0.579331)(0.00113519,0.578589)(0.00114505,0.577554)(0.00115499,0.576448)(0.00116502,0.575175)(0.00117513,0.574382)(0.00118534,0.574074)(0.00119563,0.573522)(0.00120601,0.571839)(0.00121648,0.571057)(0.00122705,0.570178)(0.0012377,0.569147)(0.00124845,0.568346)(0.00125929,0.567644)(0.00127022,0.566256)(0.00128125,0.565253)(0.00129238,0.564219)(0.0013036,0.563432)(0.00131492,0.562229)(0.00132634,0.561043)(0.00133785,0.559301)(0.00134947,0.558229)(0.00136119,0.557161)(0.001373,0.556537)(0.00138493,0.55531)(0.00139695,0.55388)(0.00140908,0.553097)(0.00142132,0.55211)(0.00143366,0.551305)(0.00144611,0.549741)(0.00145866,0.548711)(0.00147133,0.547371)(0.0014841,0.546559)(0.00149699,0.544795)(0.00150999,0.542998)(0.0015231,0.542083)(0.00153633,0.540613)(0.00154966,0.539785)(0.00156312,0.538706)(0.00157669,0.537497)(0.00159038,0.53655)(0.00160419,0.535207)(0.00161812,0.534184)(0.00163217,0.533204)(0.00164634,0.532374)(0.00166064,0.531342)(0.00167506,0.530279)(0.0016896,0.529288)(0.00170427,0.528358)(0.00171907,0.527426)(0.001734,0.526551)(0.00174906,0.525495)(0.00176424,0.524486)(0.00177956,0.523667)(0.00179501,0.522976)(0.0018106,0.521831)(0.00182632,0.520893)(0.00184218,0.519804)(0.00185817,0.518706)(0.00187431,0.517717)(0.00189058,0.516532)(0.001907,0.515216)(0.00192356,0.51429)(0.00194026,0.512851)(0.00195711,0.511938)(0.0019741,0.510484)(0.00199124,0.509267)(0.00200853,0.508253)(0.00202597,0.507019)(0.00204356,0.505919)(0.00206131,0.504988)(0.00207921,0.503676)(0.00209726,0.502498)(0.00211547,0.501206)(0.00213384,0.499935)(0.00215237,0.498416)(0.00217106,0.497793)(0.00218991,0.496758)(0.00220892,0.495875)(0.0022281,0.494673)(0.00224745,0.493209)(0.00226696,0.492232)(0.00228665,0.491)(0.0023065,0.489483)(0.00232653,0.487839)(0.00234673,0.486639)(0.00236711,0.485472)(0.00238766,0.484597)(0.00240839,0.483455)(0.0024293,0.481894)(0.0024504,0.480448)(0.00247167,0.479326)(0.00249314,0.478475)(0.00251478,0.477674)(0.00253662,0.476396)(0.00255864,0.475122)(0.00258086,0.474253)(0.00260327,0.473139)(0.00262588,0.471788)(0.00264868,0.470938)(0.00267167,0.46995)(0.00269487,0.46879)(0.00271827,0.467495)(0.00274187,0.466479)(0.00276568,0.465411)(0.0027897,0.464351)(0.00281392,0.463291)(0.00283835,0.461997)(0.002863,0.460998)(0.00288786,0.460054)(0.00291293,0.458977)(0.00293823,0.458176)(0.00296374,0.457098)(0.00298947,0.456189)(0.00301543,0.45471)(0.00304161,0.453143)(0.00306802,0.452093)(0.00309466,0.451236)(0.00312153,0.450384)(0.00314864,0.449264)(0.00317598,0.447753)(0.00320355,0.446382)(0.00323137,0.444907)(0.00325943,0.443961)(0.00328773,0.442328)(0.00331628,0.440831)(0.00334507,0.439723)(0.00337412,0.438732)(0.00340341,0.437603)(0.00343297,0.43662)(0.00346278,0.435268)(0.00349284,0.434169)(0.00352317,0.433111)(0.00355376,0.43188)(0.00358462,0.430954)(0.00361574,0.429809)(0.00364714,0.428638)(0.00367881,0.427619)(0.00371075,0.42679)(0.00374297,0.425571)(0.00377547,0.424464)(0.00380825,0.42286)(0.00384132,0.421773)(0.00387468,0.42037)(0.00390832,0.419252)(0.00394225,0.418269)(0.00397649,0.4168)(0.00401101,0.415091)(0.00404584,0.413996)(0.00408097,0.412547)(0.00411641,0.411239)(0.00415215,0.410402)(0.0041882,0.409064)(0.00422457,0.407921)(0.00426125,0.407075)(0.00429825,0.405994)(0.00433557,0.405111)(0.00437322,0.404009)(0.00441119,0.402931)(0.00444949,0.401726)(0.00448813,0.400892)(0.0045271,0.399799)(0.00456641,0.398755)(0.00460606,0.397685)(0.00464605,0.396658)(0.00468639,0.395405)(0.00472708,0.394363)(0.00476813,0.393207)(0.00480953,0.392072)(0.00485129,0.391175)(0.00489341,0.390125)(0.0049359,0.389051)(0.00497876,0.387413)(0.00502199,0.386519)(0.0050656,0.385317)(0.00510958,0.384445)(0.00515395,0.383616)(0.0051987,0.382443)(0.00524384,0.381251)(0.00528937,0.380333)(0.0053353,0.379236)(0.00538163,0.378211)(0.00542836,0.377322)(0.00547549,0.376361)(0.00552303,0.375049)(0.00557099,0.374117)(0.00561936,0.373044)(0.00566816,0.371723)(0.00571737,0.370478)(0.00576702,0.369262)(0.00581709,0.368095)(0.0058676,0.366968)(0.00591855,0.365992)(0.00596994,0.365032)(0.00602178,0.363844)(0.00607406,0.362562)(0.0061268,0.361316)(0.00618,0.360143)(0.00623366,0.35895)(0.00628779,0.357637)(0.00634239,0.356525)(0.00639746,0.35533)(0.00645301,0.35437)(0.00650904,0.353308)(0.00656556,0.352337)(0.00662257,0.351062)(0.00668007,0.349831)(0.00673807,0.348767)(0.00679658,0.347675)(0.00685559,0.346309)(0.00691512,0.345332)(0.00697516,0.344301)(0.00703573,0.343099)(0.00709682,0.341924)(0.00715844,0.341035)(0.0072206,0.339845)(0.0072833,0.338805)(0.00734654,0.33762)(0.00741033,0.336082)(0.00747467,0.334548)(0.00753957,0.333268)(0.00760504,0.33208)(0.00767107,0.330824)(0.00773768,0.329721)(0.00780487,0.32852)(0.00787264,0.327277)(0.00794099,0.326108)(0.00800995,0.324807)(0.0080795,0.323629)(0.00814965,0.322173)(0.00822041,0.321154)(0.00829179,0.3198)(0.00836379,0.318435)(0.00843641,0.317389)(0.00850966,0.31581)(0.00858355,0.314755)(0.00865808,0.313706)(0.00873326,0.312311)(0.00880909,0.311017)(0.00888558,0.309741)(0.00896273,0.30874)(0.00904056,0.30765)(0.00911906,0.306404)(0.00919824,0.305249)(0.00927811,0.304033)(0.00935867,0.302868)(0.00943993,0.30173)(0.0095219,0.300481)(0.00960457,0.299355)(0.00968797,0.298254)(0.00977209,0.29711)(0.00985694,0.295961)(0.00994253,0.294709)(0.0100289,0.293626)(0.0101159,0.292545)(0.0102038,0.291361)(0.0102924,0.290507)(0.0103817,0.289507)(0.0104719,0.288608)(0.0105628,0.287446)(0.0106545,0.286505)(0.010747,0.285176)(0.0108404,0.284155)(0.0109345,0.282979)(0.0110294,0.281832)(0.0111252,0.280489)(0.0112218,0.279252)(0.0113192,0.27805)(0.0114175,0.276892)(0.0115167,0.275872)(0.0116167,0.274821)(0.0117175,0.273775)(0.0118193,0.272692)(0.0119219,0.271566)(0.0120254,0.270444)(0.0121298,0.269246)(0.0122352,0.268101)(0.0123414,0.266933)(0.0124486,0.26597)(0.0125566,0.264786)(0.0126657,0.263903)(0.0127756,0.262733)(0.0128866,0.261618)(0.0129985,0.260575)(0.0131113,0.259465)(0.0132252,0.258434)(0.01334,0.257313)(0.0134559,0.25626)(0.0135727,0.255142)(0.0136905,0.254053)(0.0138094,0.252961)(0.0139293,0.25194)(0.0140503,0.250897)(0.0141723,0.249847)(0.0142953,0.248775)(0.0144194,0.24781)(0.0145447,0.246638)(0.0146709,0.24567)(0.0147983,0.244583)(0.0149268,0.243309)(0.0150564,0.242134)(0.0151872,0.241132)(0.015319,0.239961)(0.0154521,0.238721)(0.0155862,0.237751)(0.0157216,0.236603)(0.0158581,0.235502)(0.0159958,0.234345)(0.0161347,0.233236)(0.0162748,0.232173)(0.0164161,0.231004)(0.0165586,0.23)(0.0167024,0.228716)(0.0168474,0.227458)(0.0169937,0.22653)(0.0171413,0.225263)(0.0172901,0.224068)(0.0174402,0.223147)(0.0175917,0.222113)(0.0177444,0.22113)(0.0178985,0.219946)(0.0180539,0.218819)(0.0182106,0.217734)(0.0183688,0.21677)(0.0185283,0.215841)(0.0186891,0.214837)(0.0188514,0.213599)(0.0190151,0.212487)(0.0191802,0.211396)(0.0193468,0.210426)(0.0195147,0.209393)(0.0196842,0.208424)(0.0198551,0.207145)(0.0200275,0.206054)(0.0202014,0.205156)(0.0203768,0.204136)(0.0205538,0.20297)(0.0207322,0.202088)(0.0209122,0.201045)(0.0210938,0.200014)(0.021277,0.198973)(0.0214617,0.197936)(0.0216481,0.196926)(0.021836,0.195983)(0.0220256,0.194961)(0.0222169,0.19407)(0.0224098,0.193083)(0.0226044,0.192143)(0.0228007,0.190995)(0.0229986,0.190136)(0.0231983,0.189192)(0.0233998,0.188224)(0.0236029,0.187284)(0.0238079,0.186338)(0.0240146,0.185397)(0.0242231,0.184417)(0.0244335,0.183496)(0.0246456,0.182507)(0.0248596,0.181534)(0.0250755,0.180478)(0.0252932,0.179507)(0.0255128,0.1785)(0.0257343,0.177583)(0.0259578,0.176701)(0.0261832,0.175767)(0.0264105,0.174755)(0.0266399,0.173848)(0.0268712,0.172939)(0.0271045,0.17199)(0.0273398,0.170988)(0.0275772,0.170041)(0.0278167,0.169033)(0.0280582,0.168065)(0.0283018,0.16719)(0.0285476,0.166213)(0.0287955,0.165328)(0.0290455,0.164369)(0.0292977,0.163417)(0.0295521,0.162522)(0.0298087,0.161647)(0.0300675,0.160644)(0.0303286,0.15978)(0.0305919,0.158836)(0.0308576,0.157918)(0.0311255,0.156966)(0.0313958,0.156057)(0.0316684,0.154959)(0.0319434,0.153988)(0.0322207,0.153066)(0.0325005,0.15212)(0.0327827,0.151194)(0.0330673,0.15029)(0.0333545,0.149269)(0.0336441,0.148367)(0.0339362,0.147509)(0.0342309,0.146658)(0.0345281,0.145818)(0.0348279,0.144894)(0.0351303,0.143928)(0.0354354,0.142943)(0.035743,0.141993)(0.0360534,0.141071)(0.0363664,0.140263)(0.0366822,0.139382)(0.0370007,0.138489)(0.037322,0.137599)(0.0376461,0.136675)(0.037973,0.135798)(0.0383027,0.134872)(0.0386353,0.134045)(0.0389707,0.133159)(0.0393091,0.132273)(0.0396504,0.131464)(0.0399947,0.130636)(0.040342,0.129731)(0.0406923,0.128924)(0.0410456,0.128065)(0.041402,0.127174)(0.0417615,0.126284)(0.0421241,0.125429)(0.0424899,0.124566)(0.0428588,0.123666)(0.0432309,0.122772)(0.0436063,0.121932)(0.043985,0.121097)(0.0443669,0.120226)(0.0447521,0.119497)(0.0451407,0.118686)(0.0455326,0.117827)(0.045928,0.116989)(0.0463268,0.116143)(0.0467291,0.115342)(0.0471348,0.114574)(0.0475441,0.11383)(0.0479569,0.113016)(0.0483733,0.112175)(0.0487933,0.111465)(0.049217,0.110622)(0.0496444,0.109755)(0.0500754,0.108981)(0.0505102,0.108288)(0.0509488,0.107504)(0.0513912,0.106728)(0.0518374,0.10602)(0.0522875,0.105109)(0.0527415,0.104323)(0.0531995,0.103555)(0.0536614,0.102869)(0.0541274,0.1021)(0.0545973,0.101196)(0.0550714,0.100465)(0.0555496,0.099684)(0.0560319,0.098925)(0.0565184,0.098148)(0.0570092,0.09738)(0.0575042,0.09663)(0.0580035,0.095932)(0.0585072,0.095185)(0.0590152,0.09449)(0.0595276,0.093718)(0.0600445,0.092963)(0.0605658,0.092286)(0.0610917,0.091545)(0.0616222,0.09083)(0.0621573,0.090062)(0.062697,0.089417)(0.0632414,0.088722)(0.0637905,0.088004)(0.0643444,0.087229)(0.0649031,0.086521)(0.0654666,0.085809)(0.0660351,0.08511)(0.0666085,0.084382)(0.0671868,0.083667)(0.0677702,0.082925)(0.0683587,0.082236)(0.0689522,0.081541)(0.0695509,0.08088)(0.0701548,0.080193)(0.070764,0.079549)(0.0713784,0.078895)(0.0719982,0.078158)(0.0726234,0.077439)(0.0732539,0.076718)(0.07389,0.076035)(0.0745316,0.075395)(0.0751788,0.074757)(0.0758315,0.074051)(0.07649,0.073413)(0.0771541,0.072704)(0.0778241,0.072027)(0.0784998,0.071408)(0.0791814,0.070755)(0.0798689,0.070124)(0.0805625,0.069466)(0.081262,0.068928)(0.0819676,0.068259)(0.0826793,0.067617)(0.0833972,0.066963)(0.0841213,0.066353)(0.0848518,0.065733)(0.0855885,0.065144)(0.0863317,0.064545)(0.0870813,0.063976)(0.0878374,0.063384)(0.0886001,0.062788)(0.0893694,0.062218)(0.0901454,0.061673)(0.0909282,0.061022)(0.0917177,0.060402)(0.0925141,0.059778)(0.0933174,0.059207)(0.0941276,0.058676)(0.0949449,0.058096)(0.0957693,0.057612)(0.0966009,0.057019)(0.0974397,0.056461)(0.0982858,0.055961)(0.0991392,0.055391)(0.1,0.054829)(0.1045,0.052023)(0.109,0.049401)(0.1135,0.047003)(0.118,0.044709)(0.1225,0.04262)(0.127,0.040559)(0.1315,0.038722)(0.136,0.037068)(0.1405,0.035451)(0.145,0.033824)(0.1495,0.032394)(0.154,0.031003)(0.1585,0.029709)(0.163,0.028452)(0.1675,0.02729)(0.172,0.02612)(0.1765,0.025003)(0.181,0.02404)(0.1855,0.023104)(0.19,0.022233)(0.1945,0.021425)(0.199,0.0206)(0.2035,0.019824)(0.208,0.019065)(0.2125,0.018295)(0.217,0.017617)(0.2215,0.016986)(0.226,0.016332)(0.2305,0.015705)(0.235,0.015132)(0.2395,0.014599)(0.244,0.014023)(0.2485,0.013522)(0.253,0.013037)(0.2575,0.012528)(0.262,0.012074)(0.2665,0.011615)(0.271,0.011193)(0.2755,0.010813)(0.28,0.010455)(0.2845,0.010081)(0.289,0.00974)(0.2935,0.009385)(0.298,0.009034)(0.3025,0.00871)(0.307,0.008418)(0.3115,0.008131)(0.316,0.007861)(0.3205,0.007583)(0.325,0.007327)(0.3295,0.007078)(0.334,0.006842)(0.3385,0.006624)(0.343,0.006352)(0.3475,0.006145)(0.352,0.005938)(0.3565,0.005717)(0.361,0.005507)(0.3655,0.005317)(0.37,0.0051)(0.3745,0.004915)(0.379,0.004755)(0.3835,0.004598)(0.388,0.004438)(0.3925,0.004277)(0.397,0.004128)(0.4015,0.003971)(0.406,0.003841)(0.4105,0.003713)(0.415,0.003549)(0.4195,0.00344)(0.424,0.003334)(0.4285,0.003211)(0.433,0.003121)(0.4375,0.003022)(0.442,0.002911)(0.4465,0.002794)(0.451,0.002699)(0.4555,0.002604)(0.46,0.002514)(0.4645,0.002419)(0.469,0.002345)(0.4735,0.002254)(0.478,0.002183)(0.4825,0.002108)(0.487,0.002032)(0.4915,0.00197)(0.496,0.001909)(0.5005,0.001853)(0.505,0.0018)(0.5095,0.001739)(0.514,0.001673)(0.5185,0.001618)(0.523,0.001551)(0.5275,0.001493)(0.532,0.001437)(0.5365,0.001389)(0.541,0.001336)(0.5455,0.001287)(0.55,0.001248)(0.5545,0.001199)(0.559,0.001143)(0.5635,0.001104)(0.568,0.001058)(0.5725,0.001027)(0.577,0.000997)(0.5815,0.000964)(0.586,0.000922)(0.5905,0.000885)(0.595,0.000858)(0.5995,0.000823)(0.604,0.000788)(0.6085,0.000748)(0.613,0.000719)(0.6175,0.000691)(0.622,0.000665)(0.6265,0.000631)(0.631,0.000597)(0.6355,0.000571)(0.64,0.000559)(0.6445,0.000539)(0.649,0.000519)(0.6535,0.000498)(0.658,0.000476)(0.6625,0.000459)(0.667,0.000438)(0.6715,0.000426)(0.676,0.000413)(0.6805,0.000395)(0.685,0.000384)(0.6895,0.000373)(0.694,0.000355)(0.6985,0.00034)(0.703,0.000326)(0.7075,0.000316)(0.712,0.000295)(0.7165,0.000281)(0.721,0.00027)(0.7255,0.00025)(0.73,0.000237)(0.7345,0.000228)(0.739,0.000211)(0.7435,0.000195)(0.748,0.000185)(0.7525,0.000179)(0.757,0.000169)(0.7615,0.000161)(0.766,0.000146)(0.7705,0.00014)(0.775,0.000131)(0.7795,0.00012)(0.784,0.000116)(0.7885,0.000109)(0.793,0.000104)(0.7975,9.2e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.21286)(0.000100868,0.211609)(0.000101744,0.20941)(0.000102628,0.20931)(0.000103519,0.208626)(0.000104418,0.208626)(0.000105324,0.208405)(0.000106239,0.208381)(0.000107161,0.20835)(0.000108092,0.207624)(0.00010903,0.206784)(0.000109977,0.206213)(0.000110932,0.205985)(0.000111895,0.205519)(0.000112867,0.205299)(0.000113847,0.204642)(0.000114835,0.204124)(0.000115832,0.203981)(0.000116838,0.202951)(0.000117853,0.202796)(0.000118876,0.201662)(0.000119908,0.201453)(0.000120949,0.199998)(0.000121999,0.199573)(0.000123059,0.199257)(0.000124127,0.199183)(0.000125205,0.198884)(0.000126292,0.197403)(0.000127389,0.197391)(0.000128495,0.19681)(0.000129611,0.196171)(0.000130736,0.195937)(0.000131871,0.195317)(0.000133016,0.195271)(0.000134171,0.194917)(0.000135336,0.194295)(0.000136511,0.193347)(0.000137697,0.193247)(0.000138892,0.193014)(0.000140098,0.192092)(0.000141315,0.191065)(0.000142542,0.190502)(0.00014378,0.190498)(0.000145028,0.189837)(0.000146287,0.18944)(0.000147557,0.188971)(0.000148839,0.188947)(0.000150131,0.18829)(0.000151435,0.187482)(0.00015275,0.185626)(0.000154076,0.184846)(0.000155414,0.184678)(0.000156763,0.184213)(0.000158124,0.183918)(0.000159497,0.183735)(0.000160882,0.182976)(0.000162279,0.182836)(0.000163688,0.182709)(0.00016511,0.181519)(0.000166543,0.179899)(0.000167989,0.179246)(0.000169448,0.17863)(0.000170919,0.178015)(0.000172403,0.177852)(0.0001739,0.177195)(0.00017541,0.177118)(0.000176933,0.176435)(0.00017847,0.176152)(0.000180019,0.174642)(0.000181582,0.174247)(0.000183159,0.173284)(0.000184749,0.172492)(0.000186354,0.171932)(0.000187972,0.17108)(0.000189604,0.170902)(0.00019125,0.170251)(0.000192911,0.170036)(0.000194586,0.169745)(0.000196275,0.169485)(0.00019798,0.169139)(0.000199699,0.168682)(0.000201433,0.168359)(0.000203182,0.166838)(0.000204946,0.16492)(0.000206726,0.163686)(0.000208521,0.163351)(0.000210331,0.163147)(0.000212157,0.163033)(0.000214,0.161757)(0.000215858,0.160537)(0.000217732,0.16017)(0.000219623,0.159043)(0.00022153,0.158899)(0.000223453,0.158807)(0.000225393,0.158318)(0.00022735,0.158101)(0.000229325,0.157704)(0.000231316,0.15696)(0.000233324,0.156101)(0.00023535,0.155639)(0.000237394,0.155372)(0.000239455,0.155147)(0.000241534,0.154933)(0.000243631,0.154457)(0.000245747,0.154125)(0.000247881,0.153447)(0.000250033,0.153399)(0.000252204,0.153255)(0.000254394,0.15298)(0.000256603,0.152144)(0.000258831,0.152059)(0.000261078,0.151491)(0.000263345,0.15107)(0.000265632,0.150781)(0.000267938,0.150665)(0.000270265,0.150497)(0.000272612,0.150204)(0.000274979,0.150058)(0.000277366,0.149778)(0.000279775,0.149033)(0.000282204,0.148595)(0.000284654,0.148239)(0.000287126,0.147899)(0.000289619,0.147593)(0.000292134,0.147249)(0.000294671,0.146356)(0.000297229,0.146225)(0.00029981,0.146117)(0.000302413,0.145788)(0.000305039,0.145142)(0.000307688,0.144668)(0.000310359,0.144417)(0.000313054,0.143879)(0.000315772,0.143821)(0.000318514,0.143005)(0.00032128,0.142883)(0.00032407,0.142577)(0.000326883,0.142053)(0.000329722,0.141817)(0.000332585,0.141354)(0.000335473,0.140169)(0.000338386,0.139667)(0.000341324,0.139592)(0.000344287,0.138487)(0.000347277,0.138316)(0.000350292,0.137931)(0.000353334,0.137358)(0.000356402,0.136865)(0.000359496,0.136037)(0.000362618,0.135729)(0.000365767,0.135139)(0.000368943,0.134488)(0.000372146,0.133774)(0.000375377,0.133375)(0.000378637,0.133118)(0.000381924,0.132537)(0.000385241,0.132183)(0.000388586,0.131662)(0.00039196,0.131164)(0.000395363,0.130745)(0.000398796,0.130057)(0.000402259,0.129045)(0.000405752,0.127909)(0.000409275,0.12724)(0.000412829,0.126782)(0.000416413,0.126586)(0.000420029,0.126168)(0.000423676,0.124252)(0.000427355,0.12412)(0.000431065,0.123882)(0.000434808,0.123453)(0.000438584,0.123138)(0.000442392,0.122414)(0.000446233,0.122222)(0.000450108,0.121634)(0.000454016,0.120819)(0.000457958,0.120143)(0.000461935,0.119458)(0.000465946,0.119216)(0.000469992,0.118862)(0.000474073,0.118358)(0.000478189,0.118043)(0.000482341,0.117555)(0.000486529,0.117266)(0.000490754,0.11653)(0.000495015,0.116202)(0.000499313,0.116038)(0.000503649,0.115671)(0.000508022,0.11536)(0.000512433,0.114943)(0.000516882,0.114427)(0.00052137,0.11423)(0.000525898,0.113789)(0.000530464,0.113086)(0.00053507,0.112287)(0.000539716,0.111859)(0.000544402,0.111354)(0.000549129,0.111168)(0.000553897,0.110771)(0.000558707,0.110201)(0.000563558,0.109268)(0.000568451,0.109038)(0.000573387,0.108249)(0.000578366,0.107069)(0.000583388,0.106843)(0.000588453,0.106439)(0.000593563,0.105653)(0.000598717,0.104996)(0.000603916,0.104584)(0.000609159,0.103921)(0.000614449,0.103554)(0.000619784,0.103048)(0.000625165,0.102304)(0.000630594,0.101926)(0.000636069,0.101743)(0.000641592,0.101087)(0.000647163,0.100553)(0.000652782,0.100288)(0.000658451,0.09995)(0.000664168,0.099699)(0.000669935,0.099345)(0.000675752,0.098936)(0.000681619,0.098392)(0.000687538,0.097849)(0.000693508,0.097427)(0.000699529,0.096832)(0.000705603,0.096273)(0.00071173,0.095509)(0.00071791,0.095225)(0.000724144,0.094805)(0.000730431,0.094501)(0.000736774,0.094323)(0.000743171,0.093572)(0.000749624,0.093205)(0.000756133,0.092915)(0.000762699,0.09217)(0.000769321,0.091783)(0.000776001,0.091415)(0.000782739,0.090872)(0.000789536,0.090366)(0.000796391,0.089999)(0.000803306,0.08965)(0.000810281,0.089243)(0.000817317,0.088877)(0.000824414,0.088492)(0.000831572,0.0882)(0.000838793,0.087732)(0.000846076,0.08743)(0.000853422,0.087214)(0.000860832,0.086836)(0.000868307,0.086602)(0.000875847,0.086137)(0.000883452,0.085866)(0.000891123,0.085357)(0.00089886,0.084844)(0.000906665,0.084536)(0.000914537,0.084368)(0.000922478,0.083999)(0.000930488,0.083553)(0.000938568,0.08304)(0.000946717,0.082695)(0.000954938,0.08234)(0.000963229,0.081863)(0.000971593,0.08156)(0.000980029,0.081219)(0.000988539,0.080909)(0.000997122,0.080561)(0.00100578,0.080391)(0.00101451,0.080219)(0.00102332,0.079759)(0.00103221,0.07948)(0.00104117,0.079083)(0.00105021,0.078552)(0.00105933,0.078221)(0.00106853,0.077687)(0.00107781,0.077336)(0.00108716,0.076842)(0.0010966,0.076412)(0.00110613,0.076161)(0.00111573,0.075717)(0.00112542,0.075489)(0.00113519,0.075182)(0.00114505,0.074843)(0.00115499,0.074471)(0.00116502,0.074256)(0.00117513,0.073817)(0.00118534,0.073533)(0.00119563,0.07305)(0.00120601,0.072586)(0.00121648,0.072222)(0.00122705,0.071724)(0.0012377,0.071385)(0.00124845,0.071102)(0.00125929,0.070777)(0.00127022,0.070359)(0.00128125,0.070038)(0.00129238,0.069731)(0.0013036,0.069475)(0.00131492,0.069023)(0.00132634,0.068561)(0.00133785,0.068255)(0.00134947,0.067937)(0.00136119,0.067685)(0.001373,0.067474)(0.00138493,0.067039)(0.00139695,0.066746)(0.00140908,0.066272)(0.00142132,0.065991)(0.00143366,0.065757)(0.00144611,0.06558)(0.00145866,0.065317)(0.00147133,0.064942)(0.0014841,0.064678)(0.00149699,0.064461)(0.00150999,0.064224)(0.0015231,0.063775)(0.00153633,0.063534)(0.00154966,0.063319)(0.00156312,0.063167)(0.00157669,0.062917)(0.00159038,0.062552)(0.00160419,0.062255)(0.00161812,0.062083)(0.00163217,0.06166)(0.00164634,0.06123)(0.00166064,0.060901)(0.00167506,0.060611)(0.0016896,0.060267)(0.00170427,0.059868)(0.00171907,0.059684)(0.001734,0.059434)(0.00174906,0.059127)(0.00176424,0.058703)(0.00177956,0.058314)(0.00179501,0.058065)(0.0018106,0.057802)(0.00182632,0.057515)(0.00184218,0.057244)(0.00185817,0.057009)(0.00187431,0.056718)(0.00189058,0.056346)(0.001907,0.056091)(0.00192356,0.055776)(0.00194026,0.05529)(0.00195711,0.054964)(0.0019741,0.05463)(0.00199124,0.05428)(0.00200853,0.053927)(0.00202597,0.053675)(0.00204356,0.053371)(0.00206131,0.053011)(0.00207921,0.052742)(0.00209726,0.052384)(0.00211547,0.052195)(0.00213384,0.05178)(0.00215237,0.051573)(0.00217106,0.051291)(0.00218991,0.051008)(0.00220892,0.050805)(0.0022281,0.050455)(0.00224745,0.050158)(0.00226696,0.049913)(0.00228665,0.049713)(0.0023065,0.049547)(0.00232653,0.049251)(0.00234673,0.048937)(0.00236711,0.048584)(0.00238766,0.048309)(0.00240839,0.048041)(0.0024293,0.047819)(0.0024504,0.047566)(0.00247167,0.047325)(0.00249314,0.047162)(0.00251478,0.046863)(0.00253662,0.046491)(0.00255864,0.046219)(0.00258086,0.045868)(0.00260327,0.045632)(0.00262588,0.04538)(0.00264868,0.045111)(0.00267167,0.044927)(0.00269487,0.044749)(0.00271827,0.044409)(0.00274187,0.04413)(0.00276568,0.04395)(0.0027897,0.04366)(0.00281392,0.043406)(0.00283835,0.043047)(0.002863,0.042759)(0.00288786,0.042422)(0.00291293,0.042218)(0.00293823,0.041959)(0.00296374,0.041674)(0.00298947,0.04149)(0.00301543,0.041188)(0.00304161,0.041046)(0.00306802,0.040778)(0.00309466,0.040603)(0.00312153,0.040371)(0.00314864,0.040071)(0.00317598,0.039868)(0.00320355,0.039638)(0.00323137,0.039378)(0.00325943,0.039187)(0.00328773,0.038924)(0.00331628,0.038651)(0.00334507,0.038469)(0.00337412,0.038212)(0.00340341,0.037956)(0.00343297,0.037684)(0.00346278,0.037253)(0.00349284,0.036987)(0.00352317,0.036704)(0.00355376,0.036483)(0.00358462,0.036194)(0.00361574,0.035981)(0.00364714,0.035788)(0.00367881,0.035627)(0.00371075,0.035401)(0.00374297,0.03518)(0.00377547,0.035004)(0.00380825,0.034732)(0.00384132,0.034562)(0.00387468,0.034289)(0.00390832,0.034107)(0.00394225,0.0339)(0.00397649,0.033706)(0.00401101,0.033518)(0.00404584,0.033249)(0.00408097,0.03303)(0.00411641,0.032818)(0.00415215,0.032607)(0.0041882,0.03243)(0.00422457,0.03219)(0.00426125,0.031934)(0.00429825,0.031736)(0.00433557,0.031569)(0.00437322,0.031372)(0.00441119,0.031186)(0.00444949,0.031024)(0.00448813,0.030835)(0.0045271,0.030637)(0.00456641,0.03045)(0.00460606,0.030288)(0.00464605,0.03009)(0.00468639,0.02987)(0.00472708,0.029691)(0.00476813,0.029515)(0.00480953,0.029346)(0.00485129,0.029119)(0.00489341,0.028927)(0.0049359,0.028744)(0.00497876,0.028544)(0.00502199,0.028346)(0.0050656,0.028151)(0.00510958,0.027961)(0.00515395,0.027823)(0.0051987,0.027642)(0.00524384,0.027496)(0.00528937,0.02729)(0.0053353,0.027114)(0.00538163,0.026955)(0.00542836,0.026782)(0.00547549,0.026572)(0.00552303,0.026368)(0.00557099,0.026155)(0.00561936,0.025926)(0.00566816,0.025726)(0.00571737,0.02552)(0.00576702,0.025377)(0.00581709,0.025211)(0.0058676,0.025048)(0.00591855,0.024863)(0.00596994,0.024745)(0.00602178,0.024568)(0.00607406,0.024379)(0.0061268,0.024224)(0.00618,0.024051)(0.00623366,0.023895)(0.00628779,0.023775)(0.00634239,0.023594)(0.00639746,0.023439)(0.00645301,0.023255)(0.00650904,0.023006)(0.00656556,0.022828)(0.00662257,0.022672)(0.00668007,0.022525)(0.00673807,0.022425)(0.00679658,0.022278)(0.00685559,0.02215)(0.00691512,0.021983)(0.00697516,0.021826)(0.00703573,0.021658)(0.00709682,0.021498)(0.00715844,0.021343)(0.0072206,0.021192)(0.0072833,0.021001)(0.00734654,0.020855)(0.00741033,0.020739)(0.00747467,0.020602)(0.00753957,0.020416)(0.00760504,0.020274)(0.00767107,0.02014)(0.00773768,0.020017)(0.00780487,0.019847)(0.00787264,0.019699)(0.00794099,0.01952)(0.00800995,0.019374)(0.0080795,0.019249)(0.00814965,0.019086)(0.00822041,0.018926)(0.00829179,0.018778)(0.00836379,0.018638)(0.00843641,0.01844)(0.00850966,0.018279)(0.00858355,0.018158)(0.00865808,0.018027)(0.00873326,0.017904)(0.00880909,0.017745)(0.00888558,0.017627)(0.00896273,0.017449)(0.00904056,0.017328)(0.00911906,0.017183)(0.00919824,0.017043)(0.00927811,0.016914)(0.00935867,0.0168)(0.00943993,0.016661)(0.0095219,0.016512)(0.00960457,0.016408)(0.00968797,0.016261)(0.00977209,0.016141)(0.00985694,0.016021)(0.00994253,0.015891)(0.0100289,0.015754)(0.0101159,0.015624)(0.0102038,0.015525)(0.0102924,0.015383)(0.0103817,0.01525)(0.0104719,0.015137)(0.0105628,0.015018)(0.0106545,0.014915)(0.010747,0.01479)(0.0108404,0.014644)(0.0109345,0.014532)(0.0110294,0.01443)(0.0111252,0.014335)(0.0112218,0.014233)(0.0113192,0.014132)(0.0114175,0.014021)(0.0115167,0.013914)(0.0116167,0.013794)(0.0117175,0.013683)(0.0118193,0.013587)(0.0119219,0.013464)(0.0120254,0.01336)(0.0121298,0.013243)(0.0122352,0.013124)(0.0123414,0.01303)(0.0124486,0.01292)(0.0125566,0.01282)(0.0126657,0.012697)(0.0127756,0.012579)(0.0128866,0.012478)(0.0129985,0.012383)(0.0131113,0.012292)(0.0132252,0.012161)(0.01334,0.012072)(0.0134559,0.011962)(0.0135727,0.011893)(0.0136905,0.011782)(0.0138094,0.011684)(0.0139293,0.011614)(0.0140503,0.011503)(0.0141723,0.011397)(0.0142953,0.011288)(0.0144194,0.011174)(0.0145447,0.01107)(0.0146709,0.010984)(0.0147983,0.010876)(0.0149268,0.010786)(0.0150564,0.010699)(0.0151872,0.010598)(0.015319,0.010504)(0.0154521,0.010411)(0.0155862,0.010297)(0.0157216,0.010226)(0.0158581,0.01013)(0.0159958,0.010037)(0.0161347,0.009936)(0.0162748,0.009839)(0.0164161,0.009734)(0.0165586,0.009636)(0.0167024,0.009529)(0.0168474,0.00944)(0.0169937,0.009358)(0.0171413,0.009272)(0.0172901,0.009194)(0.0174402,0.009093)(0.0175917,0.009013)(0.0177444,0.008939)(0.0178985,0.008853)(0.0180539,0.008775)(0.0182106,0.008694)(0.0183688,0.008626)(0.0185283,0.008544)(0.0186891,0.008473)(0.0188514,0.008393)(0.0190151,0.008327)(0.0191802,0.008251)(0.0193468,0.008189)(0.0195147,0.008097)(0.0196842,0.00802)(0.0198551,0.007947)(0.0200275,0.007884)(0.0202014,0.007823)(0.0203768,0.007753)(0.0205538,0.00769)(0.0207322,0.007626)(0.0209122,0.007566)(0.0210938,0.007477)(0.021277,0.007403)(0.0214617,0.007334)(0.0216481,0.007258)(0.021836,0.007193)(0.0220256,0.007126)(0.0222169,0.007049)(0.0224098,0.006982)(0.0226044,0.006916)(0.0228007,0.006848)(0.0229986,0.006782)(0.0231983,0.006706)(0.0233998,0.006643)(0.0236029,0.006563)(0.0238079,0.006516)(0.0240146,0.006448)(0.0242231,0.006384)(0.0244335,0.006338)(0.0246456,0.006276)(0.0248596,0.006201)(0.0250755,0.006142)(0.0252932,0.006076)(0.0255128,0.00601)(0.0257343,0.005957)(0.0259578,0.005894)(0.0261832,0.005829)(0.0264105,0.005767)(0.0266399,0.005711)(0.0268712,0.005665)(0.0271045,0.0056)(0.0273398,0.005555)(0.0275772,0.005486)(0.0278167,0.005437)(0.0280582,0.005371)(0.0283018,0.005308)(0.0285476,0.005251)(0.0287955,0.005204)(0.0290455,0.005149)(0.0292977,0.005102)(0.0295521,0.005051)(0.0298087,0.004973)(0.0300675,0.004914)(0.0303286,0.004858)(0.0305919,0.004807)(0.0308576,0.004746)(0.0311255,0.004688)(0.0313958,0.004643)(0.0316684,0.0046)(0.0319434,0.004535)(0.0322207,0.004479)(0.0325005,0.004424)(0.0327827,0.004362)(0.0330673,0.004316)(0.0333545,0.004265)(0.0336441,0.004217)(0.0339362,0.004166)(0.0342309,0.004132)(0.0345281,0.004095)(0.0348279,0.004057)(0.0351303,0.004007)(0.0354354,0.003959)(0.035743,0.003912)(0.0360534,0.003873)(0.0363664,0.003832)(0.0366822,0.003787)(0.0370007,0.00375)(0.037322,0.003696)(0.0376461,0.003653)(0.037973,0.003608)(0.0383027,0.003558)(0.0386353,0.003518)(0.0389707,0.003471)(0.0393091,0.003425)(0.0396504,0.003387)(0.0399947,0.003349)(0.040342,0.003297)(0.0406923,0.003263)(0.0410456,0.003229)(0.041402,0.003193)(0.0417615,0.003157)(0.0421241,0.003113)(0.0424899,0.003076)(0.0428588,0.003034)(0.0432309,0.002994)(0.0436063,0.002959)(0.043985,0.002935)(0.0443669,0.002892)(0.0447521,0.002859)(0.0451407,0.002832)(0.0455326,0.002798)(0.045928,0.002768)(0.0463268,0.002744)(0.0467291,0.002711)(0.0471348,0.002673)(0.0475441,0.002641)(0.0479569,0.002612)(0.0483733,0.00258)(0.0487933,0.002543)(0.049217,0.002514)(0.0496444,0.002479)(0.0500754,0.002443)(0.0505102,0.002412)(0.0509488,0.002387)(0.0513912,0.00236)(0.0518374,0.00233)(0.0522875,0.002296)(0.0527415,0.00226)(0.0531995,0.002229)(0.0536614,0.002198)(0.0541274,0.002166)(0.0545973,0.002135)(0.0550714,0.002113)(0.0555496,0.002088)(0.0560319,0.002066)(0.0565184,0.002044)(0.0570092,0.00201)(0.0575042,0.001976)(0.0580035,0.001953)(0.0585072,0.001927)(0.0590152,0.001906)(0.0595276,0.001882)(0.0600445,0.001855)(0.0605658,0.001824)(0.0610917,0.001796)(0.0616222,0.001778)(0.0621573,0.001747)(0.062697,0.001725)(0.0632414,0.001702)(0.0637905,0.001678)(0.0643444,0.001656)(0.0649031,0.001629)(0.0654666,0.00161)(0.0660351,0.001596)(0.0666085,0.001584)(0.0671868,0.001555)(0.0677702,0.001527)(0.0683587,0.001516)(0.0689522,0.001496)(0.0695509,0.001471)(0.0701548,0.00145)(0.070764,0.001421)(0.0713784,0.001401)(0.0719982,0.001383)(0.0726234,0.001362)(0.0732539,0.00134)(0.07389,0.001324)(0.0745316,0.001309)(0.0751788,0.001287)(0.0758315,0.001271)(0.07649,0.001249)(0.0771541,0.00123)(0.0778241,0.001202)(0.0784998,0.001177)(0.0791814,0.001155)(0.0798689,0.001133)(0.0805625,0.001117)(0.081262,0.001101)(0.0819676,0.001087)(0.0826793,0.001074)(0.0833972,0.001054)(0.0841213,0.001042)(0.0848518,0.001029)(0.0855885,0.001017)(0.0863317,0.000999)(0.0870813,0.000989)(0.0878374,0.000972)(0.0886001,0.000957)(0.0893694,0.00093)(0.0901454,0.000914)(0.0909282,0.000893)(0.0917177,0.000877)(0.0925141,0.000862)(0.0933174,0.000851)(0.0941276,0.000838)(0.0949449,0.000824)(0.0957693,0.000811)(0.0966009,0.0008)(0.0974397,0.000788)(0.0982858,0.000775)(0.0991392,0.00076)(0.1,0.000748)(0.1045,0.000684)(0.109,0.000624)(0.1135,0.000578)(0.118,0.000536)(0.1225,0.000492)(0.127,0.000454)(0.1315,0.000424)(0.136,0.000398)(0.1405,0.000372)(0.145,0.000351)(0.1495,0.000326)(0.154,0.000311)(0.1585,0.00029)(0.163,0.000272)(0.1675,0.000259)(0.172,0.000242)(0.1765,0.000225)(0.181,0.000207)(0.1855,0.000191)(0.19,0.000179)(0.1945,0.000174)(0.199,0.000161)(0.2035,0.000149)(0.208,0.000145)(0.2125,0.000138)(0.217,0.00013)(0.2215,0.000124)(0.226,0.000117)(0.2305,0.000114)(0.235,0.000111)(0.2395,0.000106)(0.244,0.000102)(0.2485,9.5e-05) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.349242)(0.000100868,0.349082)(0.000101744,0.34725)(0.000102628,0.346054)(0.000103519,0.34576)(0.000104418,0.34576)(0.000105324,0.344799)(0.000106239,0.341865)(0.000107161,0.339749)(0.000108092,0.339166)(0.00010903,0.33733)(0.000109977,0.335567)(0.000110932,0.335313)(0.000111895,0.335027)(0.000112867,0.334005)(0.000113847,0.333948)(0.000114835,0.333058)(0.000115832,0.330967)(0.000116838,0.330821)(0.000117853,0.330537)(0.000118876,0.330471)(0.000119908,0.33031)(0.000120949,0.327536)(0.000121999,0.327437)(0.000123059,0.326772)(0.000124127,0.326758)(0.000125205,0.326704)(0.000126292,0.326676)(0.000127389,0.324436)(0.000128495,0.324305)(0.000129611,0.323111)(0.000130736,0.322966)(0.000131871,0.322253)(0.000133016,0.321884)(0.000134171,0.321573)(0.000135336,0.321352)(0.000136511,0.32084)(0.000137697,0.320505)(0.000138892,0.320256)(0.000140098,0.320235)(0.000141315,0.31972)(0.000142542,0.318875)(0.00014378,0.318367)(0.000145028,0.316971)(0.000146287,0.316331)(0.000147557,0.314362)(0.000148839,0.314353)(0.000150131,0.31294)(0.000151435,0.312827)(0.00015275,0.312348)(0.000154076,0.31143)(0.000155414,0.310843)(0.000156763,0.310471)(0.000158124,0.309311)(0.000159497,0.3092)(0.000160882,0.30897)(0.000162279,0.308788)(0.000163688,0.308501)(0.00016511,0.306516)(0.000166543,0.305598)(0.000167989,0.305405)(0.000169448,0.30529)(0.000170919,0.30336)(0.000172403,0.302243)(0.0001739,0.300718)(0.00017541,0.300264)(0.000176933,0.299488)(0.00017847,0.298871)(0.000180019,0.298409)(0.000181582,0.298087)(0.000183159,0.298046)(0.000184749,0.29678)(0.000186354,0.295582)(0.000187972,0.295241)(0.000189604,0.294845)(0.00019125,0.29466)(0.000192911,0.293013)(0.000194586,0.292962)(0.000196275,0.292575)(0.00019798,0.291706)(0.000199699,0.291326)(0.000201433,0.29128)(0.000203182,0.291073)(0.000204946,0.289947)(0.000206726,0.289597)(0.000208521,0.287828)(0.000210331,0.287661)(0.000212157,0.287155)(0.000214,0.285993)(0.000215858,0.284338)(0.000217732,0.283453)(0.000219623,0.282664)(0.00022153,0.282364)(0.000223453,0.282185)(0.000225393,0.281668)(0.00022735,0.279986)(0.000229325,0.278902)(0.000231316,0.27807)(0.000233324,0.277431)(0.00023535,0.277418)(0.000237394,0.276638)(0.000239455,0.276222)(0.000241534,0.274016)(0.000243631,0.273331)(0.000245747,0.272707)(0.000247881,0.272572)(0.000250033,0.272125)(0.000252204,0.27186)(0.000254394,0.271184)(0.000256603,0.270135)(0.000258831,0.269977)(0.000261078,0.269701)(0.000263345,0.269181)(0.000265632,0.26831)(0.000267938,0.26754)(0.000270265,0.266683)(0.000272612,0.26641)(0.000274979,0.265043)(0.000277366,0.264802)(0.000279775,0.263593)(0.000282204,0.262833)(0.000284654,0.26178)(0.000287126,0.261179)(0.000289619,0.260024)(0.000292134,0.258307)(0.000294671,0.256061)(0.000297229,0.255279)(0.00029981,0.254267)(0.000302413,0.254246)(0.000305039,0.252326)(0.000307688,0.251737)(0.000310359,0.251439)(0.000313054,0.250648)(0.000315772,0.249936)(0.000318514,0.249208)(0.00032128,0.249062)(0.00032407,0.248816)(0.000326883,0.248453)(0.000329722,0.247048)(0.000332585,0.246465)(0.000335473,0.244727)(0.000338386,0.244152)(0.000341324,0.242401)(0.000344287,0.241916)(0.000347277,0.240819)(0.000350292,0.239853)(0.000353334,0.239418)(0.000356402,0.238282)(0.000359496,0.237712)(0.000362618,0.237486)(0.000365767,0.236889)(0.000368943,0.236086)(0.000372146,0.23491)(0.000375377,0.233444)(0.000378637,0.233063)(0.000381924,0.23215)(0.000385241,0.231173)(0.000388586,0.230047)(0.00039196,0.229909)(0.000395363,0.22888)(0.000398796,0.228274)(0.000402259,0.228052)(0.000405752,0.227177)(0.000409275,0.226125)(0.000412829,0.225481)(0.000416413,0.225)(0.000420029,0.224246)(0.000423676,0.223931)(0.000427355,0.223709)(0.000431065,0.22307)(0.000434808,0.222039)(0.000438584,0.22181)(0.000442392,0.221247)(0.000446233,0.220872)(0.000450108,0.219885)(0.000454016,0.219519)(0.000457958,0.218775)(0.000461935,0.217923)(0.000465946,0.216796)(0.000469992,0.215895)(0.000474073,0.21552)(0.000478189,0.215163)(0.000482341,0.214988)(0.000486529,0.214758)(0.000490754,0.214131)(0.000495015,0.213317)(0.000499313,0.211934)(0.000503649,0.211384)(0.000508022,0.210886)(0.000512433,0.21007)(0.000516882,0.209491)(0.00052137,0.209068)(0.000525898,0.208617)(0.000530464,0.208167)(0.00053507,0.207577)(0.000539716,0.206521)(0.000544402,0.205649)(0.000549129,0.205287)(0.000553897,0.204958)(0.000558707,0.204053)(0.000563558,0.203894)(0.000568451,0.203532)(0.000573387,0.202956)(0.000578366,0.202313)(0.000583388,0.20166)(0.000588453,0.201247)(0.000593563,0.200254)(0.000598717,0.199481)(0.000603916,0.199012)(0.000609159,0.198405)(0.000614449,0.197737)(0.000619784,0.197179)(0.000625165,0.196274)(0.000630594,0.195545)(0.000636069,0.194836)(0.000641592,0.194041)(0.000647163,0.193472)(0.000652782,0.19304)(0.000658451,0.192682)(0.000664168,0.19201)(0.000669935,0.19093)(0.000675752,0.189846)(0.000681619,0.189347)(0.000687538,0.188658)(0.000693508,0.188009)(0.000699529,0.187376)(0.000705603,0.186428)(0.00071173,0.186298)(0.00071791,0.185458)(0.000724144,0.18463)(0.000730431,0.183812)(0.000736774,0.183382)(0.000743171,0.182699)(0.000749624,0.181906)(0.000756133,0.181589)(0.000762699,0.180796)(0.000769321,0.180132)(0.000776001,0.179515)(0.000782739,0.179041)(0.000789536,0.178616)(0.000796391,0.178058)(0.000803306,0.177167)(0.000810281,0.176341)(0.000817317,0.175687)(0.000824414,0.174842)(0.000831572,0.174129)(0.000838793,0.173765)(0.000846076,0.173382)(0.000853422,0.172893)(0.000860832,0.172223)(0.000868307,0.171537)(0.000875847,0.171185)(0.000883452,0.170758)(0.000891123,0.170163)(0.00089886,0.169798)(0.000906665,0.169089)(0.000914537,0.168393)(0.000922478,0.167586)(0.000930488,0.166512)(0.000938568,0.166221)(0.000946717,0.16562)(0.000954938,0.164962)(0.000963229,0.164038)(0.000971593,0.163624)(0.000980029,0.162821)(0.000988539,0.162286)(0.000997122,0.161728)(0.00100578,0.160846)(0.00101451,0.160225)(0.00102332,0.15972)(0.00103221,0.159057)(0.00104117,0.158525)(0.00105021,0.15798)(0.00105933,0.157423)(0.00106853,0.156842)(0.00107781,0.156278)(0.00108716,0.155833)(0.0010966,0.155365)(0.00110613,0.155052)(0.00111573,0.154797)(0.00112542,0.154208)(0.00113519,0.153831)(0.00114505,0.153353)(0.00115499,0.152888)(0.00116502,0.152105)(0.00117513,0.151745)(0.00118534,0.151376)(0.00119563,0.150445)(0.00120601,0.149877)(0.00121648,0.149315)(0.00122705,0.148867)(0.0012377,0.148209)(0.00124845,0.147764)(0.00125929,0.147205)(0.00127022,0.146371)(0.00128125,0.145799)(0.00129238,0.145329)(0.0013036,0.144643)(0.00131492,0.143958)(0.00132634,0.143521)(0.00133785,0.142907)(0.00134947,0.142558)(0.00136119,0.14175)(0.001373,0.141185)(0.00138493,0.140799)(0.00139695,0.140023)(0.00140908,0.139421)(0.00142132,0.138649)(0.00143366,0.13798)(0.00144611,0.137617)(0.00145866,0.137044)(0.00147133,0.136563)(0.0014841,0.136113)(0.00149699,0.13544)(0.00150999,0.134911)(0.0015231,0.134416)(0.00153633,0.133894)(0.00154966,0.13302)(0.00156312,0.132545)(0.00157669,0.132168)(0.00159038,0.13169)(0.00160419,0.131135)(0.00161812,0.13056)(0.00163217,0.130079)(0.00164634,0.129512)(0.00166064,0.129044)(0.00167506,0.128388)(0.0016896,0.128016)(0.00170427,0.127674)(0.00171907,0.127139)(0.001734,0.126601)(0.00174906,0.126066)(0.00176424,0.125353)(0.00177956,0.125001)(0.00179501,0.124585)(0.0018106,0.124302)(0.00182632,0.123926)(0.00184218,0.123615)(0.00185817,0.123166)(0.00187431,0.122445)(0.00189058,0.121765)(0.001907,0.121274)(0.00192356,0.120612)(0.00194026,0.120346)(0.00195711,0.119831)(0.0019741,0.119273)(0.00199124,0.118623)(0.00200853,0.118004)(0.00202597,0.117635)(0.00204356,0.117132)(0.00206131,0.116487)(0.00207921,0.115778)(0.00209726,0.115313)(0.00211547,0.114836)(0.00213384,0.114196)(0.00215237,0.113708)(0.00217106,0.113169)(0.00218991,0.112816)(0.00220892,0.112284)(0.0022281,0.111789)(0.00224745,0.111385)(0.00226696,0.110782)(0.00228665,0.110158)(0.0023065,0.109368)(0.00232653,0.108865)(0.00234673,0.108385)(0.00236711,0.107905)(0.00238766,0.107604)(0.00240839,0.107174)(0.0024293,0.106837)(0.0024504,0.106428)(0.00247167,0.105756)(0.00249314,0.105305)(0.00251478,0.104896)(0.00253662,0.104152)(0.00255864,0.103528)(0.00258086,0.103238)(0.00260327,0.102785)(0.00262588,0.102333)(0.00264868,0.101933)(0.00267167,0.101503)(0.00269487,0.100802)(0.00271827,0.100288)(0.00274187,0.099563)(0.00276568,0.098948)(0.0027897,0.098412)(0.00281392,0.098006)(0.00283835,0.097457)(0.002863,0.096874)(0.00288786,0.09639)(0.00291293,0.095803)(0.00293823,0.095317)(0.00296374,0.094912)(0.00298947,0.094357)(0.00301543,0.093788)(0.00304161,0.093316)(0.00306802,0.092621)(0.00309466,0.091982)(0.00312153,0.091374)(0.00314864,0.090874)(0.00317598,0.090541)(0.00320355,0.09017)(0.00323137,0.089836)(0.00325943,0.089493)(0.00328773,0.089075)(0.00331628,0.088617)(0.00334507,0.088159)(0.00337412,0.087734)(0.00340341,0.087411)(0.00343297,0.086883)(0.00346278,0.086472)(0.00349284,0.085951)(0.00352317,0.085584)(0.00355376,0.085029)(0.00358462,0.084587)(0.00361574,0.084135)(0.00364714,0.083637)(0.00367881,0.083276)(0.00371075,0.082896)(0.00374297,0.082551)(0.00377547,0.081936)(0.00380825,0.081352)(0.00384132,0.080814)(0.00387468,0.080411)(0.00390832,0.080013)(0.00394225,0.079598)(0.00397649,0.079218)(0.00401101,0.07888)(0.00404584,0.078516)(0.00408097,0.078096)(0.00411641,0.077691)(0.00415215,0.077233)(0.0041882,0.076708)(0.00422457,0.076303)(0.00426125,0.075855)(0.00429825,0.075361)(0.00433557,0.074981)(0.00437322,0.074436)(0.00441119,0.074036)(0.00444949,0.07365)(0.00448813,0.073253)(0.0045271,0.0727)(0.00456641,0.072202)(0.00460606,0.071645)(0.00464605,0.07123)(0.00468639,0.070817)(0.00472708,0.070448)(0.00476813,0.070053)(0.00480953,0.069615)(0.00485129,0.069063)(0.00489341,0.068689)(0.0049359,0.068248)(0.00497876,0.067865)(0.00502199,0.067506)(0.0050656,0.06693)(0.00510958,0.066542)(0.00515395,0.066086)(0.0051987,0.065722)(0.00524384,0.065345)(0.00528937,0.064912)(0.0053353,0.06454)(0.00538163,0.06413)(0.00542836,0.06377)(0.00547549,0.063395)(0.00552303,0.062969)(0.00557099,0.062525)(0.00561936,0.062134)(0.00566816,0.061734)(0.00571737,0.061347)(0.00576702,0.061075)(0.00581709,0.060688)(0.0058676,0.060371)(0.00591855,0.059946)(0.00596994,0.059556)(0.00602178,0.059199)(0.00607406,0.058753)(0.0061268,0.058463)(0.00618,0.0581)(0.00623366,0.057771)(0.00628779,0.057372)(0.00634239,0.056997)(0.00639746,0.056583)(0.00645301,0.056211)(0.00650904,0.055886)(0.00656556,0.055547)(0.00662257,0.055218)(0.00668007,0.05488)(0.00673807,0.054519)(0.00679658,0.05418)(0.00685559,0.053774)(0.00691512,0.053448)(0.00697516,0.053086)(0.00703573,0.052745)(0.00709682,0.052478)(0.00715844,0.052138)(0.0072206,0.051904)(0.0072833,0.051504)(0.00734654,0.051217)(0.00741033,0.050863)(0.00747467,0.050525)(0.00753957,0.050191)(0.00760504,0.049897)(0.00767107,0.049624)(0.00773768,0.049206)(0.00780487,0.048764)(0.00787264,0.048438)(0.00794099,0.048166)(0.00800995,0.047857)(0.0080795,0.047433)(0.00814965,0.047156)(0.00822041,0.046865)(0.00829179,0.046555)(0.00836379,0.046278)(0.00843641,0.045949)(0.00850966,0.045601)(0.00858355,0.045343)(0.00865808,0.045078)(0.00873326,0.044788)(0.00880909,0.044425)(0.00888558,0.044103)(0.00896273,0.043849)(0.00904056,0.043539)(0.00911906,0.043173)(0.00919824,0.042812)(0.00927811,0.042558)(0.00935867,0.04228)(0.00943993,0.041878)(0.0095219,0.041578)(0.00960457,0.041316)(0.00968797,0.041017)(0.00977209,0.040734)(0.00985694,0.040466)(0.00994253,0.040209)(0.0100289,0.039904)(0.0101159,0.039628)(0.0102038,0.039356)(0.0102924,0.039041)(0.0103817,0.038769)(0.0104719,0.038508)(0.0105628,0.038222)(0.0106545,0.037935)(0.010747,0.03769)(0.0108404,0.03746)(0.0109345,0.037135)(0.0110294,0.036859)(0.0111252,0.036578)(0.0112218,0.036295)(0.0113192,0.036023)(0.0114175,0.03577)(0.0115167,0.035478)(0.0116167,0.035231)(0.0117175,0.035013)(0.0118193,0.034716)(0.0119219,0.034439)(0.0120254,0.034166)(0.0121298,0.033947)(0.0122352,0.03367)(0.0123414,0.033441)(0.0124486,0.033148)(0.0125566,0.032905)(0.0126657,0.032622)(0.0127756,0.032379)(0.0128866,0.032125)(0.0129985,0.031863)(0.0131113,0.031629)(0.0132252,0.031415)(0.01334,0.03114)(0.0134559,0.030851)(0.0135727,0.030638)(0.0136905,0.0304)(0.0138094,0.030197)(0.0139293,0.029973)(0.0140503,0.029756)(0.0141723,0.029564)(0.0142953,0.029317)(0.0144194,0.029092)(0.0145447,0.028905)(0.0146709,0.028716)(0.0147983,0.028515)(0.0149268,0.028282)(0.0150564,0.028054)(0.0151872,0.027855)(0.015319,0.027655)(0.0154521,0.02746)(0.0155862,0.027241)(0.0157216,0.026996)(0.0158581,0.026825)(0.0159958,0.026601)(0.0161347,0.026356)(0.0162748,0.026147)(0.0164161,0.025908)(0.0165586,0.025699)(0.0167024,0.025494)(0.0168474,0.02529)(0.0169937,0.025085)(0.0171413,0.024897)(0.0172901,0.024661)(0.0174402,0.024441)(0.0175917,0.024257)(0.0177444,0.024071)(0.0178985,0.023883)(0.0180539,0.023697)(0.0182106,0.023482)(0.0183688,0.023298)(0.0185283,0.023156)(0.0186891,0.022992)(0.0188514,0.022813)(0.0190151,0.022604)(0.0191802,0.022388)(0.0193468,0.022185)(0.0195147,0.02201)(0.0196842,0.021815)(0.0198551,0.021621)(0.0200275,0.021439)(0.0202014,0.021261)(0.0203768,0.021076)(0.0205538,0.020905)(0.0207322,0.020716)(0.0209122,0.020553)(0.0210938,0.020345)(0.021277,0.020196)(0.0214617,0.020023)(0.0216481,0.019856)(0.021836,0.019703)(0.0220256,0.019521)(0.0222169,0.019319)(0.0224098,0.019133)(0.0226044,0.018981)(0.0228007,0.01882)(0.0229986,0.018679)(0.0231983,0.018478)(0.0233998,0.018332)(0.0236029,0.018182)(0.0238079,0.018021)(0.0240146,0.017879)(0.0242231,0.017722)(0.0244335,0.017548)(0.0246456,0.017403)(0.0248596,0.017239)(0.0250755,0.017064)(0.0252932,0.016897)(0.0255128,0.016743)(0.0257343,0.016589)(0.0259578,0.016428)(0.0261832,0.016252)(0.0264105,0.016087)(0.0266399,0.015908)(0.0268712,0.015765)(0.0271045,0.015628)(0.0273398,0.015458)(0.0275772,0.01531)(0.0278167,0.015161)(0.0280582,0.01502)(0.0283018,0.014858)(0.0285476,0.014714)(0.0287955,0.014592)(0.0290455,0.01445)(0.0292977,0.014298)(0.0295521,0.014144)(0.0298087,0.014006)(0.0300675,0.013882)(0.0303286,0.013775)(0.0305919,0.01364)(0.0308576,0.013491)(0.0311255,0.013365)(0.0313958,0.013235)(0.0316684,0.013101)(0.0319434,0.012977)(0.0322207,0.012826)(0.0325005,0.0127)(0.0327827,0.012587)(0.0330673,0.012453)(0.0333545,0.012345)(0.0336441,0.012224)(0.0339362,0.012086)(0.0342309,0.011967)(0.0345281,0.011837)(0.0348279,0.011712)(0.0351303,0.011609)(0.0354354,0.011478)(0.035743,0.011359)(0.0360534,0.011237)(0.0363664,0.011126)(0.0366822,0.011013)(0.0370007,0.010914)(0.037322,0.010818)(0.0376461,0.010726)(0.037973,0.010618)(0.0383027,0.010506)(0.0386353,0.010387)(0.0389707,0.010278)(0.0393091,0.010176)(0.0396504,0.010081)(0.0399947,0.009978)(0.040342,0.009868)(0.0406923,0.009771)(0.0410456,0.009657)(0.041402,0.009539)(0.0417615,0.009441)(0.0421241,0.009329)(0.0424899,0.009211)(0.0428588,0.009108)(0.0432309,0.009015)(0.0436063,0.008904)(0.043985,0.008801)(0.0443669,0.008722)(0.0447521,0.008632)(0.0451407,0.008544)(0.0455326,0.008449)(0.045928,0.008356)(0.0463268,0.00825)(0.0467291,0.008148)(0.0471348,0.008042)(0.0475441,0.00796)(0.0479569,0.007859)(0.0483733,0.007778)(0.0487933,0.00771)(0.049217,0.007635)(0.0496444,0.007539)(0.0500754,0.007441)(0.0505102,0.00736)(0.0509488,0.007281)(0.0513912,0.007202)(0.0518374,0.007137)(0.0522875,0.007057)(0.0527415,0.006989)(0.0531995,0.006902)(0.0536614,0.006828)(0.0541274,0.006767)(0.0545973,0.006676)(0.0550714,0.006587)(0.0555496,0.006495)(0.0560319,0.006413)(0.0565184,0.006348)(0.0570092,0.006275)(0.0575042,0.006194)(0.0580035,0.006125)(0.0585072,0.006035)(0.0590152,0.005957)(0.0595276,0.005884)(0.0600445,0.005821)(0.0605658,0.005756)(0.0610917,0.00569)(0.0616222,0.005604)(0.0621573,0.00554)(0.062697,0.005467)(0.0632414,0.005409)(0.0637905,0.005342)(0.0643444,0.005272)(0.0649031,0.005187)(0.0654666,0.005116)(0.0660351,0.005052)(0.0666085,0.004984)(0.0671868,0.004925)(0.0677702,0.004859)(0.0683587,0.004785)(0.0689522,0.004735)(0.0695509,0.004657)(0.0701548,0.004595)(0.070764,0.004523)(0.0713784,0.004464)(0.0719982,0.004426)(0.0726234,0.004365)(0.0732539,0.004303)(0.07389,0.004258)(0.0745316,0.004204)(0.0751788,0.004146)(0.0758315,0.00409)(0.07649,0.004012)(0.0771541,0.003937)(0.0778241,0.00387)(0.0784998,0.003819)(0.0791814,0.003776)(0.0798689,0.00373)(0.0805625,0.003665)(0.081262,0.003619)(0.0819676,0.003571)(0.0826793,0.003526)(0.0833972,0.003476)(0.0841213,0.003434)(0.0848518,0.003384)(0.0855885,0.00333)(0.0863317,0.003285)(0.0870813,0.003244)(0.0878374,0.003201)(0.0886001,0.003142)(0.0893694,0.003095)(0.0901454,0.003038)(0.0909282,0.002997)(0.0917177,0.002949)(0.0925141,0.002904)(0.0933174,0.002861)(0.0941276,0.002815)(0.0949449,0.002778)(0.0957693,0.002744)(0.0966009,0.0027)(0.0974397,0.002651)(0.0982858,0.002608)(0.0991392,0.002567)(0.1,0.002528)(0.1045,0.002347)(0.109,0.002178)(0.1135,0.002031)(0.118,0.001891)(0.1225,0.001763)(0.127,0.001648)(0.1315,0.001538)(0.136,0.001456)(0.1405,0.001348)(0.145,0.001261)(0.1495,0.001194)(0.154,0.001124)(0.1585,0.001061)(0.163,0.000987)(0.1675,0.00092)(0.172,0.00086)(0.1765,0.000804)(0.181,0.000745)(0.1855,0.000697)(0.19,0.000674)(0.1945,0.000643)(0.199,0.000608)(0.2035,0.000573)(0.208,0.000541)(0.2125,0.000505)(0.217,0.000484)(0.2215,0.000452)(0.226,0.000431)(0.2305,0.000415)(0.235,0.000397)(0.2395,0.000375)(0.244,0.000359)(0.2485,0.00034)(0.253,0.000323)(0.2575,0.000316)(0.262,0.000306)(0.2665,0.000293)(0.271,0.000274)(0.2755,0.000257)(0.28,0.00024)(0.2845,0.000229)(0.289,0.000213)(0.2935,0.000204)(0.298,0.000197)(0.3025,0.000187)(0.307,0.00018)(0.3115,0.000171)(0.316,0.000166)(0.3205,0.000155)(0.325,0.000148)(0.3295,0.000141)(0.334,0.000132)(0.3385,0.000126)(0.343,0.000119)(0.3475,0.000116)(0.352,0.000112)(0.3565,0.000107)(0.361,0.000102)(0.3655,9.7e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.048343)(0.000100868,0.048227)(0.000101744,0.048141)(0.000102628,0.047884)(0.000103519,0.047769)(0.000104418,0.047769)(0.000105324,0.04745)(0.000106239,0.047243)(0.000107161,0.046858)(0.000108092,0.046283)(0.00010903,0.046144)(0.000109977,0.045913)(0.000110932,0.045463)(0.000111895,0.045278)(0.000112867,0.045042)(0.000113847,0.044313)(0.000114835,0.044301)(0.000115832,0.043725)(0.000116838,0.043518)(0.000117853,0.043489)(0.000118876,0.043325)(0.000119908,0.043315)(0.000120949,0.042774)(0.000121999,0.042077)(0.000123059,0.041992)(0.000124127,0.041961)(0.000125205,0.041602)(0.000126292,0.041551)(0.000127389,0.041483)(0.000128495,0.041433)(0.000129611,0.040495)(0.000130736,0.040493)(0.000131871,0.039743)(0.000133016,0.039614)(0.000134171,0.039389)(0.000135336,0.039324)(0.000136511,0.039085)(0.000137697,0.038847)(0.000138892,0.038759)(0.000140098,0.038742)(0.000141315,0.038734)(0.000142542,0.038462)(0.00014378,0.038408)(0.000145028,0.038287)(0.000146287,0.038262)(0.000147557,0.038244)(0.000148839,0.038215)(0.000150131,0.038135)(0.000151435,0.037905)(0.00015275,0.037145)(0.000154076,0.036921)(0.000155414,0.036909)(0.000156763,0.036539)(0.000158124,0.036453)(0.000159497,0.036245)(0.000160882,0.036086)(0.000162279,0.036048)(0.000163688,0.035427)(0.00016511,0.035417)(0.000166543,0.035116)(0.000167989,0.035077)(0.000169448,0.035036)(0.000170919,0.034867)(0.000172403,0.034758)(0.0001739,0.034458)(0.00017541,0.034278)(0.000176933,0.034048)(0.00017847,0.034035)(0.000180019,0.033761)(0.000181582,0.033524)(0.000183159,0.033434)(0.000184749,0.032947)(0.000186354,0.032945)(0.000187972,0.032837)(0.000189604,0.032682)(0.00019125,0.03268)(0.000192911,0.032157)(0.000194586,0.032001)(0.000196275,0.031944)(0.00019798,0.031588)(0.000199699,0.031464)(0.000201433,0.03145)(0.000203182,0.031202)(0.000204946,0.031106)(0.000206726,0.03084)(0.000208521,0.030695)(0.000210331,0.030492)(0.000212157,0.030428)(0.000214,0.030301)(0.000215858,0.030234)(0.000217732,0.029911)(0.000219623,0.029815)(0.00022153,0.02953)(0.000223453,0.029525)(0.000225393,0.029498)(0.00022735,0.029462)(0.000229325,0.029358)(0.000231316,0.029207)(0.000233324,0.02899)(0.00023535,0.028906)(0.000237394,0.028748)(0.000239455,0.028544)(0.000241534,0.028404)(0.000243631,0.028359)(0.000245747,0.02802)(0.000247881,0.027847)(0.000250033,0.027741)(0.000252204,0.027366)(0.000254394,0.027326)(0.000256603,0.026999)(0.000258831,0.026837)(0.000261078,0.026768)(0.000263345,0.026738)(0.000265632,0.026597)(0.000267938,0.026487)(0.000270265,0.026439)(0.000272612,0.026265)(0.000274979,0.026188)(0.000277366,0.026005)(0.000279775,0.02579)(0.000282204,0.025653)(0.000284654,0.025482)(0.000287126,0.025451)(0.000289619,0.025413)(0.000292134,0.025196)(0.000294671,0.025127)(0.000297229,0.025076)(0.00029981,0.024929)(0.000302413,0.024791)(0.000305039,0.024601)(0.000307688,0.02451)(0.000310359,0.024456)(0.000313054,0.024335)(0.000315772,0.024301)(0.000318514,0.024177)(0.00032128,0.023993)(0.00032407,0.023905)(0.000326883,0.023688)(0.000329722,0.023591)(0.000332585,0.02349)(0.000335473,0.023442)(0.000338386,0.023294)(0.000341324,0.023212)(0.000344287,0.023053)(0.000347277,0.022895)(0.000350292,0.02274)(0.000353334,0.022693)(0.000356402,0.022568)(0.000359496,0.022422)(0.000362618,0.022227)(0.000365767,0.022122)(0.000368943,0.021991)(0.000372146,0.021932)(0.000375377,0.021839)(0.000378637,0.021525)(0.000381924,0.021354)(0.000385241,0.021177)(0.000388586,0.02098)(0.00039196,0.02083)(0.000395363,0.020773)(0.000398796,0.02067)(0.000402259,0.020575)(0.000405752,0.020513)(0.000409275,0.020468)(0.000412829,0.020379)(0.000416413,0.020286)(0.000420029,0.020071)(0.000423676,0.019927)(0.000427355,0.019832)(0.000431065,0.01972)(0.000434808,0.019463)(0.000438584,0.019339)(0.000442392,0.019242)(0.000446233,0.019146)(0.000450108,0.019033)(0.000454016,0.018954)(0.000457958,0.018851)(0.000461935,0.018783)(0.000465946,0.018656)(0.000469992,0.018523)(0.000474073,0.018371)(0.000478189,0.018325)(0.000482341,0.018255)(0.000486529,0.018178)(0.000490754,0.018125)(0.000495015,0.017966)(0.000499313,0.017896)(0.000503649,0.017832)(0.000508022,0.01775)(0.000512433,0.017628)(0.000516882,0.017438)(0.00052137,0.017355)(0.000525898,0.017249)(0.000530464,0.017157)(0.00053507,0.017047)(0.000539716,0.016928)(0.000544402,0.016792)(0.000549129,0.016642)(0.000553897,0.016494)(0.000558707,0.016393)(0.000563558,0.016324)(0.000568451,0.016238)(0.000573387,0.016104)(0.000578366,0.016015)(0.000583388,0.015905)(0.000588453,0.015829)(0.000593563,0.015598)(0.000598717,0.015499)(0.000603916,0.015436)(0.000609159,0.01534)(0.000614449,0.015268)(0.000619784,0.015157)(0.000625165,0.015027)(0.000630594,0.014925)(0.000636069,0.014828)(0.000641592,0.014718)(0.000647163,0.014683)(0.000652782,0.014633)(0.000658451,0.014557)(0.000664168,0.014427)(0.000669935,0.014336)(0.000675752,0.014271)(0.000681619,0.014137)(0.000687538,0.014097)(0.000693508,0.013989)(0.000699529,0.013908)(0.000705603,0.013784)(0.00071173,0.013751)(0.00071791,0.013649)(0.000724144,0.013547)(0.000730431,0.013486)(0.000736774,0.013362)(0.000743171,0.013263)(0.000749624,0.013205)(0.000756133,0.013146)(0.000762699,0.013063)(0.000769321,0.012967)(0.000776001,0.01286)(0.000782739,0.012683)(0.000789536,0.012573)(0.000796391,0.012519)(0.000803306,0.012441)(0.000810281,0.012398)(0.000817317,0.012292)(0.000824414,0.012198)(0.000831572,0.012138)(0.000838793,0.012119)(0.000846076,0.01209)(0.000853422,0.012003)(0.000860832,0.0119)(0.000868307,0.011862)(0.000875847,0.01181)(0.000883452,0.011702)(0.000891123,0.011632)(0.00089886,0.01155)(0.000906665,0.011487)(0.000914537,0.011334)(0.000922478,0.0113)(0.000930488,0.011282)(0.000938568,0.011186)(0.000946717,0.011112)(0.000954938,0.011045)(0.000963229,0.010989)(0.000971593,0.010927)(0.000980029,0.010859)(0.000988539,0.010767)(0.000997122,0.010716)(0.00100578,0.010645)(0.00101451,0.010551)(0.00102332,0.010523)(0.00103221,0.010436)(0.00104117,0.01041)(0.00105021,0.01035)(0.00105933,0.010302)(0.00106853,0.01024)(0.00107781,0.010148)(0.00108716,0.010092)(0.0010966,0.010017)(0.00110613,0.009972)(0.00111573,0.009909)(0.00112542,0.009862)(0.00113519,0.009801)(0.00114505,0.009745)(0.00115499,0.009687)(0.00116502,0.009635)(0.00117513,0.009587)(0.00118534,0.009503)(0.00119563,0.009422)(0.00120601,0.009353)(0.00121648,0.009325)(0.00122705,0.009258)(0.0012377,0.009182)(0.00124845,0.009127)(0.00125929,0.009063)(0.00127022,0.008982)(0.00128125,0.008894)(0.00129238,0.008854)(0.0013036,0.008783)(0.00131492,0.008734)(0.00132634,0.008681)(0.00133785,0.008606)(0.00134947,0.008539)(0.00136119,0.008473)(0.001373,0.008437)(0.00138493,0.008365)(0.00139695,0.008308)(0.00140908,0.008189)(0.00142132,0.008144)(0.00143366,0.008087)(0.00144611,0.008016)(0.00145866,0.007927)(0.00147133,0.00788)(0.0014841,0.007823)(0.00149699,0.007775)(0.00150999,0.007698)(0.0015231,0.007614)(0.00153633,0.007573)(0.00154966,0.007494)(0.00156312,0.00743)(0.00157669,0.007403)(0.00159038,0.007365)(0.00160419,0.007323)(0.00161812,0.007264)(0.00163217,0.007202)(0.00164634,0.007132)(0.00166064,0.00706)(0.00167506,0.007015)(0.0016896,0.006938)(0.00170427,0.006885)(0.00171907,0.00685)(0.001734,0.006813)(0.00174906,0.006765)(0.00176424,0.006721)(0.00177956,0.006659)(0.00179501,0.006601)(0.0018106,0.006568)(0.00182632,0.006519)(0.00184218,0.006489)(0.00185817,0.006448)(0.00187431,0.006367)(0.00189058,0.006325)(0.001907,0.006266)(0.00192356,0.006232)(0.00194026,0.006155)(0.00195711,0.006117)(0.0019741,0.006082)(0.00199124,0.006034)(0.00200853,0.005981)(0.00202597,0.005932)(0.00204356,0.005885)(0.00206131,0.00583)(0.00207921,0.005767)(0.00209726,0.005714)(0.00211547,0.005672)(0.00213384,0.00563)(0.00215237,0.005596)(0.00217106,0.005548)(0.00218991,0.005518)(0.00220892,0.005462)(0.0022281,0.005426)(0.00224745,0.0054)(0.00226696,0.005347)(0.00228665,0.005316)(0.0023065,0.005283)(0.00232653,0.005235)(0.00234673,0.00521)(0.00236711,0.005154)(0.00238766,0.005094)(0.00240839,0.005038)(0.0024293,0.005004)(0.0024504,0.004967)(0.00247167,0.004924)(0.00249314,0.004893)(0.00251478,0.004846)(0.00253662,0.004823)(0.00255864,0.004795)(0.00258086,0.004761)(0.00260327,0.004723)(0.00262588,0.004686)(0.00264868,0.004644)(0.00267167,0.004605)(0.00269487,0.004573)(0.00271827,0.00453)(0.00274187,0.004488)(0.00276568,0.004454)(0.0027897,0.004431)(0.00281392,0.004387)(0.00283835,0.004368)(0.002863,0.004334)(0.00288786,0.004305)(0.00291293,0.004256)(0.00293823,0.004206)(0.00296374,0.00418)(0.00298947,0.004141)(0.00301543,0.00411)(0.00304161,0.004069)(0.00306802,0.004037)(0.00309466,0.003998)(0.00312153,0.003963)(0.00314864,0.003939)(0.00317598,0.003903)(0.00320355,0.003865)(0.00323137,0.003839)(0.00325943,0.003816)(0.00328773,0.003783)(0.00331628,0.003755)(0.00334507,0.003715)(0.00337412,0.003695)(0.00340341,0.003645)(0.00343297,0.003626)(0.00346278,0.003602)(0.00349284,0.003565)(0.00352317,0.003541)(0.00355376,0.003515)(0.00358462,0.003461)(0.00361574,0.003422)(0.00364714,0.003393)(0.00367881,0.003371)(0.00371075,0.003346)(0.00374297,0.003316)(0.00377547,0.003288)(0.00380825,0.003249)(0.00384132,0.00323)(0.00387468,0.003202)(0.00390832,0.003165)(0.00394225,0.00313)(0.00397649,0.003088)(0.00401101,0.003062)(0.00404584,0.003035)(0.00408097,0.003005)(0.00411641,0.002981)(0.00415215,0.002963)(0.0041882,0.002937)(0.00422457,0.002916)(0.00426125,0.002887)(0.00429825,0.002866)(0.00433557,0.002843)(0.00437322,0.002824)(0.00441119,0.002802)(0.00444949,0.002766)(0.00448813,0.002746)(0.0045271,0.002716)(0.00456641,0.002696)(0.00460606,0.002661)(0.00464605,0.002637)(0.00468639,0.002594)(0.00472708,0.002571)(0.00476813,0.002546)(0.00480953,0.002531)(0.00485129,0.002511)(0.00489341,0.002479)(0.0049359,0.002459)(0.00497876,0.00243)(0.00502199,0.002414)(0.0050656,0.002387)(0.00510958,0.00236)(0.00515395,0.002347)(0.0051987,0.002328)(0.00524384,0.002304)(0.00528937,0.002283)(0.0053353,0.002267)(0.00538163,0.002244)(0.00542836,0.002229)(0.00547549,0.002204)(0.00552303,0.002193)(0.00557099,0.002168)(0.00561936,0.002143)(0.00566816,0.002124)(0.00571737,0.002098)(0.00576702,0.002075)(0.00581709,0.002065)(0.0058676,0.002045)(0.00591855,0.002026)(0.00596994,0.002017)(0.00602178,0.001997)(0.00607406,0.001977)(0.0061268,0.001958)(0.00618,0.001938)(0.00623366,0.001923)(0.00628779,0.0019)(0.00634239,0.001886)(0.00639746,0.001874)(0.00645301,0.001857)(0.00650904,0.001838)(0.00656556,0.001817)(0.00662257,0.001798)(0.00668007,0.001781)(0.00673807,0.001756)(0.00679658,0.001738)(0.00685559,0.001727)(0.00691512,0.001714)(0.00697516,0.001697)(0.00703573,0.001684)(0.00709682,0.00167)(0.00715844,0.001652)(0.0072206,0.001637)(0.0072833,0.001615)(0.00734654,0.001599)(0.00741033,0.001587)(0.00747467,0.001576)(0.00753957,0.00156)(0.00760504,0.001548)(0.00767107,0.00153)(0.00773768,0.001513)(0.00780487,0.001503)(0.00787264,0.00149)(0.00794099,0.001475)(0.00800995,0.001466)(0.0080795,0.001458)(0.00814965,0.001444)(0.00822041,0.001428)(0.00829179,0.001418)(0.00836379,0.001409)(0.00843641,0.001404)(0.00850966,0.001389)(0.00858355,0.001372)(0.00865808,0.001359)(0.00873326,0.001347)(0.00880909,0.001339)(0.00888558,0.001325)(0.00896273,0.001315)(0.00904056,0.001301)(0.00911906,0.001287)(0.00919824,0.001275)(0.00927811,0.001256)(0.00935867,0.00124)(0.00943993,0.001225)(0.0095219,0.001215)(0.00960457,0.001206)(0.00968797,0.001194)(0.00977209,0.001179)(0.00985694,0.001171)(0.00994253,0.001158)(0.0100289,0.001148)(0.0101159,0.001136)(0.0102038,0.001124)(0.0102924,0.00111)(0.0103817,0.0011)(0.0104719,0.001089)(0.0105628,0.001074)(0.0106545,0.001066)(0.010747,0.001061)(0.0108404,0.001049)(0.0109345,0.001029)(0.0110294,0.001018)(0.0111252,0.001007)(0.0112218,0.000993)(0.0113192,0.000987)(0.0114175,0.000976)(0.0115167,0.000957)(0.0116167,0.000942)(0.0117175,0.000936)(0.0118193,0.000928)(0.0119219,0.00092)(0.0120254,0.000913)(0.0121298,0.000906)(0.0122352,0.000898)(0.0123414,0.000882)(0.0124486,0.000873)(0.0125566,0.000865)(0.0126657,0.000856)(0.0127756,0.000847)(0.0128866,0.000833)(0.0129985,0.000824)(0.0131113,0.000815)(0.0132252,0.000807)(0.01334,0.000796)(0.0134559,0.000785)(0.0135727,0.000778)(0.0136905,0.000771)(0.0138094,0.000766)(0.0139293,0.000758)(0.0140503,0.000751)(0.0141723,0.000743)(0.0142953,0.000739)(0.0144194,0.000733)(0.0145447,0.000725)(0.0146709,0.000718)(0.0147983,0.000711)(0.0149268,0.000696)(0.0150564,0.000692)(0.0151872,0.000682)(0.015319,0.000674)(0.0154521,0.000662)(0.0155862,0.000655)(0.0157216,0.000649)(0.0158581,0.000639)(0.0159958,0.000625)(0.0161347,0.000614)(0.0162748,0.000606)(0.0164161,0.000599)(0.0165586,0.000592)(0.0167024,0.00059)(0.0168474,0.000584)(0.0169937,0.000578)(0.0171413,0.00057)(0.0172901,0.000563)(0.0174402,0.000557)(0.0175917,0.000552)(0.0177444,0.000543)(0.0178985,0.000532)(0.0180539,0.000525)(0.0182106,0.000516)(0.0183688,0.000508)(0.0185283,0.000501)(0.0186891,0.000495)(0.0188514,0.000489)(0.0190151,0.00048)(0.0191802,0.000476)(0.0193468,0.000472)(0.0195147,0.000463)(0.0196842,0.000459)(0.0198551,0.000452)(0.0200275,0.000443)(0.0202014,0.000441)(0.0203768,0.000435)(0.0205538,0.000433)(0.0207322,0.000424)(0.0209122,0.00042)(0.0210938,0.000415)(0.021277,0.00041)(0.0214617,0.000405)(0.0216481,0.000402)(0.021836,0.000399)(0.0220256,0.000395)(0.0222169,0.000392)(0.0224098,0.000385)(0.0226044,0.000381)(0.0228007,0.000376)(0.0229986,0.000372)(0.0231983,0.00037)(0.0233998,0.000363)(0.0236029,0.000358)(0.0238079,0.000351)(0.0240146,0.000347)(0.0242231,0.000343)(0.0244335,0.000338)(0.0246456,0.000334)(0.0248596,0.00033)(0.0250755,0.000325)(0.0252932,0.00032)(0.0255128,0.000318)(0.0257343,0.000316)(0.0259578,0.000313)(0.0261832,0.00031)(0.0264105,0.000309)(0.0266399,0.000304)(0.0268712,0.000302)(0.0271045,0.000298)(0.0273398,0.000293)(0.0275772,0.00029)(0.0278167,0.000284)(0.0280582,0.000281)(0.0283018,0.000275)(0.0285476,0.000271)(0.0287955,0.000267)(0.0290455,0.000262)(0.0292977,0.000256)(0.0295521,0.000252)(0.0298087,0.000249)(0.0300675,0.000246)(0.0303286,0.000241)(0.0305919,0.000238)(0.0308576,0.000232)(0.0311255,0.000227)(0.0313958,0.000225)(0.0316684,0.000223)(0.0319434,0.000217)(0.0322207,0.000214)(0.0325005,0.00021)(0.0327827,0.000206)(0.0330673,0.000206)(0.0333545,0.0002)(0.0336441,0.000199)(0.0339362,0.000198)(0.0342309,0.000195)(0.0345281,0.000191)(0.0348279,0.000189)(0.0351303,0.000187)(0.0354354,0.000186)(0.035743,0.000181)(0.0360534,0.000178)(0.0363664,0.000178)(0.0366822,0.000178)(0.0370007,0.000176)(0.037322,0.000174)(0.0376461,0.00017)(0.037973,0.000167)(0.0383027,0.000165)(0.0386353,0.000163)(0.0389707,0.000159)(0.0393091,0.000156)(0.0396504,0.000152)(0.0399947,0.00015)(0.040342,0.000145)(0.0406923,0.000141)(0.0410456,0.000141)(0.041402,0.000139)(0.0417615,0.000136)(0.0421241,0.000135)(0.0424899,0.000133)(0.0428588,0.000132)(0.0432309,0.000131)(0.0436063,0.000131)(0.043985,0.000129)(0.0443669,0.000127)(0.0447521,0.000125)(0.0451407,0.000122)(0.0455326,0.000121)(0.045928,0.000119)(0.0463268,0.000119)(0.0467291,0.000117)(0.0471348,0.000113)(0.0475441,0.000111)(0.0479569,0.000109)(0.0483733,0.000109)(0.0487933,0.000108)(0.049217,0.000105)(0.0496444,0.000102)(0.0500754,0.0001) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.073182)(0.000100868,0.072883)(0.000101744,0.072881)(0.000102628,0.072714)(0.000103519,0.072171)(0.000104418,0.072171)(0.000105324,0.071598)(0.000106239,0.070969)(0.000107161,0.070882)(0.000108092,0.070726)(0.00010903,0.070503)(0.000109977,0.07047)(0.000110932,0.070328)(0.000111895,0.070284)(0.000112867,0.070013)(0.000113847,0.069834)(0.000114835,0.069148)(0.000115832,0.069093)(0.000116838,0.067871)(0.000117853,0.067624)(0.000118876,0.067243)(0.000119908,0.066932)(0.000120949,0.066929)(0.000121999,0.066847)(0.000123059,0.066777)(0.000124127,0.066541)(0.000125205,0.066495)(0.000126292,0.066073)(0.000127389,0.066045)(0.000128495,0.06572)(0.000129611,0.065088)(0.000130736,0.065068)(0.000131871,0.064675)(0.000133016,0.064491)(0.000134171,0.063964)(0.000135336,0.06369)(0.000136511,0.063118)(0.000137697,0.062628)(0.000138892,0.062628)(0.000140098,0.062521)(0.000141315,0.062321)(0.000142542,0.061384)(0.00014378,0.061296)(0.000145028,0.061193)(0.000146287,0.060293)(0.000147557,0.05938)(0.000148839,0.059275)(0.000150131,0.059042)(0.000151435,0.05876)(0.00015275,0.057737)(0.000154076,0.057111)(0.000155414,0.056954)(0.000156763,0.056352)(0.000158124,0.055995)(0.000159497,0.055973)(0.000160882,0.055707)(0.000162279,0.055591)(0.000163688,0.055389)(0.00016511,0.055311)(0.000166543,0.0548)(0.000167989,0.054633)(0.000169448,0.054632)(0.000170919,0.054601)(0.000172403,0.054555)(0.0001739,0.054414)(0.00017541,0.054337)(0.000176933,0.053895)(0.00017847,0.053873)(0.000180019,0.052226)(0.000181582,0.051917)(0.000183159,0.051875)(0.000184749,0.051637)(0.000186354,0.051622)(0.000187972,0.051155)(0.000189604,0.050885)(0.00019125,0.050838)(0.000192911,0.050598)(0.000194586,0.050447)(0.000196275,0.050386)(0.00019798,0.050106)(0.000199699,0.049749)(0.000201433,0.049581)(0.000203182,0.049289)(0.000204946,0.049035)(0.000206726,0.048857)(0.000208521,0.048722)(0.000210331,0.048677)(0.000212157,0.04844)(0.000214,0.048357)(0.000215858,0.048087)(0.000217732,0.047781)(0.000219623,0.047329)(0.00022153,0.04706)(0.000223453,0.046836)(0.000225393,0.046679)(0.00022735,0.04656)(0.000229325,0.046312)(0.000231316,0.046218)(0.000233324,0.046171)(0.00023535,0.04562)(0.000237394,0.045532)(0.000239455,0.045271)(0.000241534,0.044857)(0.000243631,0.044686)(0.000245747,0.04464)(0.000247881,0.044256)(0.000250033,0.044224)(0.000252204,0.044009)(0.000254394,0.043606)(0.000256603,0.043182)(0.000258831,0.04281)(0.000261078,0.042784)(0.000263345,0.042724)(0.000265632,0.04235)(0.000267938,0.04222)(0.000270265,0.042149)(0.000272612,0.041471)(0.000274979,0.0413)(0.000277366,0.040965)(0.000279775,0.040624)(0.000282204,0.040474)(0.000284654,0.040302)(0.000287126,0.040163)(0.000289619,0.040019)(0.000292134,0.039952)(0.000294671,0.039603)(0.000297229,0.039475)(0.00029981,0.039328)(0.000302413,0.039047)(0.000305039,0.038849)(0.000307688,0.038677)(0.000310359,0.038575)(0.000313054,0.038288)(0.000315772,0.038034)(0.000318514,0.037796)(0.00032128,0.03754)(0.00032407,0.037408)(0.000326883,0.037055)(0.000329722,0.036911)(0.000332585,0.036792)(0.000335473,0.036762)(0.000338386,0.036606)(0.000341324,0.036337)(0.000344287,0.036035)(0.000347277,0.035689)(0.000350292,0.035572)(0.000353334,0.035465)(0.000356402,0.035317)(0.000359496,0.035257)(0.000362618,0.035095)(0.000365767,0.034733)(0.000368943,0.03463)(0.000372146,0.034099)(0.000375377,0.033993)(0.000378637,0.033721)(0.000381924,0.03361)(0.000385241,0.033061)(0.000388586,0.033001)(0.00039196,0.032731)(0.000395363,0.032617)(0.000398796,0.032579)(0.000402259,0.032481)(0.000405752,0.032319)(0.000409275,0.032062)(0.000412829,0.031995)(0.000416413,0.031929)(0.000420029,0.031725)(0.000423676,0.031595)(0.000427355,0.031547)(0.000431065,0.03148)(0.000434808,0.031339)(0.000438584,0.031074)(0.000442392,0.03101)(0.000446233,0.030922)(0.000450108,0.030768)(0.000454016,0.030415)(0.000457958,0.030254)(0.000461935,0.030078)(0.000465946,0.029876)(0.000469992,0.029525)(0.000474073,0.029374)(0.000478189,0.029233)(0.000482341,0.029012)(0.000486529,0.028922)(0.000490754,0.028706)(0.000495015,0.028613)(0.000499313,0.028573)(0.000503649,0.028386)(0.000508022,0.028236)(0.000512433,0.028144)(0.000516882,0.027808)(0.00052137,0.027661)(0.000525898,0.027501)(0.000530464,0.027433)(0.00053507,0.027323)(0.000539716,0.027136)(0.000544402,0.026988)(0.000549129,0.026804)(0.000553897,0.026708)(0.000558707,0.026589)(0.000563558,0.026319)(0.000568451,0.026162)(0.000573387,0.026082)(0.000578366,0.025999)(0.000583388,0.025948)(0.000588453,0.025893)(0.000593563,0.025799)(0.000598717,0.02558)(0.000603916,0.025405)(0.000609159,0.025338)(0.000614449,0.025107)(0.000619784,0.024978)(0.000625165,0.0249)(0.000630594,0.024832)(0.000636069,0.024705)(0.000641592,0.024501)(0.000647163,0.02442)(0.000652782,0.024302)(0.000658451,0.024177)(0.000664168,0.024094)(0.000669935,0.023752)(0.000675752,0.023615)(0.000681619,0.023473)(0.000687538,0.023368)(0.000693508,0.023294)(0.000699529,0.023041)(0.000705603,0.022902)(0.00071173,0.022799)(0.00071791,0.022733)(0.000724144,0.022635)(0.000730431,0.022545)(0.000736774,0.022384)(0.000743171,0.022203)(0.000749624,0.022055)(0.000756133,0.021996)(0.000762699,0.021856)(0.000769321,0.021661)(0.000776001,0.021466)(0.000782739,0.021424)(0.000789536,0.021367)(0.000796391,0.0213)(0.000803306,0.021225)(0.000810281,0.021154)(0.000817317,0.021043)(0.000824414,0.020868)(0.000831572,0.020731)(0.000838793,0.020641)(0.000846076,0.020453)(0.000853422,0.020312)(0.000860832,0.020165)(0.000868307,0.020105)(0.000875847,0.019992)(0.000883452,0.019876)(0.000891123,0.019725)(0.00089886,0.019608)(0.000906665,0.019476)(0.000914537,0.019365)(0.000922478,0.019288)(0.000930488,0.01909)(0.000938568,0.019016)(0.000946717,0.018866)(0.000954938,0.0188)(0.000963229,0.018702)(0.000971593,0.018565)(0.000980029,0.018431)(0.000988539,0.018364)(0.000997122,0.018191)(0.00100578,0.018017)(0.00101451,0.017867)(0.00102332,0.017687)(0.00103221,0.017503)(0.00104117,0.017334)(0.00105021,0.017168)(0.00105933,0.017047)(0.00106853,0.017003)(0.00107781,0.016783)(0.00108716,0.016687)(0.0010966,0.01655)(0.00110613,0.016503)(0.00111573,0.016369)(0.00112542,0.016312)(0.00113519,0.016225)(0.00114505,0.01614)(0.00115499,0.015998)(0.00116502,0.01593)(0.00117513,0.015776)(0.00118534,0.015736)(0.00119563,0.015567)(0.00120601,0.015411)(0.00121648,0.015363)(0.00122705,0.015252)(0.0012377,0.015124)(0.00124845,0.015022)(0.00125929,0.014896)(0.00127022,0.014789)(0.00128125,0.014691)(0.00129238,0.014551)(0.0013036,0.01448)(0.00131492,0.014307)(0.00132634,0.014252)(0.00133785,0.014161)(0.00134947,0.014093)(0.00136119,0.013986)(0.001373,0.013911)(0.00138493,0.013844)(0.00139695,0.013772)(0.00140908,0.013709)(0.00142132,0.013572)(0.00143366,0.0135)(0.00144611,0.013405)(0.00145866,0.013307)(0.00147133,0.013228)(0.0014841,0.013157)(0.00149699,0.013047)(0.00150999,0.012912)(0.0015231,0.012838)(0.00153633,0.012748)(0.00154966,0.012669)(0.00156312,0.012594)(0.00157669,0.012513)(0.00159038,0.012432)(0.00160419,0.012354)(0.00161812,0.012297)(0.00163217,0.01224)(0.00164634,0.012123)(0.00166064,0.012025)(0.00167506,0.011949)(0.0016896,0.011901)(0.00170427,0.011774)(0.00171907,0.011693)(0.001734,0.01158)(0.00174906,0.011508)(0.00176424,0.011385)(0.00177956,0.011299)(0.00179501,0.011214)(0.0018106,0.011162)(0.00182632,0.011037)(0.00184218,0.01096)(0.00185817,0.010908)(0.00187431,0.010807)(0.00189058,0.010755)(0.001907,0.010687)(0.00192356,0.010606)(0.00194026,0.010558)(0.00195711,0.01046)(0.0019741,0.010394)(0.00199124,0.010324)(0.00200853,0.010253)(0.00202597,0.010226)(0.00204356,0.010181)(0.00206131,0.010126)(0.00207921,0.010011)(0.00209726,0.009907)(0.00211547,0.009842)(0.00213384,0.00978)(0.00215237,0.009675)(0.00217106,0.009618)(0.00218991,0.009536)(0.00220892,0.009458)(0.0022281,0.009405)(0.00224745,0.009324)(0.00226696,0.00924)(0.00228665,0.00918)(0.0023065,0.009112)(0.00232653,0.00904)(0.00234673,0.00897)(0.00236711,0.00887)(0.00238766,0.008801)(0.00240839,0.008742)(0.0024293,0.008656)(0.0024504,0.008598)(0.00247167,0.008531)(0.00249314,0.008467)(0.00251478,0.008403)(0.00253662,0.008337)(0.00255864,0.008267)(0.00258086,0.008214)(0.00260327,0.008156)(0.00262588,0.008116)(0.00264868,0.008059)(0.00267167,0.007977)(0.00269487,0.007911)(0.00271827,0.007861)(0.00274187,0.007794)(0.00276568,0.007732)(0.0027897,0.007657)(0.00281392,0.007594)(0.00283835,0.007554)(0.002863,0.007484)(0.00288786,0.007419)(0.00291293,0.007372)(0.00293823,0.007295)(0.00296374,0.007249)(0.00298947,0.007205)(0.00301543,0.00715)(0.00304161,0.007096)(0.00306802,0.007049)(0.00309466,0.006975)(0.00312153,0.006946)(0.00314864,0.006917)(0.00317598,0.006859)(0.00320355,0.00682)(0.00323137,0.006792)(0.00325943,0.006735)(0.00328773,0.006672)(0.00331628,0.006619)(0.00334507,0.006545)(0.00337412,0.006489)(0.00340341,0.006427)(0.00343297,0.006385)(0.00346278,0.006326)(0.00349284,0.006274)(0.00352317,0.006206)(0.00355376,0.006167)(0.00358462,0.006094)(0.00361574,0.006007)(0.00364714,0.005962)(0.00367881,0.005925)(0.00371075,0.005881)(0.00374297,0.005829)(0.00377547,0.005787)(0.00380825,0.005735)(0.00384132,0.005703)(0.00387468,0.005667)(0.00390832,0.005622)(0.00394225,0.005572)(0.00397649,0.005524)(0.00401101,0.005487)(0.00404584,0.005447)(0.00408097,0.005391)(0.00411641,0.005342)(0.00415215,0.005292)(0.0041882,0.005227)(0.00422457,0.005152)(0.00426125,0.005109)(0.00429825,0.005073)(0.00433557,0.005019)(0.00437322,0.004963)(0.00441119,0.00492)(0.00444949,0.004877)(0.00448813,0.004839)(0.0045271,0.004792)(0.00456641,0.004764)(0.00460606,0.004734)(0.00464605,0.004708)(0.00468639,0.004674)(0.00472708,0.004641)(0.00476813,0.004612)(0.00480953,0.004576)(0.00485129,0.004538)(0.00489341,0.004497)(0.0049359,0.004449)(0.00497876,0.004412)(0.00502199,0.004372)(0.0050656,0.004341)(0.00510958,0.004303)(0.00515395,0.004271)(0.0051987,0.00424)(0.00524384,0.004205)(0.00528937,0.004162)(0.0053353,0.004117)(0.00538163,0.004083)(0.00542836,0.004048)(0.00547549,0.004017)(0.00552303,0.003978)(0.00557099,0.003951)(0.00561936,0.003918)(0.00566816,0.003882)(0.00571737,0.003847)(0.00576702,0.0038)(0.00581709,0.003762)(0.0058676,0.003734)(0.00591855,0.003689)(0.00596994,0.003662)(0.00602178,0.003626)(0.00607406,0.003598)(0.0061268,0.003573)(0.00618,0.00355)(0.00623366,0.003522)(0.00628779,0.003507)(0.00634239,0.003488)(0.00639746,0.003466)(0.00645301,0.003442)(0.00650904,0.003411)(0.00656556,0.003377)(0.00662257,0.003344)(0.00668007,0.003302)(0.00673807,0.003274)(0.00679658,0.003256)(0.00685559,0.00322)(0.00691512,0.003188)(0.00697516,0.003163)(0.00703573,0.00313)(0.00709682,0.003093)(0.00715844,0.003066)(0.0072206,0.003032)(0.0072833,0.002991)(0.00734654,0.002967)(0.00741033,0.00295)(0.00747467,0.002932)(0.00753957,0.002909)(0.00760504,0.002876)(0.00767107,0.002853)(0.00773768,0.002826)(0.00780487,0.002788)(0.00787264,0.002771)(0.00794099,0.002748)(0.00800995,0.002736)(0.0080795,0.002715)(0.00814965,0.002675)(0.00822041,0.002637)(0.00829179,0.002603)(0.00836379,0.002565)(0.00843641,0.002543)(0.00850966,0.002522)(0.00858355,0.002503)(0.00865808,0.002475)(0.00873326,0.002451)(0.00880909,0.002429)(0.00888558,0.002404)(0.00896273,0.002389)(0.00904056,0.002373)(0.00911906,0.002347)(0.00919824,0.002327)(0.00927811,0.002305)(0.00935867,0.002284)(0.00943993,0.002249)(0.0095219,0.002219)(0.00960457,0.002192)(0.00968797,0.002177)(0.00977209,0.002157)(0.00985694,0.002132)(0.00994253,0.002115)(0.0100289,0.002092)(0.0101159,0.002062)(0.0102038,0.002031)(0.0102924,0.002014)(0.0103817,0.001995)(0.0104719,0.001966)(0.0105628,0.00194)(0.0106545,0.001919)(0.010747,0.0019)(0.0108404,0.001876)(0.0109345,0.001857)(0.0110294,0.001833)(0.0111252,0.001815)(0.0112218,0.001787)(0.0113192,0.001776)(0.0114175,0.001757)(0.0115167,0.001731)(0.0116167,0.00172)(0.0117175,0.001697)(0.0118193,0.00168)(0.0119219,0.001665)(0.0120254,0.001656)(0.0121298,0.001631)(0.0122352,0.001622)(0.0123414,0.001606)(0.0124486,0.001588)(0.0125566,0.001574)(0.0126657,0.001557)(0.0127756,0.001538)(0.0128866,0.001524)(0.0129985,0.001504)(0.0131113,0.001485)(0.0132252,0.001464)(0.01334,0.00145)(0.0134559,0.001442)(0.0135727,0.001423)(0.0136905,0.001408)(0.0138094,0.0014)(0.0139293,0.001387)(0.0140503,0.001368)(0.0141723,0.001353)(0.0142953,0.001339)(0.0144194,0.001324)(0.0145447,0.001307)(0.0146709,0.001294)(0.0147983,0.001282)(0.0149268,0.001274)(0.0150564,0.001259)(0.0151872,0.001239)(0.015319,0.00123)(0.0154521,0.001213)(0.0155862,0.001201)(0.0157216,0.00118)(0.0158581,0.001169)(0.0159958,0.001157)(0.0161347,0.001147)(0.0162748,0.001128)(0.0164161,0.001115)(0.0165586,0.001105)(0.0167024,0.001089)(0.0168474,0.001075)(0.0169937,0.001059)(0.0171413,0.001045)(0.0172901,0.001032)(0.0174402,0.001017)(0.0175917,0.001002)(0.0177444,0.00099)(0.0178985,0.000977)(0.0180539,0.000969)(0.0182106,0.000961)(0.0183688,0.000952)(0.0185283,0.000944)(0.0186891,0.000929)(0.0188514,0.000914)(0.0190151,0.000901)(0.0191802,0.000885)(0.0193468,0.000869)(0.0195147,0.000859)(0.0196842,0.000851)(0.0198551,0.000843)(0.0200275,0.00083)(0.0202014,0.000818)(0.0203768,0.000808)(0.0205538,0.000798)(0.0207322,0.000788)(0.0209122,0.000782)(0.0210938,0.000771)(0.021277,0.000761)(0.0214617,0.000756)(0.0216481,0.000743)(0.021836,0.000733)(0.0220256,0.000725)(0.0222169,0.000714)(0.0224098,0.000704)(0.0226044,0.000696)(0.0228007,0.000688)(0.0229986,0.000685)(0.0231983,0.000673)(0.0233998,0.000665)(0.0236029,0.000658)(0.0238079,0.000651)(0.0240146,0.000643)(0.0242231,0.000636)(0.0244335,0.000632)(0.0246456,0.000626)(0.0248596,0.000621)(0.0250755,0.000609)(0.0252932,0.000597)(0.0255128,0.000593)(0.0257343,0.000582)(0.0259578,0.000576)(0.0261832,0.000571)(0.0264105,0.000562)(0.0266399,0.000554)(0.0268712,0.000548)(0.0271045,0.000541)(0.0273398,0.000535)(0.0275772,0.000527)(0.0278167,0.000519)(0.0280582,0.000516)(0.0283018,0.000508)(0.0285476,0.000504)(0.0287955,0.000496)(0.0290455,0.000491)(0.0292977,0.000484)(0.0295521,0.000476)(0.0298087,0.000474)(0.0300675,0.000474)(0.0303286,0.000469)(0.0305919,0.000464)(0.0308576,0.000458)(0.0311255,0.000455)(0.0313958,0.000452)(0.0316684,0.000452)(0.0319434,0.000448)(0.0322207,0.000444)(0.0325005,0.000437)(0.0327827,0.000432)(0.0330673,0.000424)(0.0333545,0.000419)(0.0336441,0.000412)(0.0339362,0.000403)(0.0342309,0.000402)(0.0345281,0.000396)(0.0348279,0.000389)(0.0351303,0.000384)(0.0354354,0.000382)(0.035743,0.000376)(0.0360534,0.000369)(0.0363664,0.00036)(0.0366822,0.000354)(0.0370007,0.000351)(0.037322,0.000345)(0.0376461,0.000343)(0.037973,0.000339)(0.0383027,0.00033)(0.0386353,0.000324)(0.0389707,0.00032)(0.0393091,0.000315)(0.0396504,0.000311)(0.0399947,0.000307)(0.040342,0.000304)(0.0406923,0.0003)(0.0410456,0.000297)(0.041402,0.000293)(0.0417615,0.000289)(0.0421241,0.000286)(0.0424899,0.000282)(0.0428588,0.000275)(0.0432309,0.000273)(0.0436063,0.000266)(0.043985,0.000261)(0.0443669,0.00026)(0.0447521,0.000253)(0.0451407,0.000245)(0.0455326,0.000239)(0.045928,0.000237)(0.0463268,0.000236)(0.0467291,0.000231)(0.0471348,0.00023)(0.0475441,0.000229)(0.0479569,0.000224)(0.0483733,0.000223)(0.0487933,0.000221)(0.049217,0.000216)(0.0496444,0.000211)(0.0500754,0.000209)(0.0505102,0.000207)(0.0509488,0.000203)(0.0513912,0.000199)(0.0518374,0.000197)(0.0522875,0.000191)(0.0527415,0.00019)(0.0531995,0.000188)(0.0536614,0.000188)(0.0541274,0.000186)(0.0545973,0.000183)(0.0550714,0.000177)(0.0555496,0.000175)(0.0560319,0.000171)(0.0565184,0.000169)(0.0570092,0.000166)(0.0575042,0.000161)(0.0580035,0.000159)(0.0585072,0.000159)(0.0590152,0.000157)(0.0595276,0.000155)(0.0600445,0.000151)(0.0605658,0.00015)(0.0610917,0.000144)(0.0616222,0.000143)(0.0621573,0.000141)(0.062697,0.00014)(0.0632414,0.000138)(0.0637905,0.000135)(0.0643444,0.000134)(0.0649031,0.000131)(0.0654666,0.00013)(0.0660351,0.000127)(0.0666085,0.000125)(0.0671868,0.000122)(0.0677702,0.000119)(0.0683587,0.000118)(0.0689522,0.000117)(0.0695509,0.000116)(0.0701548,0.000116)(0.070764,0.000114)(0.0713784,0.000106)(0.0719982,0.000103)(0.0726234,9.8e-05) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.0001,0.005196)(0.000100868,0.005185)(0.000101744,0.005174)(0.000102628,0.00509)(0.000103519,0.005006)(0.000104418,0.005006)(0.000105324,0.004986)(0.000106239,0.004978)(0.000107161,0.004975)(0.000108092,0.004909)(0.00010903,0.00488)(0.000109977,0.004804)(0.000110932,0.004719)(0.000111895,0.004634)(0.000112867,0.004619)(0.000113847,0.00459)(0.000114835,0.004491)(0.000115832,0.004486)(0.000116838,0.004474)(0.000117853,0.004457)(0.000118876,0.004449)(0.000119908,0.004395)(0.000120949,0.004394)(0.000121999,0.004275)(0.000123059,0.004269)(0.000124127,0.004237)(0.000125205,0.00423)(0.000126292,0.004223)(0.000127389,0.004218)(0.000128495,0.004217)(0.000129611,0.004169)(0.000130736,0.004165)(0.000131871,0.004157)(0.000133016,0.004147)(0.000134171,0.004127)(0.000135336,0.004095)(0.000136511,0.004046)(0.000137697,0.004027)(0.000138892,0.004008)(0.000140098,0.00399)(0.000141315,0.003969)(0.000142542,0.003884)(0.00014378,0.003852)(0.000145028,0.003802)(0.000146287,0.003755)(0.000147557,0.003733)(0.000148839,0.003728)(0.000150131,0.003724)(0.000151435,0.003708)(0.00015275,0.003684)(0.000154076,0.003671)(0.000155414,0.003639)(0.000156763,0.003587)(0.000158124,0.003571)(0.000159497,0.00357)(0.000160882,0.003546)(0.000162279,0.003526)(0.000163688,0.003512)(0.00016511,0.00346)(0.000166543,0.003399)(0.000167989,0.003363)(0.000169448,0.003353)(0.000170919,0.003329)(0.000172403,0.003327)(0.0001739,0.003304)(0.00017541,0.003245)(0.000176933,0.003241)(0.00017847,0.003238)(0.000180019,0.003213)(0.000181582,0.003208)(0.000183159,0.003205)(0.000184749,0.003138)(0.000186354,0.003122)(0.000187972,0.003078)(0.000189604,0.003023)(0.00019125,0.003022)(0.000192911,0.003017)(0.000194586,0.003009)(0.000196275,0.002999)(0.00019798,0.002962)(0.000199699,0.002943)(0.000201433,0.002941)(0.000203182,0.002926)(0.000204946,0.002922)(0.000206726,0.002904)(0.000208521,0.002885)(0.000210331,0.002885)(0.000212157,0.002857)(0.000214,0.002848)(0.000215858,0.002837)(0.000217732,0.002829)(0.000219623,0.00282)(0.00022153,0.002813)(0.000223453,0.002813)(0.000225393,0.002807)(0.00022735,0.002764)(0.000229325,0.002741)(0.000231316,0.002731)(0.000233324,0.002717)(0.00023535,0.002706)(0.000237394,0.002696)(0.000239455,0.002688)(0.000241534,0.002682)(0.000243631,0.002677)(0.000245747,0.002663)(0.000247881,0.002646)(0.000250033,0.002633)(0.000252204,0.002621)(0.000254394,0.002613)(0.000256603,0.002555)(0.000258831,0.002548)(0.000261078,0.002526)(0.000263345,0.002521)(0.000265632,0.002483)(0.000267938,0.002473)(0.000270265,0.002455)(0.000272612,0.002452)(0.000274979,0.002419)(0.000277366,0.002414)(0.000279775,0.002402)(0.000282204,0.002376)(0.000284654,0.002346)(0.000287126,0.002338)(0.000289619,0.002327)(0.000292134,0.002295)(0.000294671,0.00228)(0.000297229,0.002258)(0.00029981,0.002225)(0.000302413,0.002209)(0.000305039,0.002194)(0.000307688,0.002168)(0.000310359,0.002151)(0.000313054,0.002133)(0.000315772,0.002113)(0.000318514,0.002076)(0.00032128,0.002076)(0.00032407,0.002073)(0.000326883,0.002061)(0.000329722,0.002049)(0.000332585,0.00204)(0.000335473,0.002031)(0.000338386,0.002017)(0.000341324,0.001996)(0.000344287,0.001976)(0.000347277,0.001967)(0.000350292,0.001962)(0.000353334,0.001945)(0.000356402,0.00194)(0.000359496,0.001919)(0.000362618,0.001891)(0.000365767,0.001883)(0.000368943,0.001864)(0.000372146,0.001847)(0.000375377,0.001845)(0.000378637,0.001814)(0.000381924,0.001808)(0.000385241,0.001799)(0.000388586,0.001784)(0.00039196,0.001781)(0.000395363,0.001753)(0.000398796,0.001742)(0.000402259,0.001738)(0.000405752,0.001716)(0.000409275,0.001698)(0.000412829,0.001684)(0.000416413,0.00168)(0.000420029,0.001663)(0.000423676,0.001649)(0.000427355,0.001648)(0.000431065,0.001623)(0.000434808,0.001608)(0.000438584,0.001597)(0.000442392,0.001588)(0.000446233,0.001573)(0.000450108,0.001554)(0.000454016,0.00153)(0.000457958,0.001506)(0.000461935,0.00149)(0.000465946,0.001481)(0.000469992,0.001463)(0.000474073,0.001448)(0.000478189,0.001416)(0.000482341,0.001405)(0.000486529,0.001396)(0.000490754,0.001394)(0.000495015,0.001351)(0.000499313,0.001335)(0.000503649,0.001329)(0.000508022,0.001325)(0.000512433,0.001297)(0.000516882,0.00129)(0.00052137,0.001279)(0.000525898,0.001268)(0.000530464,0.001263)(0.00053507,0.001242)(0.000539716,0.001216)(0.000544402,0.001192)(0.000549129,0.001185)(0.000553897,0.00118)(0.000558707,0.001173)(0.000563558,0.001157)(0.000568451,0.001151)(0.000573387,0.001141)(0.000578366,0.001133)(0.000583388,0.00112)(0.000588453,0.001115)(0.000593563,0.0011)(0.000598717,0.001088)(0.000603916,0.001081)(0.000609159,0.00107)(0.000614449,0.001065)(0.000619784,0.001055)(0.000625165,0.001047)(0.000630594,0.001043)(0.000636069,0.001034)(0.000641592,0.001024)(0.000647163,0.001018)(0.000652782,0.001015)(0.000658451,0.001011)(0.000664168,0.000993)(0.000669935,0.000991)(0.000675752,0.000975)(0.000681619,0.000968)(0.000687538,0.00096)(0.000693508,0.000949)(0.000699529,0.000939)(0.000705603,0.000935)(0.00071173,0.000928)(0.00071791,0.00092)(0.000724144,0.000913)(0.000730431,0.000905)(0.000736774,0.000895)(0.000743171,0.000887)(0.000749624,0.000879)(0.000756133,0.000871)(0.000762699,0.000868)(0.000769321,0.000862)(0.000776001,0.000855)(0.000782739,0.000844)(0.000789536,0.000831)(0.000796391,0.00083)(0.000803306,0.00082)(0.000810281,0.000814)(0.000817317,0.000807)(0.000824414,0.000801)(0.000831572,0.000786)(0.000838793,0.000772)(0.000846076,0.000767)(0.000853422,0.000756)(0.000860832,0.000749)(0.000868307,0.000744)(0.000875847,0.000737)(0.000883452,0.000736)(0.000891123,0.000727)(0.00089886,0.000724)(0.000906665,0.000718)(0.000914537,0.000716)(0.000922478,0.000716)(0.000930488,0.000708)(0.000938568,0.000701)(0.000946717,0.000692)(0.000954938,0.000687)(0.000963229,0.000685)(0.000971593,0.000664)(0.000980029,0.000663)(0.000988539,0.000654)(0.000997122,0.00065)(0.00100578,0.000647)(0.00101451,0.000642)(0.00102332,0.000637)(0.00103221,0.000632)(0.00104117,0.000626)(0.00105021,0.000616)(0.00105933,0.000609)(0.00106853,0.000609)(0.00107781,0.000603)(0.00108716,0.0006)(0.0010966,0.000594)(0.00110613,0.00059)(0.00111573,0.000579)(0.00112542,0.000577)(0.00113519,0.000573)(0.00114505,0.000569)(0.00115499,0.000567)(0.00116502,0.000566)(0.00117513,0.000559)(0.00118534,0.000554)(0.00119563,0.000551)(0.00120601,0.000544)(0.00121648,0.000538)(0.00122705,0.000532)(0.0012377,0.000531)(0.00124845,0.000528)(0.00125929,0.000525)(0.00127022,0.00052)(0.00128125,0.000514)(0.00129238,0.000508)(0.0013036,0.000502)(0.00131492,0.000498)(0.00132634,0.000495)(0.00133785,0.000488)(0.00134947,0.000477)(0.00136119,0.000475)(0.001373,0.000471)(0.00138493,0.000467)(0.00139695,0.000463)(0.00140908,0.00046)(0.00142132,0.000453)(0.00143366,0.000445)(0.00144611,0.000443)(0.00145866,0.000437)(0.00147133,0.000432)(0.0014841,0.000424)(0.00149699,0.000421)(0.00150999,0.00042)(0.0015231,0.000411)(0.00153633,0.000408)(0.00154966,0.000406)(0.00156312,0.000403)(0.00157669,0.0004)(0.00159038,0.000397)(0.00160419,0.000396)(0.00161812,0.000392)(0.00163217,0.000388)(0.00164634,0.000384)(0.00166064,0.000379)(0.00167506,0.000378)(0.0016896,0.000373)(0.00170427,0.000373)(0.00171907,0.00037)(0.001734,0.00037)(0.00174906,0.000368)(0.00176424,0.000365)(0.00177956,0.000365)(0.00179501,0.000362)(0.0018106,0.000362)(0.00182632,0.00036)(0.00184218,0.000358)(0.00185817,0.000353)(0.00187431,0.000349)(0.00189058,0.000345)(0.001907,0.000343)(0.00192356,0.000342)(0.00194026,0.000336)(0.00195711,0.000331)(0.0019741,0.000327)(0.00199124,0.000325)(0.00200853,0.000323)(0.00202597,0.000322)(0.00204356,0.000318)(0.00206131,0.000317)(0.00207921,0.000312)(0.00209726,0.000306)(0.00211547,0.000304)(0.00213384,0.0003)(0.00215237,0.000296)(0.00217106,0.000293)(0.00218991,0.000291)(0.00220892,0.000288)(0.0022281,0.000284)(0.00224745,0.000281)(0.00226696,0.000279)(0.00228665,0.000275)(0.0023065,0.000272)(0.00232653,0.000269)(0.00234673,0.000269)(0.00236711,0.000267)(0.00238766,0.000267)(0.00240839,0.000264)(0.0024293,0.000259)(0.0024504,0.000255)(0.00247167,0.000251)(0.00249314,0.000247)(0.00251478,0.000246)(0.00253662,0.000243)(0.00255864,0.000241)(0.00258086,0.000241)(0.00260327,0.000239)(0.00262588,0.000237)(0.00264868,0.000234)(0.00267167,0.000232)(0.00269487,0.00023)(0.00271827,0.000225)(0.00274187,0.00022)(0.00276568,0.000218)(0.0027897,0.000216)(0.00281392,0.000215)(0.00283835,0.000213)(0.002863,0.000213)(0.00288786,0.000209)(0.00291293,0.000208)(0.00293823,0.000205)(0.00296374,0.000204)(0.00298947,0.000202)(0.00301543,0.000199)(0.00304161,0.000195)(0.00306802,0.000194)(0.00309466,0.000194)(0.00312153,0.00019)(0.00314864,0.000186)(0.00317598,0.000185)(0.00320355,0.000181)(0.00323137,0.00018)(0.00325943,0.000178)(0.00328773,0.000177)(0.00331628,0.000177)(0.00334507,0.000175)(0.00337412,0.000171)(0.00340341,0.00017)(0.00343297,0.000165)(0.00346278,0.000165)(0.00349284,0.000162)(0.00352317,0.00016)(0.00355376,0.000158)(0.00358462,0.000155)(0.00361574,0.000152)(0.00364714,0.000152)(0.00367881,0.000152)(0.00371075,0.000149)(0.00374297,0.000145)(0.00377547,0.000145)(0.00380825,0.000143)(0.00384132,0.000141)(0.00387468,0.00014)(0.00390832,0.000139)(0.00394225,0.000136)(0.00397649,0.000134)(0.00401101,0.000132)(0.00404584,0.000129)(0.00408097,0.000128)(0.00411641,0.000128)(0.00415215,0.000126)(0.0041882,0.000125)(0.00422457,0.000125)(0.00426125,0.000123)(0.00429825,0.000123)(0.00433557,0.000122)(0.00437322,0.000121)(0.00441119,0.00012)(0.00444949,0.000117)(0.00448813,0.000116)(0.0045271,0.000115)(0.00456641,0.000113)(0.00460606,0.000111)(0.00464605,0.00011)(0.00468639,0.000109)(0.00472708,0.000106)(0.00476813,0.000104)(0.00480953,0.000104)(0.00485129,0.000103)(0.00489341,0.000102)(0.0049359,0.000101)(0.00497876,0.000101)(0.00502199,0.0001) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.0001,0.005707)(0.000100868,0.005686)(0.000101744,0.005673)(0.000102628,0.005626)(0.000103519,0.005483)(0.000104418,0.005483)(0.000105324,0.005465)(0.000106239,0.005418)(0.000107161,0.005399)(0.000108092,0.005381)(0.00010903,0.005375)(0.000109977,0.005311)(0.000110932,0.005307)(0.000111895,0.005304)(0.000112867,0.005299)(0.000113847,0.005247)(0.000114835,0.005231)(0.000115832,0.005199)(0.000116838,0.005198)(0.000117853,0.005158)(0.000118876,0.005114)(0.000119908,0.00507)(0.000120949,0.004993)(0.000121999,0.00489)(0.000123059,0.00485)(0.000124127,0.004804)(0.000125205,0.004785)(0.000126292,0.004765)(0.000127389,0.004756)(0.000128495,0.004726)(0.000129611,0.004601)(0.000130736,0.004543)(0.000131871,0.004541)(0.000133016,0.004451)(0.000134171,0.004432)(0.000135336,0.004411)(0.000136511,0.004233)(0.000137697,0.004193)(0.000138892,0.004175)(0.000140098,0.004172)(0.000141315,0.004166)(0.000142542,0.004113)(0.00014378,0.004069)(0.000145028,0.004041)(0.000146287,0.00402)(0.000147557,0.003962)(0.000148839,0.003961)(0.000150131,0.003921)(0.000151435,0.00391)(0.00015275,0.003895)(0.000154076,0.003889)(0.000155414,0.003873)(0.000156763,0.003838)(0.000158124,0.003811)(0.000159497,0.003807)(0.000160882,0.003755)(0.000162279,0.003738)(0.000163688,0.003693)(0.00016511,0.003678)(0.000166543,0.003661)(0.000167989,0.003658)(0.000169448,0.003657)(0.000170919,0.003608)(0.000172403,0.003604)(0.0001739,0.003588)(0.00017541,0.003581)(0.000176933,0.003566)(0.00017847,0.003565)(0.000180019,0.003505)(0.000181582,0.003459)(0.000183159,0.00344)(0.000184749,0.003388)(0.000186354,0.003351)(0.000187972,0.003324)(0.000189604,0.003303)(0.00019125,0.003301)(0.000192911,0.003293)(0.000194586,0.003282)(0.000196275,0.003282)(0.00019798,0.003257)(0.000199699,0.003228)(0.000201433,0.003224)(0.000203182,0.003204)(0.000204946,0.003196)(0.000206726,0.003196)(0.000208521,0.003165)(0.000210331,0.003158)(0.000212157,0.003129)(0.000214,0.00308)(0.000215858,0.003031)(0.000217732,0.003006)(0.000219623,0.002976)(0.00022153,0.002961)(0.000223453,0.00296)(0.000225393,0.002929)(0.00022735,0.002918)(0.000229325,0.002895)(0.000231316,0.002872)(0.000233324,0.00287)(0.00023535,0.002836)(0.000237394,0.002748)(0.000239455,0.002732)(0.000241534,0.002716)(0.000243631,0.002707)(0.000245747,0.002691)(0.000247881,0.002682)(0.000250033,0.002628)(0.000252204,0.002615)(0.000254394,0.002599)(0.000256603,0.002588)(0.000258831,0.002576)(0.000261078,0.002571)(0.000263345,0.002558)(0.000265632,0.002549)(0.000267938,0.002524)(0.000270265,0.00252)(0.000272612,0.002494)(0.000274979,0.00249)(0.000277366,0.002473)(0.000279775,0.002455)(0.000282204,0.002421)(0.000284654,0.002401)(0.000287126,0.002379)(0.000289619,0.00237)(0.000292134,0.002361)(0.000294671,0.002331)(0.000297229,0.002314)(0.00029981,0.002307)(0.000302413,0.002291)(0.000305039,0.00228)(0.000307688,0.002268)(0.000310359,0.002263)(0.000313054,0.002256)(0.000315772,0.002213)(0.000318514,0.00221)(0.00032128,0.002189)(0.00032407,0.002175)(0.000326883,0.002156)(0.000329722,0.002138)(0.000332585,0.002129)(0.000335473,0.00211)(0.000338386,0.002094)(0.000341324,0.002084)(0.000344287,0.002066)(0.000347277,0.002046)(0.000350292,0.002032)(0.000353334,0.001972)(0.000356402,0.001963)(0.000359496,0.001953)(0.000362618,0.001936)(0.000365767,0.001924)(0.000368943,0.001902)(0.000372146,0.001889)(0.000375377,0.001881)(0.000378637,0.00187)(0.000381924,0.001853)(0.000385241,0.001848)(0.000388586,0.001831)(0.00039196,0.001818)(0.000395363,0.001809)(0.000398796,0.001795)(0.000402259,0.001792)(0.000405752,0.001771)(0.000409275,0.001766)(0.000412829,0.001754)(0.000416413,0.001744)(0.000420029,0.001732)(0.000423676,0.001723)(0.000427355,0.001721)(0.000431065,0.001703)(0.000434808,0.001696)(0.000438584,0.00169)(0.000442392,0.001676)(0.000446233,0.001656)(0.000450108,0.00165)(0.000454016,0.001646)(0.000457958,0.001631)(0.000461935,0.001613)(0.000465946,0.001601)(0.000469992,0.001594)(0.000474073,0.00159)(0.000478189,0.001582)(0.000482341,0.001571)(0.000486529,0.001562)(0.000490754,0.001554)(0.000495015,0.001541)(0.000499313,0.001537)(0.000503649,0.001514)(0.000508022,0.001503)(0.000512433,0.001484)(0.000516882,0.001477)(0.00052137,0.001459)(0.000525898,0.001445)(0.000530464,0.001436)(0.00053507,0.001423)(0.000539716,0.001417)(0.000544402,0.001408)(0.000549129,0.001396)(0.000553897,0.001389)(0.000558707,0.001367)(0.000563558,0.001355)(0.000568451,0.001351)(0.000573387,0.00134)(0.000578366,0.001334)(0.000583388,0.001313)(0.000588453,0.001302)(0.000593563,0.001289)(0.000598717,0.001281)(0.000603916,0.001269)(0.000609159,0.001255)(0.000614449,0.00124)(0.000619784,0.001234)(0.000625165,0.001226)(0.000630594,0.001212)(0.000636069,0.001208)(0.000641592,0.001206)(0.000647163,0.001198)(0.000652782,0.00119)(0.000658451,0.001182)(0.000664168,0.001176)(0.000669935,0.001164)(0.000675752,0.00116)(0.000681619,0.001153)(0.000687538,0.001142)(0.000693508,0.001131)(0.000699529,0.001119)(0.000705603,0.001104)(0.00071173,0.001098)(0.00071791,0.001096)(0.000724144,0.001092)(0.000730431,0.001089)(0.000736774,0.001079)(0.000743171,0.001063)(0.000749624,0.001055)(0.000756133,0.001046)(0.000762699,0.001021)(0.000769321,0.001016)(0.000776001,0.001009)(0.000782739,0.001)(0.000789536,0.000994)(0.000796391,0.000988)(0.000803306,0.000981)(0.000810281,0.000978)(0.000817317,0.000969)(0.000824414,0.000959)(0.000831572,0.000941)(0.000838793,0.000932)(0.000846076,0.000921)(0.000853422,0.000915)(0.000860832,0.000903)(0.000868307,0.000895)(0.000875847,0.000884)(0.000883452,0.000875)(0.000891123,0.000868)(0.00089886,0.000864)(0.000906665,0.000856)(0.000914537,0.000848)(0.000922478,0.000845)(0.000930488,0.000838)(0.000938568,0.000833)(0.000946717,0.000829)(0.000954938,0.000821)(0.000963229,0.000817)(0.000971593,0.000812)(0.000980029,0.000809)(0.000988539,0.000806)(0.000997122,0.000801)(0.00100578,0.000793)(0.00101451,0.000792)(0.00102332,0.000783)(0.00103221,0.000779)(0.00104117,0.00077)(0.00105021,0.000757)(0.00105933,0.000748)(0.00106853,0.000741)(0.00107781,0.000733)(0.00108716,0.000725)(0.0010966,0.000718)(0.00110613,0.000715)(0.00111573,0.000703)(0.00112542,0.0007)(0.00113519,0.000696)(0.00114505,0.000685)(0.00115499,0.00068)(0.00116502,0.000675)(0.00117513,0.000667)(0.00118534,0.000662)(0.00119563,0.000655)(0.00120601,0.00065)(0.00121648,0.000645)(0.00122705,0.000633)(0.0012377,0.000628)(0.00124845,0.00062)(0.00125929,0.000617)(0.00127022,0.000611)(0.00128125,0.000605)(0.00129238,0.000603)(0.0013036,0.000599)(0.00131492,0.000593)(0.00132634,0.00059)(0.00133785,0.000584)(0.00134947,0.000578)(0.00136119,0.000573)(0.001373,0.000567)(0.00138493,0.000562)(0.00139695,0.000558)(0.00140908,0.000554)(0.00142132,0.000547)(0.00143366,0.000544)(0.00144611,0.000541)(0.00145866,0.000535)(0.00147133,0.000527)(0.0014841,0.00052)(0.00149699,0.000515)(0.00150999,0.000505)(0.0015231,0.0005)(0.00153633,0.000494)(0.00154966,0.000488)(0.00156312,0.000481)(0.00157669,0.000478)(0.00159038,0.000474)(0.00160419,0.000465)(0.00161812,0.000462)(0.00163217,0.000459)(0.00164634,0.000456)(0.00166064,0.000455)(0.00167506,0.000454)(0.0016896,0.00045)(0.00170427,0.000443)(0.00171907,0.000438)(0.001734,0.000435)(0.00174906,0.00043)(0.00176424,0.000426)(0.00177956,0.00042)(0.00179501,0.000419)(0.0018106,0.000415)(0.00182632,0.000409)(0.00184218,0.000406)(0.00185817,0.000404)(0.00187431,0.000402)(0.00189058,0.0004)(0.001907,0.000387)(0.00192356,0.000383)(0.00194026,0.000381)(0.00195711,0.000378)(0.0019741,0.000372)(0.00199124,0.000367)(0.00200853,0.000367)(0.00202597,0.000364)(0.00204356,0.000362)(0.00206131,0.000358)(0.00207921,0.000356)(0.00209726,0.000352)(0.00211547,0.000349)(0.00213384,0.000346)(0.00215237,0.000341)(0.00217106,0.000339)(0.00218991,0.000338)(0.00220892,0.000335)(0.0022281,0.000333)(0.00224745,0.00033)(0.00226696,0.000327)(0.00228665,0.000322)(0.0023065,0.000319)(0.00232653,0.000317)(0.00234673,0.000316)(0.00236711,0.00031)(0.00238766,0.000308)(0.00240839,0.000305)(0.0024293,0.000302)(0.0024504,0.000299)(0.00247167,0.000295)(0.00249314,0.000292)(0.00251478,0.000289)(0.00253662,0.000288)(0.00255864,0.000285)(0.00258086,0.000281)(0.00260327,0.000278)(0.00262588,0.000275)(0.00264868,0.00027)(0.00267167,0.00027)(0.00269487,0.000269)(0.00271827,0.000267)(0.00274187,0.000265)(0.00276568,0.000258)(0.0027897,0.000257)(0.00281392,0.000253)(0.00283835,0.000252)(0.002863,0.000247)(0.00288786,0.000243)(0.00291293,0.000241)(0.00293823,0.000239)(0.00296374,0.000236)(0.00298947,0.000235)(0.00301543,0.000233)(0.00304161,0.000228)(0.00306802,0.000227)(0.00309466,0.000224)(0.00312153,0.000221)(0.00314864,0.000219)(0.00317598,0.000217)(0.00320355,0.000216)(0.00323137,0.000215)(0.00325943,0.000213)(0.00328773,0.000211)(0.00331628,0.000206)(0.00334507,0.000202)(0.00337412,0.0002)(0.00340341,0.000199)(0.00343297,0.000196)(0.00346278,0.000193)(0.00349284,0.000189)(0.00352317,0.000187)(0.00355376,0.000186)(0.00358462,0.000186)(0.00361574,0.000186)(0.00364714,0.00018)(0.00367881,0.000179)(0.00371075,0.000177)(0.00374297,0.000177)(0.00377547,0.000175)(0.00380825,0.000171)(0.00384132,0.000171)(0.00387468,0.000169)(0.00390832,0.000167)(0.00394225,0.000164)(0.00397649,0.00016)(0.00401101,0.000154)(0.00404584,0.00015)(0.00408097,0.000149)(0.00411641,0.000147)(0.00415215,0.000142)(0.0041882,0.000142)(0.00422457,0.000139)(0.00426125,0.000139)(0.00429825,0.000139)(0.00433557,0.000138)(0.00437322,0.000135)(0.00441119,0.000132)(0.00444949,0.000131)(0.00448813,0.000129)(0.0045271,0.000128)(0.00456641,0.000126)(0.00460606,0.000122)(0.00464605,0.000121)(0.00468639,0.00012)(0.00472708,0.000119)(0.00476813,0.000117)(0.00480953,0.000117)(0.00485129,0.000117)(0.00489341,0.000114)(0.0049359,0.000113)(0.00497876,0.000107)(0.00502199,0.000107)(0.0050656,0.000104)(0.00510958,0.000103)(0.00515395,0.000102)(0.0051987,0.000102)(0.00524384,9.9e-05) 
};

\end{loglogaxis}
\end{tikzpicture}


==> figure6.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=7cm,
height=5.25cm,
xmin=40, xmax=100,
ymin=0.0001, ymax=1,
xlabel={$M$},
ylabel={$p_{\text{m}}$},
axis on top,
legend entries={LMPIT,GLRT},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]
\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (40,0.67869)(55,0.319582)(70,0.080544)(85,0.010699)(100,0.000649) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (40,0.990764)(55,0.59191)(70,0.161198)(85,0.018145)(100,0.000799) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figure7.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=7cm,
height=5.25cm,
xmin=1000, xmax=4500,
ymin=0, ymax=1,
xtick={1000,2000,3000,4000},
xlabel={Normalized test statistic},
ylabel={ECDF},
axis on top,
legend entries={LMPIT,GLRT,$\text{Wilk's approx}.$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (1219.52,0)(1297.92,0.001)(1307.27,0.002)(1313,0.003)(1317.14,0.004)(1320.56,0.005)(1323.37,0.006)(1325.72,0.007)(1327.79,0.008)(1329.61,0.009)(1331.35,0.01)(1332.98,0.011)(1334.43,0.012)(1335.75,0.013)(1337.07,0.014)(1338.27,0.015)(1339.44,0.016)(1340.55,0.017)(1341.6,0.018)(1342.61,0.019)(1343.48,0.02)(1344.42,0.021)(1345.31,0.022)(1346.15,0.023)(1346.96,0.024)(1347.71,0.025)(1348.49,0.026)(1349.23,0.027)(1349.93,0.028)(1350.62,0.029)(1351.31,0.03)(1351.97,0.031)(1352.61,0.032)(1353.24,0.033)(1353.85,0.034)(1354.41,0.035)(1355,0.036)(1355.57,0.037)(1356.12,0.038)(1356.68,0.039)(1357.21,0.04)(1357.72,0.041)(1358.22,0.042)(1358.73,0.043)(1359.2,0.044)(1359.69,0.045)(1360.17,0.046)(1360.66,0.047)(1361.12,0.048)(1361.58,0.049)(1362.01,0.05)(1362.45,0.051)(1362.88,0.052)(1363.31,0.053)(1363.76,0.054)(1364.2,0.055)(1364.61,0.056)(1365,0.057)(1365.37,0.058)(1365.76,0.059)(1366.17,0.06)(1366.55,0.061)(1366.96,0.062)(1367.32,0.063)(1367.68,0.064)(1368.03,0.065)(1368.42,0.066)(1368.75,0.067)(1369.12,0.068)(1369.46,0.069)(1369.79,0.07)(1370.11,0.071)(1370.44,0.072)(1370.79,0.073)(1371.1,0.074)(1371.42,0.075)(1371.74,0.076)(1372.06,0.077)(1372.38,0.078)(1372.7,0.079)(1373.02,0.08)(1373.32,0.081)(1373.63,0.082)(1373.92,0.083)(1374.23,0.084)(1374.52,0.085)(1374.83,0.086)(1375.13,0.087)(1375.41,0.088)(1375.72,0.089)(1376,0.09)(1376.28,0.091)(1376.59,0.092)(1376.85,0.093)(1377.13,0.094)(1377.42,0.095)(1377.71,0.096)(1377.99,0.097)(1378.26,0.098)(1378.51,0.099)(1378.79,0.1)(1379.05,0.101)(1379.31,0.102)(1379.58,0.103)(1379.83,0.104)(1380.09,0.105)(1380.34,0.106)(1380.59,0.107)(1380.83,0.108)(1381.07,0.109)(1381.32,0.11)(1381.56,0.111)(1381.79,0.112)(1382.03,0.113)(1382.28,0.114)(1382.51,0.115)(1382.75,0.116)(1382.98,0.117)(1383.21,0.118)(1383.43,0.119)(1383.64,0.12)(1383.88,0.121)(1384.11,0.122)(1384.34,0.123)(1384.56,0.124)(1384.79,0.125)(1385.02,0.126)(1385.23,0.127)(1385.46,0.128)(1385.69,0.129)(1385.92,0.13)(1386.15,0.131)(1386.36,0.132)(1386.56,0.133)(1386.78,0.134)(1386.99,0.135)(1387.2,0.136)(1387.42,0.137)(1387.63,0.138)(1387.83,0.139)(1388.04,0.14)(1388.25,0.141)(1388.46,0.142)(1388.67,0.143)(1388.88,0.144)(1389.08,0.145)(1389.29,0.146)(1389.49,0.147)(1389.69,0.148)(1389.89,0.149)(1390.1,0.15)(1390.3,0.151)(1390.49,0.152)(1390.69,0.153)(1390.89,0.154)(1391.08,0.155)(1391.28,0.156)(1391.47,0.157)(1391.66,0.158)(1391.86,0.159)(1392.05,0.16)(1392.23,0.161)(1392.42,0.162)(1392.61,0.163)(1392.79,0.164)(1392.98,0.165)(1393.16,0.166)(1393.34,0.167)(1393.53,0.168)(1393.72,0.169)(1393.9,0.17)(1394.09,0.171)(1394.27,0.172)(1394.45,0.173)(1394.62,0.174)(1394.8,0.175)(1394.98,0.176)(1395.16,0.177)(1395.34,0.178)(1395.53,0.179)(1395.7,0.18)(1395.88,0.181)(1396.05,0.182)(1396.23,0.183)(1396.4,0.184)(1396.58,0.185)(1396.75,0.186)(1396.91,0.187)(1397.09,0.188)(1397.26,0.189)(1397.44,0.19)(1397.61,0.191)(1397.78,0.192)(1397.95,0.193)(1398.12,0.194)(1398.29,0.195)(1398.46,0.196)(1398.63,0.197)(1398.8,0.198)(1398.96,0.199)(1399.12,0.2)(1399.29,0.201)(1399.46,0.202)(1399.62,0.203)(1399.78,0.204)(1399.94,0.205)(1400.11,0.206)(1400.27,0.207)(1400.43,0.208)(1400.61,0.209)(1400.76,0.21)(1400.92,0.211)(1401.08,0.212)(1401.23,0.213)(1401.39,0.214)(1401.54,0.215)(1401.7,0.216)(1401.87,0.217)(1402.04,0.218)(1402.2,0.219)(1402.35,0.22)(1402.51,0.221)(1402.67,0.222)(1402.83,0.223)(1402.99,0.224)(1403.15,0.225)(1403.31,0.226)(1403.47,0.227)(1403.63,0.228)(1403.78,0.229)(1403.94,0.23)(1404.09,0.231)(1404.24,0.232)(1404.39,0.233)(1404.55,0.234)(1404.7,0.235)(1404.86,0.236)(1405.01,0.237)(1405.16,0.238)(1405.32,0.239)(1405.47,0.24)(1405.63,0.241)(1405.78,0.242)(1405.93,0.243)(1406.09,0.244)(1406.23,0.245)(1406.38,0.246)(1406.53,0.247)(1406.68,0.248)(1406.83,0.249)(1406.97,0.25)(1407.12,0.251)(1407.27,0.252)(1407.41,0.253)(1407.56,0.254)(1407.71,0.255)(1407.85,0.256)(1408,0.257)(1408.14,0.258)(1408.28,0.259)(1408.42,0.26)(1408.56,0.261)(1408.71,0.262)(1408.86,0.263)(1409,0.264)(1409.15,0.265)(1409.29,0.266)(1409.43,0.267)(1409.58,0.268)(1409.72,0.269)(1409.86,0.27)(1410,0.271)(1410.15,0.272)(1410.29,0.273)(1410.44,0.274)(1410.59,0.275)(1410.73,0.276)(1410.87,0.277)(1411.01,0.278)(1411.14,0.279)(1411.27,0.28)(1411.41,0.281)(1411.56,0.282)(1411.7,0.283)(1411.83,0.284)(1411.97,0.285)(1412.11,0.286)(1412.25,0.287)(1412.39,0.288)(1412.53,0.289)(1412.67,0.29)(1412.81,0.291)(1412.94,0.292)(1413.08,0.293)(1413.22,0.294)(1413.35,0.295)(1413.48,0.296)(1413.63,0.297)(1413.77,0.298)(1413.9,0.299)(1414.04,0.3)(1414.17,0.301)(1414.3,0.302)(1414.44,0.303)(1414.57,0.304)(1414.7,0.305)(1414.85,0.306)(1415,0.307)(1415.12,0.308)(1415.26,0.309)(1415.39,0.31)(1415.52,0.311)(1415.66,0.312)(1415.79,0.313)(1415.93,0.314)(1416.06,0.315)(1416.19,0.316)(1416.33,0.317)(1416.46,0.318)(1416.6,0.319)(1416.73,0.32)(1416.87,0.321)(1417,0.322)(1417.13,0.323)(1417.26,0.324)(1417.39,0.325)(1417.52,0.326)(1417.65,0.327)(1417.78,0.328)(1417.91,0.329)(1418.04,0.33)(1418.17,0.331)(1418.3,0.332)(1418.43,0.333)(1418.56,0.334)(1418.7,0.335)(1418.84,0.336)(1418.96,0.337)(1419.1,0.338)(1419.22,0.339)(1419.36,0.34)(1419.49,0.341)(1419.62,0.342)(1419.74,0.343)(1419.87,0.344)(1420,0.345)(1420.13,0.346)(1420.25,0.347)(1420.38,0.348)(1420.51,0.349)(1420.64,0.35)(1420.77,0.351)(1420.9,0.352)(1421.03,0.353)(1421.16,0.354)(1421.29,0.355)(1421.41,0.356)(1421.54,0.357)(1421.66,0.358)(1421.79,0.359)(1421.92,0.36)(1422.04,0.361)(1422.18,0.362)(1422.31,0.363)(1422.43,0.364)(1422.56,0.365)(1422.69,0.366)(1422.81,0.367)(1422.94,0.368)(1423.06,0.369)(1423.19,0.37)(1423.32,0.371)(1423.44,0.372)(1423.57,0.373)(1423.69,0.374)(1423.82,0.375)(1423.95,0.376)(1424.07,0.377)(1424.2,0.378)(1424.33,0.379)(1424.45,0.38)(1424.57,0.381)(1424.69,0.382)(1424.83,0.383)(1424.96,0.384)(1425.08,0.385)(1425.2,0.386)(1425.32,0.387)(1425.45,0.388)(1425.57,0.389)(1425.69,0.39)(1425.81,0.391)(1425.95,0.392)(1426.07,0.393)(1426.19,0.394)(1426.32,0.395)(1426.45,0.396)(1426.57,0.397)(1426.69,0.398)(1426.82,0.399)(1426.94,0.4)(1427.06,0.401)(1427.19,0.402)(1427.31,0.403)(1427.44,0.404)(1427.57,0.405)(1427.69,0.406)(1427.81,0.407)(1427.93,0.408)(1428.05,0.409)(1428.17,0.41)(1428.29,0.411)(1428.41,0.412)(1428.54,0.413)(1428.66,0.414)(1428.77,0.415)(1428.9,0.416)(1429.02,0.417)(1429.15,0.418)(1429.27,0.419)(1429.4,0.42)(1429.52,0.421)(1429.63,0.422)(1429.75,0.423)(1429.87,0.424)(1430,0.425)(1430.13,0.426)(1430.24,0.427)(1430.37,0.428)(1430.49,0.429)(1430.61,0.43)(1430.73,0.431)(1430.86,0.432)(1430.98,0.433)(1431.1,0.434)(1431.23,0.435)(1431.35,0.436)(1431.47,0.437)(1431.59,0.438)(1431.72,0.439)(1431.84,0.44)(1431.96,0.441)(1432.08,0.442)(1432.21,0.443)(1432.33,0.444)(1432.45,0.445)(1432.57,0.446)(1432.69,0.447)(1432.82,0.448)(1432.94,0.449)(1433.05,0.45)(1433.18,0.451)(1433.3,0.452)(1433.43,0.453)(1433.55,0.454)(1433.66,0.455)(1433.78,0.456)(1433.9,0.457)(1434.03,0.458)(1434.15,0.459)(1434.28,0.46)(1434.4,0.461)(1434.52,0.462)(1434.64,0.463)(1434.75,0.464)(1434.88,0.465)(1434.99,0.466)(1435.11,0.467)(1435.23,0.468)(1435.35,0.469)(1435.47,0.47)(1435.6,0.471)(1435.72,0.472)(1435.84,0.473)(1435.96,0.474)(1436.08,0.475)(1436.2,0.476)(1436.32,0.477)(1436.44,0.478)(1436.56,0.479)(1436.68,0.48)(1436.81,0.481)(1436.93,0.482)(1437.05,0.483)(1437.17,0.484)(1437.29,0.485)(1437.41,0.486)(1437.53,0.487)(1437.65,0.488)(1437.77,0.489)(1437.89,0.49)(1438.02,0.491)(1438.14,0.492)(1438.26,0.493)(1438.38,0.494)(1438.5,0.495)(1438.63,0.496)(1438.75,0.497)(1438.88,0.498)(1439,0.499)(1439.11,0.5)(1439.22,0.501)(1439.34,0.502)(1439.46,0.503)(1439.57,0.504)(1439.7,0.505)(1439.82,0.506)(1439.94,0.507)(1440.06,0.508)(1440.18,0.509)(1440.3,0.51)(1440.42,0.511)(1440.55,0.512)(1440.67,0.513)(1440.78,0.514)(1440.9,0.515)(1441.03,0.516)(1441.15,0.517)(1441.27,0.518)(1441.39,0.519)(1441.5,0.52)(1441.62,0.521)(1441.75,0.522)(1441.88,0.523)(1442,0.524)(1442.12,0.525)(1442.25,0.526)(1442.37,0.527)(1442.5,0.528)(1442.62,0.529)(1442.73,0.53)(1442.85,0.531)(1442.97,0.532)(1443.1,0.533)(1443.22,0.534)(1443.35,0.535)(1443.47,0.536)(1443.6,0.537)(1443.73,0.538)(1443.85,0.539)(1443.97,0.54)(1444.1,0.541)(1444.22,0.542)(1444.34,0.543)(1444.46,0.544)(1444.59,0.545)(1444.72,0.546)(1444.84,0.547)(1444.96,0.548)(1445.08,0.549)(1445.2,0.55)(1445.32,0.551)(1445.44,0.552)(1445.56,0.553)(1445.68,0.554)(1445.81,0.555)(1445.93,0.556)(1446.05,0.557)(1446.17,0.558)(1446.29,0.559)(1446.41,0.56)(1446.54,0.561)(1446.66,0.562)(1446.78,0.563)(1446.9,0.564)(1447.02,0.565)(1447.15,0.566)(1447.27,0.567)(1447.39,0.568)(1447.51,0.569)(1447.64,0.57)(1447.76,0.571)(1447.89,0.572)(1448.02,0.573)(1448.14,0.574)(1448.26,0.575)(1448.38,0.576)(1448.51,0.577)(1448.63,0.578)(1448.75,0.579)(1448.87,0.58)(1449,0.581)(1449.12,0.582)(1449.24,0.583)(1449.37,0.584)(1449.49,0.585)(1449.63,0.586)(1449.75,0.587)(1449.88,0.588)(1449.99,0.589)(1450.12,0.59)(1450.24,0.591)(1450.37,0.592)(1450.49,0.593)(1450.62,0.594)(1450.75,0.595)(1450.87,0.596)(1450.99,0.597)(1451.12,0.598)(1451.24,0.599)(1451.36,0.6)(1451.49,0.601)(1451.62,0.602)(1451.74,0.603)(1451.87,0.604)(1451.99,0.605)(1452.13,0.606)(1452.26,0.607)(1452.39,0.608)(1452.52,0.609)(1452.64,0.61)(1452.77,0.611)(1452.9,0.612)(1453.03,0.613)(1453.15,0.614)(1453.28,0.615)(1453.4,0.616)(1453.53,0.617)(1453.65,0.618)(1453.78,0.619)(1453.91,0.62)(1454.04,0.621)(1454.17,0.622)(1454.31,0.623)(1454.43,0.624)(1454.56,0.625)(1454.69,0.626)(1454.82,0.627)(1454.94,0.628)(1455.08,0.629)(1455.2,0.63)(1455.32,0.631)(1455.46,0.632)(1455.59,0.633)(1455.72,0.634)(1455.85,0.635)(1455.98,0.636)(1456.12,0.637)(1456.26,0.638)(1456.39,0.639)(1456.52,0.64)(1456.65,0.641)(1456.78,0.642)(1456.91,0.643)(1457.04,0.644)(1457.17,0.645)(1457.3,0.646)(1457.43,0.647)(1457.56,0.648)(1457.69,0.649)(1457.83,0.65)(1457.96,0.651)(1458.09,0.652)(1458.22,0.653)(1458.35,0.654)(1458.49,0.655)(1458.62,0.656)(1458.76,0.657)(1458.88,0.658)(1459.02,0.659)(1459.16,0.66)(1459.28,0.661)(1459.42,0.662)(1459.56,0.663)(1459.69,0.664)(1459.81,0.665)(1459.95,0.666)(1460.08,0.667)(1460.22,0.668)(1460.34,0.669)(1460.48,0.67)(1460.62,0.671)(1460.75,0.672)(1460.89,0.673)(1461.02,0.674)(1461.16,0.675)(1461.3,0.676)(1461.43,0.677)(1461.57,0.678)(1461.71,0.679)(1461.84,0.68)(1461.98,0.681)(1462.12,0.682)(1462.26,0.683)(1462.39,0.684)(1462.53,0.685)(1462.67,0.686)(1462.82,0.687)(1462.97,0.688)(1463.1,0.689)(1463.23,0.69)(1463.37,0.691)(1463.52,0.692)(1463.67,0.693)(1463.81,0.694)(1463.94,0.695)(1464.08,0.696)(1464.22,0.697)(1464.36,0.698)(1464.51,0.699)(1464.65,0.7)(1464.79,0.701)(1464.93,0.702)(1465.08,0.703)(1465.21,0.704)(1465.36,0.705)(1465.5,0.706)(1465.65,0.707)(1465.8,0.708)(1465.94,0.709)(1466.08,0.71)(1466.22,0.711)(1466.37,0.712)(1466.51,0.713)(1466.66,0.714)(1466.81,0.715)(1466.96,0.716)(1467.1,0.717)(1467.24,0.718)(1467.4,0.719)(1467.55,0.72)(1467.69,0.721)(1467.83,0.722)(1467.97,0.723)(1468.12,0.724)(1468.27,0.725)(1468.42,0.726)(1468.56,0.727)(1468.71,0.728)(1468.87,0.729)(1469.02,0.73)(1469.17,0.731)(1469.32,0.732)(1469.48,0.733)(1469.64,0.734)(1469.79,0.735)(1469.94,0.736)(1470.08,0.737)(1470.23,0.738)(1470.38,0.739)(1470.54,0.74)(1470.69,0.741)(1470.84,0.742)(1470.98,0.743)(1471.13,0.744)(1471.28,0.745)(1471.43,0.746)(1471.59,0.747)(1471.74,0.748)(1471.9,0.749)(1472.06,0.75)(1472.21,0.751)(1472.36,0.752)(1472.52,0.753)(1472.67,0.754)(1472.82,0.755)(1472.97,0.756)(1473.13,0.757)(1473.29,0.758)(1473.45,0.759)(1473.61,0.76)(1473.77,0.761)(1473.93,0.762)(1474.09,0.763)(1474.25,0.764)(1474.41,0.765)(1474.57,0.766)(1474.74,0.767)(1474.91,0.768)(1475.07,0.769)(1475.23,0.77)(1475.39,0.771)(1475.55,0.772)(1475.71,0.773)(1475.88,0.774)(1476.05,0.775)(1476.22,0.776)(1476.38,0.777)(1476.56,0.778)(1476.73,0.779)(1476.89,0.78)(1477.05,0.781)(1477.22,0.782)(1477.4,0.783)(1477.57,0.784)(1477.73,0.785)(1477.91,0.786)(1478.07,0.787)(1478.24,0.788)(1478.41,0.789)(1478.58,0.79)(1478.76,0.791)(1478.93,0.792)(1479.12,0.793)(1479.29,0.794)(1479.47,0.795)(1479.65,0.796)(1479.83,0.797)(1480,0.798)(1480.18,0.799)(1480.35,0.8)(1480.53,0.801)(1480.7,0.802)(1480.89,0.803)(1481.07,0.804)(1481.25,0.805)(1481.43,0.806)(1481.62,0.807)(1481.79,0.808)(1481.98,0.809)(1482.16,0.81)(1482.34,0.811)(1482.52,0.812)(1482.71,0.813)(1482.89,0.814)(1483.08,0.815)(1483.27,0.816)(1483.45,0.817)(1483.64,0.818)(1483.83,0.819)(1484.02,0.82)(1484.21,0.821)(1484.4,0.822)(1484.6,0.823)(1484.8,0.824)(1484.99,0.825)(1485.18,0.826)(1485.37,0.827)(1485.58,0.828)(1485.79,0.829)(1485.98,0.83)(1486.18,0.831)(1486.38,0.832)(1486.58,0.833)(1486.77,0.834)(1486.97,0.835)(1487.18,0.836)(1487.38,0.837)(1487.57,0.838)(1487.78,0.839)(1487.97,0.84)(1488.17,0.841)(1488.38,0.842)(1488.58,0.843)(1488.78,0.844)(1489,0.845)(1489.23,0.846)(1489.44,0.847)(1489.65,0.848)(1489.86,0.849)(1490.08,0.85)(1490.3,0.851)(1490.51,0.852)(1490.73,0.853)(1490.96,0.854)(1491.18,0.855)(1491.41,0.856)(1491.63,0.857)(1491.84,0.858)(1492.08,0.859)(1492.31,0.86)(1492.55,0.861)(1492.77,0.862)(1492.99,0.863)(1493.21,0.864)(1493.45,0.865)(1493.69,0.866)(1493.93,0.867)(1494.15,0.868)(1494.38,0.869)(1494.62,0.87)(1494.85,0.871)(1495.07,0.872)(1495.31,0.873)(1495.56,0.874)(1495.81,0.875)(1496.04,0.876)(1496.29,0.877)(1496.54,0.878)(1496.81,0.879)(1497.06,0.88)(1497.31,0.881)(1497.57,0.882)(1497.83,0.883)(1498.08,0.884)(1498.32,0.885)(1498.58,0.886)(1498.84,0.887)(1499.11,0.888)(1499.38,0.889)(1499.64,0.89)(1499.92,0.891)(1500.18,0.892)(1500.46,0.893)(1500.73,0.894)(1501,0.895)(1501.27,0.896)(1501.55,0.897)(1501.83,0.898)(1502.12,0.899)(1502.4,0.9)(1502.7,0.901)(1502.98,0.902)(1503.26,0.903)(1503.55,0.904)(1503.85,0.905)(1504.15,0.906)(1504.44,0.907)(1504.75,0.908)(1505.05,0.909)(1505.36,0.91)(1505.68,0.911)(1505.99,0.912)(1506.32,0.913)(1506.63,0.914)(1506.94,0.915)(1507.26,0.916)(1507.59,0.917)(1507.92,0.918)(1508.26,0.919)(1508.6,0.92)(1508.97,0.921)(1509.29,0.922)(1509.64,0.923)(1510.01,0.924)(1510.38,0.925)(1510.76,0.926)(1511.12,0.927)(1511.5,0.928)(1511.86,0.929)(1512.27,0.93)(1512.66,0.931)(1513.03,0.932)(1513.42,0.933)(1513.81,0.934)(1514.21,0.935)(1514.61,0.936)(1515.01,0.937)(1515.43,0.938)(1515.84,0.939)(1516.26,0.94)(1516.7,0.941)(1517.15,0.942)(1517.61,0.943)(1518.05,0.944)(1518.5,0.945)(1518.96,0.946)(1519.43,0.947)(1519.9,0.948)(1520.38,0.949)(1520.86,0.95)(1521.36,0.951)(1521.85,0.952)(1522.35,0.953)(1522.85,0.954)(1523.37,0.955)(1523.93,0.956)(1524.45,0.957)(1525.04,0.958)(1525.63,0.959)(1526.24,0.96)(1526.86,0.961)(1527.48,0.962)(1528.14,0.963)(1528.77,0.964)(1529.4,0.965)(1530.07,0.966)(1530.74,0.967)(1531.46,0.968)(1532.19,0.969)(1532.95,0.97)(1533.72,0.971)(1534.54,0.972)(1535.38,0.973)(1536.19,0.974)(1537.08,0.975)(1538.04,0.976)(1538.94,0.977)(1539.94,0.978)(1540.96,0.979)(1542.01,0.98)(1543.11,0.981)(1544.28,0.982)(1545.43,0.983)(1546.75,0.984)(1548.07,0.985)(1549.45,0.986)(1551.01,0.987)(1552.69,0.988)(1554.47,0.989)(1556.32,0.99)(1558.33,0.991)(1560.56,0.992)(1563.13,0.993)(1565.95,0.994)(1569.12,0.995)(1572.99,0.996)(1578.1,0.997)(1584.89,0.998)(1596.18,0.999)(1698.79,1) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (2297.07,0)(2552.83,0.001)(2578.52,0.002)(2596.1,0.003)(2608.82,0.004)(2618.33,0.005)(2626.48,0.006)(2633.45,0.007)(2639.98,0.008)(2645.73,0.009)(2650.72,0.01)(2655.49,0.011)(2659.92,0.012)(2663.91,0.013)(2667.98,0.014)(2671.46,0.015)(2674.68,0.016)(2677.71,0.017)(2680.9,0.018)(2683.79,0.019)(2686.56,0.02)(2689.21,0.021)(2691.81,0.022)(2694.21,0.023)(2696.56,0.024)(2698.81,0.025)(2701.24,0.026)(2703.49,0.027)(2705.61,0.028)(2707.68,0.029)(2709.72,0.03)(2711.69,0.031)(2713.71,0.032)(2715.66,0.033)(2717.4,0.034)(2719.12,0.035)(2720.76,0.036)(2722.52,0.037)(2724.17,0.038)(2725.78,0.039)(2727.47,0.04)(2729.04,0.041)(2730.57,0.042)(2732.05,0.043)(2733.58,0.044)(2735.08,0.045)(2736.51,0.046)(2737.87,0.047)(2739.36,0.048)(2740.71,0.049)(2741.98,0.05)(2743.33,0.051)(2744.6,0.052)(2745.89,0.053)(2747.15,0.054)(2748.38,0.055)(2749.56,0.056)(2750.81,0.057)(2752.03,0.058)(2753.16,0.059)(2754.29,0.06)(2755.32,0.061)(2756.46,0.062)(2757.57,0.063)(2758.59,0.064)(2759.67,0.065)(2760.77,0.066)(2761.88,0.067)(2762.96,0.068)(2764.01,0.069)(2765.11,0.07)(2766.17,0.071)(2767.17,0.072)(2768.2,0.073)(2769.23,0.074)(2770.24,0.075)(2771.23,0.076)(2772.22,0.077)(2773.14,0.078)(2774.11,0.079)(2775.1,0.08)(2776.06,0.081)(2776.98,0.082)(2777.88,0.083)(2778.79,0.084)(2779.75,0.085)(2780.69,0.086)(2781.57,0.087)(2782.41,0.088)(2783.24,0.089)(2784.11,0.09)(2784.94,0.091)(2785.8,0.092)(2786.73,0.093)(2787.56,0.094)(2788.41,0.095)(2789.27,0.096)(2790.15,0.097)(2791,0.098)(2791.78,0.099)(2792.62,0.1)(2793.46,0.101)(2794.28,0.102)(2795.08,0.103)(2795.84,0.104)(2796.62,0.105)(2797.37,0.106)(2798.16,0.107)(2798.98,0.108)(2799.76,0.109)(2800.5,0.11)(2801.25,0.111)(2801.97,0.112)(2802.72,0.113)(2803.49,0.114)(2804.23,0.115)(2804.96,0.116)(2805.65,0.117)(2806.38,0.118)(2807.06,0.119)(2807.76,0.12)(2808.52,0.121)(2809.21,0.122)(2809.92,0.123)(2810.6,0.124)(2811.26,0.125)(2811.95,0.126)(2812.61,0.127)(2813.27,0.128)(2813.93,0.129)(2814.63,0.13)(2815.31,0.131)(2816.03,0.132)(2816.68,0.133)(2817.35,0.134)(2818.03,0.135)(2818.68,0.136)(2819.33,0.137)(2820.01,0.138)(2820.66,0.139)(2821.28,0.14)(2821.9,0.141)(2822.56,0.142)(2823.2,0.143)(2823.84,0.144)(2824.5,0.145)(2825.11,0.146)(2825.72,0.147)(2826.37,0.148)(2827.02,0.149)(2827.66,0.15)(2828.29,0.151)(2828.89,0.152)(2829.57,0.153)(2830.22,0.154)(2830.81,0.155)(2831.46,0.156)(2832.04,0.157)(2832.62,0.158)(2833.24,0.159)(2833.85,0.16)(2834.43,0.161)(2835.04,0.162)(2835.65,0.163)(2836.24,0.164)(2836.85,0.165)(2837.45,0.166)(2838.04,0.167)(2838.64,0.168)(2839.21,0.169)(2839.79,0.17)(2840.4,0.171)(2840.98,0.172)(2841.55,0.173)(2842.14,0.174)(2842.66,0.175)(2843.23,0.176)(2843.8,0.177)(2844.34,0.178)(2844.92,0.179)(2845.44,0.18)(2845.98,0.181)(2846.54,0.182)(2847.07,0.183)(2847.62,0.184)(2848.18,0.185)(2848.71,0.186)(2849.26,0.187)(2849.8,0.188)(2850.36,0.189)(2850.9,0.19)(2851.42,0.191)(2851.98,0.192)(2852.49,0.193)(2853.04,0.194)(2853.56,0.195)(2854.09,0.196)(2854.64,0.197)(2855.2,0.198)(2855.7,0.199)(2856.24,0.2)(2856.81,0.201)(2857.33,0.202)(2857.84,0.203)(2858.32,0.204)(2858.84,0.205)(2859.36,0.206)(2859.87,0.207)(2860.4,0.208)(2860.89,0.209)(2861.4,0.21)(2861.92,0.211)(2862.42,0.212)(2862.88,0.213)(2863.39,0.214)(2863.91,0.215)(2864.39,0.216)(2864.9,0.217)(2865.39,0.218)(2865.91,0.219)(2866.41,0.22)(2866.92,0.221)(2867.41,0.222)(2867.9,0.223)(2868.41,0.224)(2868.9,0.225)(2869.42,0.226)(2869.9,0.227)(2870.38,0.228)(2870.86,0.229)(2871.36,0.23)(2871.86,0.231)(2872.35,0.232)(2872.84,0.233)(2873.32,0.234)(2873.82,0.235)(2874.29,0.236)(2874.77,0.237)(2875.24,0.238)(2875.7,0.239)(2876.18,0.24)(2876.67,0.241)(2877.14,0.242)(2877.61,0.243)(2878.09,0.244)(2878.55,0.245)(2879.02,0.246)(2879.49,0.247)(2879.96,0.248)(2880.44,0.249)(2880.92,0.25)(2881.43,0.251)(2881.89,0.252)(2882.36,0.253)(2882.82,0.254)(2883.3,0.255)(2883.75,0.256)(2884.2,0.257)(2884.68,0.258)(2885.15,0.259)(2885.6,0.26)(2886.06,0.261)(2886.54,0.262)(2886.99,0.263)(2887.46,0.264)(2887.95,0.265)(2888.4,0.266)(2888.86,0.267)(2889.3,0.268)(2889.75,0.269)(2890.21,0.27)(2890.67,0.271)(2891.11,0.272)(2891.57,0.273)(2892.03,0.274)(2892.49,0.275)(2892.93,0.276)(2893.38,0.277)(2893.81,0.278)(2894.28,0.279)(2894.72,0.28)(2895.2,0.281)(2895.62,0.282)(2896.08,0.283)(2896.53,0.284)(2897,0.285)(2897.42,0.286)(2897.86,0.287)(2898.31,0.288)(2898.73,0.289)(2899.17,0.29)(2899.62,0.291)(2900.04,0.292)(2900.47,0.293)(2900.92,0.294)(2901.35,0.295)(2901.79,0.296)(2902.21,0.297)(2902.66,0.298)(2903.11,0.299)(2903.54,0.3)(2903.96,0.301)(2904.43,0.302)(2904.86,0.303)(2905.28,0.304)(2905.72,0.305)(2906.14,0.306)(2906.57,0.307)(2907.03,0.308)(2907.47,0.309)(2907.9,0.31)(2908.33,0.311)(2908.75,0.312)(2909.19,0.313)(2909.65,0.314)(2910.05,0.315)(2910.49,0.316)(2910.91,0.317)(2911.33,0.318)(2911.75,0.319)(2912.17,0.32)(2912.6,0.321)(2913.01,0.322)(2913.41,0.323)(2913.84,0.324)(2914.25,0.325)(2914.69,0.326)(2915.11,0.327)(2915.52,0.328)(2915.95,0.329)(2916.37,0.33)(2916.76,0.331)(2917.21,0.332)(2917.66,0.333)(2918.08,0.334)(2918.49,0.335)(2918.91,0.336)(2919.33,0.337)(2919.74,0.338)(2920.16,0.339)(2920.57,0.34)(2920.98,0.341)(2921.42,0.342)(2921.84,0.343)(2922.29,0.344)(2922.68,0.345)(2923.09,0.346)(2923.49,0.347)(2923.89,0.348)(2924.31,0.349)(2924.73,0.35)(2925.15,0.351)(2925.57,0.352)(2926,0.353)(2926.4,0.354)(2926.83,0.355)(2927.24,0.356)(2927.64,0.357)(2928.04,0.358)(2928.47,0.359)(2928.88,0.36)(2929.28,0.361)(2929.71,0.362)(2930.14,0.363)(2930.54,0.364)(2930.97,0.365)(2931.39,0.366)(2931.81,0.367)(2932.21,0.368)(2932.61,0.369)(2933.01,0.37)(2933.42,0.371)(2933.84,0.372)(2934.23,0.373)(2934.63,0.374)(2935.03,0.375)(2935.46,0.376)(2935.87,0.377)(2936.28,0.378)(2936.69,0.379)(2937.11,0.38)(2937.52,0.381)(2937.93,0.382)(2938.33,0.383)(2938.73,0.384)(2939.16,0.385)(2939.57,0.386)(2939.97,0.387)(2940.36,0.388)(2940.77,0.389)(2941.18,0.39)(2941.6,0.391)(2942.02,0.392)(2942.42,0.393)(2942.82,0.394)(2943.22,0.395)(2943.62,0.396)(2944.04,0.397)(2944.42,0.398)(2944.84,0.399)(2945.24,0.4)(2945.65,0.401)(2946.02,0.402)(2946.42,0.403)(2946.82,0.404)(2947.23,0.405)(2947.65,0.406)(2948.03,0.407)(2948.42,0.408)(2948.84,0.409)(2949.23,0.41)(2949.64,0.411)(2950.05,0.412)(2950.44,0.413)(2950.83,0.414)(2951.21,0.415)(2951.61,0.416)(2952.01,0.417)(2952.41,0.418)(2952.82,0.419)(2953.22,0.42)(2953.63,0.421)(2954.03,0.422)(2954.41,0.423)(2954.79,0.424)(2955.19,0.425)(2955.58,0.426)(2956,0.427)(2956.4,0.428)(2956.79,0.429)(2957.18,0.43)(2957.58,0.431)(2957.96,0.432)(2958.36,0.433)(2958.76,0.434)(2959.15,0.435)(2959.55,0.436)(2959.94,0.437)(2960.33,0.438)(2960.75,0.439)(2961.14,0.44)(2961.55,0.441)(2961.93,0.442)(2962.33,0.443)(2962.73,0.444)(2963.11,0.445)(2963.5,0.446)(2963.94,0.447)(2964.34,0.448)(2964.74,0.449)(2965.12,0.45)(2965.54,0.451)(2965.95,0.452)(2966.35,0.453)(2966.76,0.454)(2967.18,0.455)(2967.56,0.456)(2967.96,0.457)(2968.37,0.458)(2968.76,0.459)(2969.14,0.46)(2969.54,0.461)(2969.95,0.462)(2970.35,0.463)(2970.75,0.464)(2971.13,0.465)(2971.52,0.466)(2971.94,0.467)(2972.33,0.468)(2972.75,0.469)(2973.15,0.47)(2973.55,0.471)(2973.96,0.472)(2974.35,0.473)(2974.75,0.474)(2975.13,0.475)(2975.53,0.476)(2975.92,0.477)(2976.32,0.478)(2976.75,0.479)(2977.15,0.48)(2977.54,0.481)(2977.95,0.482)(2978.37,0.483)(2978.79,0.484)(2979.16,0.485)(2979.55,0.486)(2979.96,0.487)(2980.37,0.488)(2980.77,0.489)(2981.16,0.49)(2981.56,0.491)(2981.96,0.492)(2982.35,0.493)(2982.74,0.494)(2983.13,0.495)(2983.54,0.496)(2983.93,0.497)(2984.33,0.498)(2984.74,0.499)(2985.14,0.5)(2985.52,0.501)(2985.92,0.502)(2986.32,0.503)(2986.74,0.504)(2987.17,0.505)(2987.59,0.506)(2987.99,0.507)(2988.4,0.508)(2988.81,0.509)(2989.22,0.51)(2989.63,0.511)(2990.02,0.512)(2990.4,0.513)(2990.82,0.514)(2991.23,0.515)(2991.63,0.516)(2992.02,0.517)(2992.41,0.518)(2992.81,0.519)(2993.21,0.52)(2993.62,0.521)(2994.05,0.522)(2994.44,0.523)(2994.84,0.524)(2995.24,0.525)(2995.65,0.526)(2996.05,0.527)(2996.46,0.528)(2996.86,0.529)(2997.28,0.53)(2997.69,0.531)(2998.12,0.532)(2998.52,0.533)(2998.95,0.534)(2999.34,0.535)(2999.74,0.536)(3000.16,0.537)(3000.57,0.538)(3000.96,0.539)(3001.36,0.54)(3001.78,0.541)(3002.17,0.542)(3002.57,0.543)(3002.98,0.544)(3003.38,0.545)(3003.82,0.546)(3004.22,0.547)(3004.61,0.548)(3005.01,0.549)(3005.42,0.55)(3005.86,0.551)(3006.26,0.552)(3006.66,0.553)(3007.08,0.554)(3007.48,0.555)(3007.89,0.556)(3008.3,0.557)(3008.72,0.558)(3009.14,0.559)(3009.56,0.56)(3009.99,0.561)(3010.38,0.562)(3010.8,0.563)(3011.23,0.564)(3011.65,0.565)(3012.08,0.566)(3012.48,0.567)(3012.88,0.568)(3013.31,0.569)(3013.73,0.57)(3014.17,0.571)(3014.56,0.572)(3014.98,0.573)(3015.4,0.574)(3015.84,0.575)(3016.29,0.576)(3016.71,0.577)(3017.12,0.578)(3017.55,0.579)(3017.96,0.58)(3018.39,0.581)(3018.83,0.582)(3019.25,0.583)(3019.66,0.584)(3020.05,0.585)(3020.47,0.586)(3020.88,0.587)(3021.3,0.588)(3021.71,0.589)(3022.14,0.59)(3022.59,0.591)(3023,0.592)(3023.42,0.593)(3023.85,0.594)(3024.28,0.595)(3024.71,0.596)(3025.13,0.597)(3025.55,0.598)(3025.96,0.599)(3026.38,0.6)(3026.79,0.601)(3027.2,0.602)(3027.64,0.603)(3028.04,0.604)(3028.45,0.605)(3028.89,0.606)(3029.34,0.607)(3029.76,0.608)(3030.2,0.609)(3030.64,0.61)(3031.1,0.611)(3031.53,0.612)(3031.95,0.613)(3032.39,0.614)(3032.82,0.615)(3033.26,0.616)(3033.69,0.617)(3034.15,0.618)(3034.56,0.619)(3034.98,0.62)(3035.4,0.621)(3035.84,0.622)(3036.3,0.623)(3036.73,0.624)(3037.16,0.625)(3037.58,0.626)(3038.04,0.627)(3038.48,0.628)(3038.9,0.629)(3039.34,0.63)(3039.78,0.631)(3040.21,0.632)(3040.66,0.633)(3041.11,0.634)(3041.56,0.635)(3042.03,0.636)(3042.45,0.637)(3042.91,0.638)(3043.37,0.639)(3043.81,0.64)(3044.26,0.641)(3044.72,0.642)(3045.18,0.643)(3045.64,0.644)(3046.08,0.645)(3046.55,0.646)(3047.01,0.647)(3047.45,0.648)(3047.91,0.649)(3048.36,0.65)(3048.81,0.651)(3049.25,0.652)(3049.7,0.653)(3050.14,0.654)(3050.6,0.655)(3051.06,0.656)(3051.51,0.657)(3051.96,0.658)(3052.41,0.659)(3052.9,0.66)(3053.38,0.661)(3053.83,0.662)(3054.3,0.663)(3054.75,0.664)(3055.23,0.665)(3055.68,0.666)(3056.14,0.667)(3056.6,0.668)(3057.07,0.669)(3057.53,0.67)(3058.01,0.671)(3058.46,0.672)(3058.94,0.673)(3059.4,0.674)(3059.87,0.675)(3060.34,0.676)(3060.79,0.677)(3061.25,0.678)(3061.72,0.679)(3062.21,0.68)(3062.67,0.681)(3063.15,0.682)(3063.62,0.683)(3064.09,0.684)(3064.55,0.685)(3065.03,0.686)(3065.49,0.687)(3065.97,0.688)(3066.46,0.689)(3066.95,0.69)(3067.45,0.691)(3067.95,0.692)(3068.41,0.693)(3068.87,0.694)(3069.37,0.695)(3069.86,0.696)(3070.33,0.697)(3070.82,0.698)(3071.3,0.699)(3071.79,0.7)(3072.3,0.701)(3072.79,0.702)(3073.29,0.703)(3073.8,0.704)(3074.28,0.705)(3074.76,0.706)(3075.27,0.707)(3075.79,0.708)(3076.26,0.709)(3076.76,0.71)(3077.24,0.711)(3077.71,0.712)(3078.22,0.713)(3078.72,0.714)(3079.22,0.715)(3079.73,0.716)(3080.25,0.717)(3080.73,0.718)(3081.19,0.719)(3081.7,0.72)(3082.24,0.721)(3082.76,0.722)(3083.27,0.723)(3083.78,0.724)(3084.31,0.725)(3084.82,0.726)(3085.39,0.727)(3085.93,0.728)(3086.45,0.729)(3086.98,0.73)(3087.47,0.731)(3088.01,0.732)(3088.52,0.733)(3089.05,0.734)(3089.57,0.735)(3090.09,0.736)(3090.62,0.737)(3091.15,0.738)(3091.64,0.739)(3092.18,0.74)(3092.71,0.741)(3093.25,0.742)(3093.75,0.743)(3094.28,0.744)(3094.83,0.745)(3095.39,0.746)(3095.91,0.747)(3096.41,0.748)(3096.96,0.749)(3097.49,0.75)(3097.99,0.751)(3098.55,0.752)(3099.07,0.753)(3099.61,0.754)(3100.17,0.755)(3100.76,0.756)(3101.29,0.757)(3101.87,0.758)(3102.43,0.759)(3103,0.76)(3103.58,0.761)(3104.14,0.762)(3104.7,0.763)(3105.26,0.764)(3105.82,0.765)(3106.38,0.766)(3106.94,0.767)(3107.52,0.768)(3108.08,0.769)(3108.68,0.77)(3109.25,0.771)(3109.84,0.772)(3110.44,0.773)(3111.01,0.774)(3111.6,0.775)(3112.2,0.776)(3112.78,0.777)(3113.39,0.778)(3114,0.779)(3114.6,0.78)(3115.21,0.781)(3115.77,0.782)(3116.38,0.783)(3117.01,0.784)(3117.61,0.785)(3118.2,0.786)(3118.8,0.787)(3119.42,0.788)(3120.01,0.789)(3120.65,0.79)(3121.28,0.791)(3121.93,0.792)(3122.54,0.793)(3123.15,0.794)(3123.8,0.795)(3124.42,0.796)(3125.05,0.797)(3125.64,0.798)(3126.27,0.799)(3126.87,0.8)(3127.49,0.801)(3128.14,0.802)(3128.83,0.803)(3129.45,0.804)(3130.1,0.805)(3130.74,0.806)(3131.41,0.807)(3132.07,0.808)(3132.74,0.809)(3133.46,0.81)(3134.11,0.811)(3134.75,0.812)(3135.39,0.813)(3136.07,0.814)(3136.73,0.815)(3137.36,0.816)(3138.01,0.817)(3138.67,0.818)(3139.38,0.819)(3140.05,0.82)(3140.73,0.821)(3141.38,0.822)(3142.05,0.823)(3142.7,0.824)(3143.39,0.825)(3144.04,0.826)(3144.76,0.827)(3145.49,0.828)(3146.22,0.829)(3146.97,0.83)(3147.67,0.831)(3148.36,0.832)(3149.08,0.833)(3149.8,0.834)(3150.56,0.835)(3151.33,0.836)(3152.01,0.837)(3152.74,0.838)(3153.5,0.839)(3154.28,0.84)(3155.01,0.841)(3155.8,0.842)(3156.55,0.843)(3157.31,0.844)(3158.05,0.845)(3158.84,0.846)(3159.65,0.847)(3160.43,0.848)(3161.21,0.849)(3161.98,0.85)(3162.74,0.851)(3163.52,0.852)(3164.32,0.853)(3165.12,0.854)(3165.88,0.855)(3166.71,0.856)(3167.55,0.857)(3168.38,0.858)(3169.18,0.859)(3170.02,0.86)(3170.85,0.861)(3171.71,0.862)(3172.54,0.863)(3173.39,0.864)(3174.25,0.865)(3175.14,0.866)(3175.99,0.867)(3176.82,0.868)(3177.68,0.869)(3178.55,0.87)(3179.44,0.871)(3180.3,0.872)(3181.2,0.873)(3182.11,0.874)(3183,0.875)(3183.88,0.876)(3184.77,0.877)(3185.69,0.878)(3186.59,0.879)(3187.47,0.88)(3188.39,0.881)(3189.37,0.882)(3190.36,0.883)(3191.33,0.884)(3192.26,0.885)(3193.18,0.886)(3194.11,0.887)(3195.09,0.888)(3196.08,0.889)(3197.09,0.89)(3198.03,0.891)(3199.02,0.892)(3200.05,0.893)(3201.06,0.894)(3202.12,0.895)(3203.2,0.896)(3204.26,0.897)(3205.36,0.898)(3206.46,0.899)(3207.56,0.9)(3208.54,0.901)(3209.62,0.902)(3210.75,0.903)(3211.79,0.904)(3212.91,0.905)(3214.06,0.906)(3215.19,0.907)(3216.37,0.908)(3217.49,0.909)(3218.69,0.91)(3219.85,0.911)(3221.07,0.912)(3222.34,0.913)(3223.62,0.914)(3224.87,0.915)(3226.09,0.916)(3227.39,0.917)(3228.62,0.918)(3229.89,0.919)(3231.1,0.92)(3232.31,0.921)(3233.63,0.922)(3235.05,0.923)(3236.37,0.924)(3237.78,0.925)(3239.22,0.926)(3240.52,0.927)(3241.96,0.928)(3243.4,0.929)(3244.84,0.93)(3246.3,0.931)(3247.75,0.932)(3249.3,0.933)(3250.86,0.934)(3252.42,0.935)(3254,0.936)(3255.61,0.937)(3257.24,0.938)(3258.93,0.939)(3260.59,0.94)(3262.25,0.941)(3263.88,0.942)(3265.58,0.943)(3267.34,0.944)(3269.13,0.945)(3271,0.946)(3272.81,0.947)(3274.68,0.948)(3276.6,0.949)(3278.44,0.95)(3280.32,0.951)(3282.46,0.952)(3284.49,0.953)(3286.5,0.954)(3288.62,0.955)(3290.81,0.956)(3293.03,0.957)(3295.29,0.958)(3297.54,0.959)(3299.85,0.96)(3302.34,0.961)(3304.79,0.962)(3307.34,0.963)(3309.97,0.964)(3312.67,0.965)(3315.23,0.966)(3318.1,0.967)(3320.84,0.968)(3323.8,0.969)(3326.79,0.97)(3329.89,0.971)(3333.29,0.972)(3336.58,0.973)(3339.88,0.974)(3343.35,0.975)(3347.2,0.976)(3351.04,0.977)(3355.16,0.978)(3359.27,0.979)(3363.57,0.98)(3368.26,0.981)(3372.76,0.982)(3377.65,0.983)(3383.2,0.984)(3388.76,0.985)(3394.96,0.986)(3401.6,0.987)(3408.44,0.988)(3416.15,0.989)(3424.53,0.99)(3433.79,0.991)(3444.13,0.992)(3455.2,0.993)(3468.27,0.994)(3483.18,0.995)(3501.74,0.996)(3524.58,0.997)(3558.03,0.998)(3614.62,0.999)(4170.61,1) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
coordinates{
 (998.498,1.26752e-20)(1001,2.00903e-20)(1005.01,4.84936e-20)(1009.01,1.15732e-19)(1013.01,2.73107e-19)(1017.02,6.37326e-19)(1021.02,1.47089e-18)(1025.03,3.35758e-18)(1029.03,7.58119e-18)(1033.03,1.69337e-17)(1037.04,3.74204e-17)(1041.04,8.18168e-17)(1045.05,1.77007e-16)(1049.05,3.78956e-16)(1053.05,8.02923e-16)(1057.06,1.68376e-15)(1061.06,3.49496e-15)(1065.07,7.18118e-15)(1069.07,1.46074e-14)(1073.07,2.94179e-14)(1077.08,5.86601e-14)(1081.08,1.15824e-13)(1085.09,2.26473e-13)(1089.09,4.38554e-13)(1093.09,8.41112e-13)(1097.1,1.59787e-12)(1101.1,3.00687e-12)(1105.11,5.60541e-12)(1109.11,1.03526e-11)(1113.11,1.8944e-11)(1117.12,3.43484e-11)(1121.12,6.17136e-11)(1125.13,1.09882e-10)(1129.13,1.93898e-10)(1133.13,3.39117e-10)(1137.14,5.87876e-10)(1141.14,1.0102e-09)(1145.15,1.72088e-09)(1149.15,2.90627e-09)(1153.15,4.86626e-09)(1157.16,8.07896e-09)(1161.16,1.32998e-08)(1165.17,2.17116e-08)(1169.17,3.51497e-08)(1173.17,5.64369e-08)(1177.18,8.98758e-08)(1181.18,1.41967e-07)(1185.19,2.22445e-07)(1189.19,3.45761e-07)(1193.19,5.3318e-07)(1197.2,8.15721e-07)(1201.2,1.23824e-06)(1205.21,1.86505e-06)(1209.21,2.78756e-06)(1213.21,4.13458e-06)(1217.22,6.08606e-06)(1221.22,8.8913e-06)(1225.23,1.28927e-05)(1229.23,1.85565e-05)(1233.23,2.65123e-05)(1237.24,3.7603e-05)(1241.24,5.29476e-05)(1245.25,7.40192e-05)(1249.25,0.00010274)(1253.25,0.000141599)(1257.26,0.000193789)(1261.26,0.000263372)(1265.27,0.000355473)(1269.27,0.000476504)(1273.27,0.000634415)(1277.28,0.000838979)(1281.28,0.00110211)(1285.29,0.0014382)(1289.29,0.0018645)(1293.29,0.00240145)(1297.3,0.00307314)(1301.3,0.00390762)(1305.31,0.00493729)(1309.31,0.00619924)(1313.31,0.00773545)(1317.32,0.00959305)(1321.32,0.0118244)(1325.33,0.0144869)(1329.33,0.0176433)(1333.33,0.0213605)(1337.34,0.02571)(1341.34,0.0307664)(1345.35,0.0366072)(1349.35,0.043311)(1353.35,0.0509566)(1357.36,0.0596216)(1361.36,0.0693804)(1365.37,0.0803028)(1369.37,0.0924521)(1373.37,0.105883)(1377.38,0.12064)(1381.38,0.136756)(1385.39,0.154249)(1389.39,0.173123)(1393.39,0.193367)(1397.4,0.214949)(1401.4,0.237824)(1405.41,0.261926)(1409.41,0.287172)(1413.41,0.313465)(1417.42,0.340689)(1421.42,0.368716)(1425.43,0.397405)(1429.43,0.426605)(1433.43,0.456157)(1437.44,0.485899)(1441.44,0.515664)(1445.45,0.545287)(1449.45,0.574606)(1453.45,0.603465)(1457.46,0.631718)(1461.46,0.659225)(1465.47,0.685863)(1469.47,0.71152)(1473.47,0.736101)(1477.48,0.759526)(1481.48,0.781732)(1485.49,0.802671)(1489.49,0.822312)(1493.49,0.840641)(1497.5,0.857656)(1501.5,0.873371)(1505.51,0.887811)(1509.51,0.901011)(1513.51,0.913018)(1517.52,0.923883)(1521.52,0.933667)(1525.53,0.942434)(1529.53,0.950249)(1533.53,0.957182)(1537.54,0.963303)(1541.54,0.96868)(1545.55,0.973381)(1549.55,0.97747)(1553.55,0.981011)(1557.56,0.984062)(1561.56,0.986679)(1565.57,0.988913)(1569.57,0.99081)(1573.57,0.992415)(1577.58,0.993765)(1581.58,0.994896)(1585.59,0.99584)(1589.59,0.996623)(1593.59,0.99727)(1597.6,0.997802)(1601.6,0.998237)(1605.61,0.998592)(1609.61,0.998881)(1613.61,0.999113)(1617.62,0.999301)(1621.62,0.999451)(1625.63,0.99957)(1629.63,0.999665)(1633.63,0.99974)(1637.64,0.999799)(1641.64,0.999845)(1645.65,0.999881)(1649.65,0.999909)(1653.65,0.999931)(1657.66,0.999948)(1661.66,0.999961)(1665.67,0.99997)(1669.67,0.999978)(1673.67,0.999983)(1677.68,0.999988)(1681.68,0.999991)(1685.69,0.999993)(1689.69,0.999995)(1693.69,0.999996)(1697.7,0.999997)(1701.7,0.999998)(1705.71,0.999999)(1709.71,0.999999)(1713.71,0.999999)(1717.72,0.999999)(1721.72,1)(1725.73,1)(1729.73,1)(1733.73,1)(1737.74,1)(1741.74,1)(1745.75,1)(1749.75,1)(1753.75,1)(1757.76,1)(1761.76,1)(1765.77,1)(1769.77,1)(1773.77,1)(1777.78,1)(1781.78,1)(1785.79,1)(1789.79,1)(1793.79,1)(1797.8,1)(1801.8,1)(1805.81,1)(1809.81,1)(1813.81,1)(1817.82,1)(1821.82,1)(1825.83,1)(1829.83,1)(1833.83,1)(1837.84,1)(1841.84,1)(1845.85,1)(1849.85,1)(1853.85,1)(1857.86,1)(1861.86,1)(1865.87,1)(1869.87,1)(1873.87,1)(1877.88,1)(1881.88,1)(1885.89,1)(1889.89,1)(1893.89,1)(1897.9,1)(1901.9,1)(1905.91,1)(1909.91,1)(1913.91,1)(1917.92,1)(1921.92,1)(1925.93,1)(1929.93,1)(1933.93,1) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (1220.68,0)(1293.58,0.001)(1302.87,0.002)(1308.84,0.003)(1313.1,0.004)(1316.5,0.005)(1319.28,0.006)(1321.89,0.007)(1324.18,0.008)(1326.17,0.009)(1327.92,0.01)(1329.61,0.011)(1331.09,0.012)(1332.53,0.013)(1333.82,0.014)(1335.02,0.015)(1336.18,0.016)(1337.26,0.017)(1338.33,0.018)(1339.33,0.019)(1340.29,0.02)(1341.25,0.021)(1342.13,0.022)(1342.99,0.023)(1343.88,0.024)(1344.66,0.025)(1345.41,0.026)(1346.18,0.027)(1346.92,0.028)(1347.64,0.029)(1348.33,0.03)(1349.02,0.031)(1349.68,0.032)(1350.32,0.033)(1350.93,0.034)(1351.55,0.035)(1352.15,0.036)(1352.75,0.037)(1353.32,0.038)(1353.92,0.039)(1354.5,0.04)(1355.06,0.041)(1355.57,0.042)(1356.09,0.043)(1356.61,0.044)(1357.15,0.045)(1357.64,0.046)(1358.13,0.047)(1358.61,0.048)(1359.09,0.049)(1359.53,0.05)(1360.01,0.051)(1360.46,0.052)(1360.9,0.053)(1361.34,0.054)(1361.77,0.055)(1362.22,0.056)(1362.63,0.057)(1363.03,0.058)(1363.43,0.059)(1363.82,0.06)(1364.21,0.061)(1364.6,0.062)(1365,0.063)(1365.37,0.064)(1365.73,0.065)(1366.1,0.066)(1366.45,0.067)(1366.83,0.068)(1367.19,0.069)(1367.55,0.07)(1367.92,0.071)(1368.25,0.072)(1368.59,0.073)(1368.92,0.074)(1369.28,0.075)(1369.62,0.076)(1369.94,0.077)(1370.27,0.078)(1370.6,0.079)(1370.91,0.08)(1371.21,0.081)(1371.54,0.082)(1371.84,0.083)(1372.14,0.084)(1372.46,0.085)(1372.76,0.086)(1373.07,0.087)(1373.39,0.088)(1373.68,0.089)(1373.97,0.09)(1374.27,0.091)(1374.56,0.092)(1374.86,0.093)(1375.15,0.094)(1375.44,0.095)(1375.73,0.096)(1376,0.097)(1376.27,0.098)(1376.55,0.099)(1376.83,0.1)(1377.11,0.101)(1377.37,0.102)(1377.63,0.103)(1377.88,0.104)(1378.15,0.105)(1378.42,0.106)(1378.69,0.107)(1378.95,0.108)(1379.2,0.109)(1379.46,0.11)(1379.71,0.111)(1379.97,0.112)(1380.22,0.113)(1380.47,0.114)(1380.72,0.115)(1380.97,0.116)(1381.19,0.117)(1381.45,0.118)(1381.7,0.119)(1381.94,0.12)(1382.17,0.121)(1382.4,0.122)(1382.65,0.123)(1382.88,0.124)(1383.1,0.125)(1383.34,0.126)(1383.57,0.127)(1383.81,0.128)(1384.03,0.129)(1384.26,0.13)(1384.49,0.131)(1384.71,0.132)(1384.94,0.133)(1385.15,0.134)(1385.37,0.135)(1385.59,0.136)(1385.82,0.137)(1386.04,0.138)(1386.26,0.139)(1386.49,0.14)(1386.72,0.141)(1386.93,0.142)(1387.14,0.143)(1387.35,0.144)(1387.57,0.145)(1387.78,0.146)(1387.99,0.147)(1388.2,0.148)(1388.41,0.149)(1388.61,0.15)(1388.81,0.151)(1389.01,0.152)(1389.22,0.153)(1389.43,0.154)(1389.62,0.155)(1389.83,0.156)(1390.03,0.157)(1390.24,0.158)(1390.44,0.159)(1390.65,0.16)(1390.84,0.161)(1391.03,0.162)(1391.23,0.163)(1391.43,0.164)(1391.63,0.165)(1391.81,0.166)(1392.01,0.167)(1392.19,0.168)(1392.39,0.169)(1392.57,0.17)(1392.76,0.171)(1392.94,0.172)(1393.13,0.173)(1393.31,0.174)(1393.49,0.175)(1393.68,0.176)(1393.87,0.177)(1394.05,0.178)(1394.24,0.179)(1394.43,0.18)(1394.61,0.181)(1394.8,0.182)(1394.98,0.183)(1395.17,0.184)(1395.35,0.185)(1395.53,0.186)(1395.72,0.187)(1395.89,0.188)(1396.08,0.189)(1396.26,0.19)(1396.44,0.191)(1396.62,0.192)(1396.79,0.193)(1396.97,0.194)(1397.14,0.195)(1397.32,0.196)(1397.48,0.197)(1397.66,0.198)(1397.84,0.199)(1398.01,0.2)(1398.18,0.201)(1398.35,0.202)(1398.52,0.203)(1398.68,0.204)(1398.85,0.205)(1399.02,0.206)(1399.18,0.207)(1399.35,0.208)(1399.53,0.209)(1399.69,0.21)(1399.86,0.211)(1400.02,0.212)(1400.19,0.213)(1400.36,0.214)(1400.53,0.215)(1400.69,0.216)(1400.86,0.217)(1401.03,0.218)(1401.2,0.219)(1401.35,0.22)(1401.52,0.221)(1401.69,0.222)(1401.84,0.223)(1402.01,0.224)(1402.18,0.225)(1402.34,0.226)(1402.5,0.227)(1402.66,0.228)(1402.81,0.229)(1402.97,0.23)(1403.14,0.231)(1403.31,0.232)(1403.47,0.233)(1403.63,0.234)(1403.78,0.235)(1403.93,0.236)(1404.09,0.237)(1404.25,0.238)(1404.4,0.239)(1404.57,0.24)(1404.72,0.241)(1404.87,0.242)(1405.02,0.243)(1405.18,0.244)(1405.33,0.245)(1405.48,0.246)(1405.64,0.247)(1405.78,0.248)(1405.93,0.249)(1406.09,0.25)(1406.23,0.251)(1406.39,0.252)(1406.54,0.253)(1406.69,0.254)(1406.84,0.255)(1407,0.256)(1407.15,0.257)(1407.3,0.258)(1407.43,0.259)(1407.58,0.26)(1407.73,0.261)(1407.88,0.262)(1408.02,0.263)(1408.17,0.264)(1408.32,0.265)(1408.46,0.266)(1408.61,0.267)(1408.76,0.268)(1408.9,0.269)(1409.05,0.27)(1409.19,0.271)(1409.33,0.272)(1409.47,0.273)(1409.61,0.274)(1409.76,0.275)(1409.91,0.276)(1410.05,0.277)(1410.2,0.278)(1410.34,0.279)(1410.48,0.28)(1410.63,0.281)(1410.77,0.282)(1410.92,0.283)(1411.06,0.284)(1411.2,0.285)(1411.34,0.286)(1411.49,0.287)(1411.63,0.288)(1411.77,0.289)(1411.92,0.29)(1412.06,0.291)(1412.2,0.292)(1412.34,0.293)(1412.49,0.294)(1412.63,0.295)(1412.77,0.296)(1412.91,0.297)(1413.05,0.298)(1413.2,0.299)(1413.35,0.3)(1413.48,0.301)(1413.62,0.302)(1413.76,0.303)(1413.89,0.304)(1414.03,0.305)(1414.17,0.306)(1414.31,0.307)(1414.45,0.308)(1414.59,0.309)(1414.73,0.31)(1414.86,0.311)(1415,0.312)(1415.14,0.313)(1415.29,0.314)(1415.42,0.315)(1415.56,0.316)(1415.69,0.317)(1415.83,0.318)(1415.97,0.319)(1416.11,0.32)(1416.23,0.321)(1416.38,0.322)(1416.51,0.323)(1416.66,0.324)(1416.79,0.325)(1416.92,0.326)(1417.07,0.327)(1417.2,0.328)(1417.33,0.329)(1417.47,0.33)(1417.6,0.331)(1417.75,0.332)(1417.88,0.333)(1418.01,0.334)(1418.15,0.335)(1418.28,0.336)(1418.41,0.337)(1418.54,0.338)(1418.67,0.339)(1418.8,0.34)(1418.93,0.341)(1419.06,0.342)(1419.19,0.343)(1419.33,0.344)(1419.46,0.345)(1419.59,0.346)(1419.73,0.347)(1419.87,0.348)(1420,0.349)(1420.14,0.35)(1420.27,0.351)(1420.4,0.352)(1420.53,0.353)(1420.65,0.354)(1420.78,0.355)(1420.92,0.356)(1421.06,0.357)(1421.19,0.358)(1421.32,0.359)(1421.46,0.36)(1421.59,0.361)(1421.73,0.362)(1421.85,0.363)(1421.99,0.364)(1422.12,0.365)(1422.24,0.366)(1422.37,0.367)(1422.51,0.368)(1422.64,0.369)(1422.77,0.37)(1422.9,0.371)(1423.03,0.372)(1423.16,0.373)(1423.28,0.374)(1423.41,0.375)(1423.54,0.376)(1423.66,0.377)(1423.79,0.378)(1423.92,0.379)(1424.05,0.38)(1424.18,0.381)(1424.31,0.382)(1424.44,0.383)(1424.58,0.384)(1424.7,0.385)(1424.83,0.386)(1424.96,0.387)(1425.09,0.388)(1425.23,0.389)(1425.36,0.39)(1425.49,0.391)(1425.62,0.392)(1425.75,0.393)(1425.88,0.394)(1426,0.395)(1426.13,0.396)(1426.25,0.397)(1426.38,0.398)(1426.52,0.399)(1426.65,0.4)(1426.77,0.401)(1426.9,0.402)(1427.03,0.403)(1427.16,0.404)(1427.28,0.405)(1427.42,0.406)(1427.55,0.407)(1427.68,0.408)(1427.81,0.409)(1427.94,0.41)(1428.07,0.411)(1428.19,0.412)(1428.32,0.413)(1428.45,0.414)(1428.58,0.415)(1428.7,0.416)(1428.84,0.417)(1428.96,0.418)(1429.09,0.419)(1429.21,0.42)(1429.33,0.421)(1429.46,0.422)(1429.58,0.423)(1429.71,0.424)(1429.83,0.425)(1429.95,0.426)(1430.08,0.427)(1430.21,0.428)(1430.34,0.429)(1430.46,0.43)(1430.59,0.431)(1430.72,0.432)(1430.84,0.433)(1430.97,0.434)(1431.09,0.435)(1431.22,0.436)(1431.34,0.437)(1431.48,0.438)(1431.59,0.439)(1431.72,0.44)(1431.85,0.441)(1431.97,0.442)(1432.09,0.443)(1432.21,0.444)(1432.33,0.445)(1432.45,0.446)(1432.58,0.447)(1432.71,0.448)(1432.83,0.449)(1432.95,0.45)(1433.08,0.451)(1433.2,0.452)(1433.33,0.453)(1433.45,0.454)(1433.58,0.455)(1433.7,0.456)(1433.82,0.457)(1433.94,0.458)(1434.07,0.459)(1434.2,0.46)(1434.32,0.461)(1434.46,0.462)(1434.59,0.463)(1434.71,0.464)(1434.84,0.465)(1434.96,0.466)(1435.09,0.467)(1435.21,0.468)(1435.33,0.469)(1435.45,0.47)(1435.58,0.471)(1435.71,0.472)(1435.84,0.473)(1435.96,0.474)(1436.09,0.475)(1436.22,0.476)(1436.34,0.477)(1436.47,0.478)(1436.59,0.479)(1436.72,0.48)(1436.85,0.481)(1436.97,0.482)(1437.1,0.483)(1437.23,0.484)(1437.35,0.485)(1437.47,0.486)(1437.59,0.487)(1437.72,0.488)(1437.85,0.489)(1437.97,0.49)(1438.08,0.491)(1438.2,0.492)(1438.33,0.493)(1438.45,0.494)(1438.57,0.495)(1438.7,0.496)(1438.83,0.497)(1438.95,0.498)(1439.07,0.499)(1439.2,0.5)(1439.32,0.501)(1439.44,0.502)(1439.57,0.503)(1439.69,0.504)(1439.81,0.505)(1439.94,0.506)(1440.07,0.507)(1440.19,0.508)(1440.31,0.509)(1440.43,0.51)(1440.56,0.511)(1440.69,0.512)(1440.81,0.513)(1440.93,0.514)(1441.06,0.515)(1441.18,0.516)(1441.3,0.517)(1441.44,0.518)(1441.56,0.519)(1441.68,0.52)(1441.81,0.521)(1441.93,0.522)(1442.06,0.523)(1442.18,0.524)(1442.3,0.525)(1442.43,0.526)(1442.56,0.527)(1442.69,0.528)(1442.81,0.529)(1442.94,0.53)(1443.06,0.531)(1443.2,0.532)(1443.32,0.533)(1443.44,0.534)(1443.57,0.535)(1443.69,0.536)(1443.82,0.537)(1443.95,0.538)(1444.07,0.539)(1444.2,0.54)(1444.32,0.541)(1444.45,0.542)(1444.58,0.543)(1444.71,0.544)(1444.84,0.545)(1444.97,0.546)(1445.1,0.547)(1445.22,0.548)(1445.35,0.549)(1445.47,0.55)(1445.6,0.551)(1445.73,0.552)(1445.85,0.553)(1445.98,0.554)(1446.11,0.555)(1446.24,0.556)(1446.37,0.557)(1446.5,0.558)(1446.62,0.559)(1446.74,0.56)(1446.87,0.561)(1446.99,0.562)(1447.11,0.563)(1447.24,0.564)(1447.37,0.565)(1447.5,0.566)(1447.63,0.567)(1447.75,0.568)(1447.88,0.569)(1448.01,0.57)(1448.14,0.571)(1448.27,0.572)(1448.39,0.573)(1448.52,0.574)(1448.64,0.575)(1448.77,0.576)(1448.89,0.577)(1449.02,0.578)(1449.15,0.579)(1449.27,0.58)(1449.4,0.581)(1449.53,0.582)(1449.66,0.583)(1449.79,0.584)(1449.92,0.585)(1450.04,0.586)(1450.17,0.587)(1450.3,0.588)(1450.43,0.589)(1450.56,0.59)(1450.69,0.591)(1450.82,0.592)(1450.94,0.593)(1451.07,0.594)(1451.2,0.595)(1451.33,0.596)(1451.47,0.597)(1451.6,0.598)(1451.73,0.599)(1451.86,0.6)(1451.99,0.601)(1452.12,0.602)(1452.25,0.603)(1452.38,0.604)(1452.51,0.605)(1452.64,0.606)(1452.77,0.607)(1452.9,0.608)(1453.03,0.609)(1453.15,0.61)(1453.28,0.611)(1453.41,0.612)(1453.54,0.613)(1453.68,0.614)(1453.81,0.615)(1453.94,0.616)(1454.07,0.617)(1454.21,0.618)(1454.35,0.619)(1454.47,0.62)(1454.6,0.621)(1454.74,0.622)(1454.86,0.623)(1455,0.624)(1455.13,0.625)(1455.26,0.626)(1455.39,0.627)(1455.53,0.628)(1455.67,0.629)(1455.8,0.63)(1455.94,0.631)(1456.07,0.632)(1456.21,0.633)(1456.34,0.634)(1456.47,0.635)(1456.6,0.636)(1456.73,0.637)(1456.86,0.638)(1456.99,0.639)(1457.12,0.64)(1457.25,0.641)(1457.39,0.642)(1457.52,0.643)(1457.65,0.644)(1457.79,0.645)(1457.92,0.646)(1458.05,0.647)(1458.19,0.648)(1458.33,0.649)(1458.46,0.65)(1458.6,0.651)(1458.74,0.652)(1458.87,0.653)(1459.01,0.654)(1459.14,0.655)(1459.28,0.656)(1459.41,0.657)(1459.55,0.658)(1459.7,0.659)(1459.84,0.66)(1459.98,0.661)(1460.12,0.662)(1460.25,0.663)(1460.39,0.664)(1460.52,0.665)(1460.66,0.666)(1460.82,0.667)(1460.96,0.668)(1461.1,0.669)(1461.24,0.67)(1461.38,0.671)(1461.51,0.672)(1461.66,0.673)(1461.79,0.674)(1461.93,0.675)(1462.07,0.676)(1462.21,0.677)(1462.35,0.678)(1462.49,0.679)(1462.63,0.68)(1462.78,0.681)(1462.92,0.682)(1463.06,0.683)(1463.2,0.684)(1463.35,0.685)(1463.49,0.686)(1463.64,0.687)(1463.79,0.688)(1463.93,0.689)(1464.07,0.69)(1464.21,0.691)(1464.35,0.692)(1464.5,0.693)(1464.64,0.694)(1464.79,0.695)(1464.93,0.696)(1465.08,0.697)(1465.22,0.698)(1465.37,0.699)(1465.51,0.7)(1465.66,0.701)(1465.81,0.702)(1465.96,0.703)(1466.1,0.704)(1466.25,0.705)(1466.4,0.706)(1466.55,0.707)(1466.7,0.708)(1466.84,0.709)(1466.99,0.71)(1467.13,0.711)(1467.28,0.712)(1467.43,0.713)(1467.57,0.714)(1467.71,0.715)(1467.85,0.716)(1468,0.717)(1468.16,0.718)(1468.32,0.719)(1468.46,0.72)(1468.61,0.721)(1468.76,0.722)(1468.91,0.723)(1469.05,0.724)(1469.21,0.725)(1469.36,0.726)(1469.52,0.727)(1469.67,0.728)(1469.82,0.729)(1469.97,0.73)(1470.13,0.731)(1470.28,0.732)(1470.43,0.733)(1470.59,0.734)(1470.74,0.735)(1470.89,0.736)(1471.05,0.737)(1471.2,0.738)(1471.37,0.739)(1471.51,0.74)(1471.67,0.741)(1471.83,0.742)(1471.98,0.743)(1472.14,0.744)(1472.29,0.745)(1472.45,0.746)(1472.61,0.747)(1472.76,0.748)(1472.92,0.749)(1473.07,0.75)(1473.24,0.751)(1473.4,0.752)(1473.56,0.753)(1473.73,0.754)(1473.9,0.755)(1474.07,0.756)(1474.23,0.757)(1474.39,0.758)(1474.55,0.759)(1474.72,0.76)(1474.88,0.761)(1475.03,0.762)(1475.2,0.763)(1475.36,0.764)(1475.53,0.765)(1475.69,0.766)(1475.86,0.767)(1476.02,0.768)(1476.19,0.769)(1476.35,0.77)(1476.52,0.771)(1476.68,0.772)(1476.86,0.773)(1477.03,0.774)(1477.21,0.775)(1477.38,0.776)(1477.55,0.777)(1477.72,0.778)(1477.89,0.779)(1478.07,0.78)(1478.25,0.781)(1478.43,0.782)(1478.6,0.783)(1478.76,0.784)(1478.93,0.785)(1479.1,0.786)(1479.27,0.787)(1479.46,0.788)(1479.64,0.789)(1479.82,0.79)(1479.99,0.791)(1480.17,0.792)(1480.35,0.793)(1480.52,0.794)(1480.69,0.795)(1480.88,0.796)(1481.05,0.797)(1481.23,0.798)(1481.41,0.799)(1481.58,0.8)(1481.77,0.801)(1481.96,0.802)(1482.16,0.803)(1482.34,0.804)(1482.53,0.805)(1482.72,0.806)(1482.9,0.807)(1483.09,0.808)(1483.29,0.809)(1483.48,0.81)(1483.67,0.811)(1483.85,0.812)(1484.04,0.813)(1484.23,0.814)(1484.43,0.815)(1484.62,0.816)(1484.81,0.817)(1485.01,0.818)(1485.21,0.819)(1485.4,0.82)(1485.6,0.821)(1485.8,0.822)(1485.99,0.823)(1486.19,0.824)(1486.38,0.825)(1486.58,0.826)(1486.78,0.827)(1486.99,0.828)(1487.19,0.829)(1487.39,0.83)(1487.59,0.831)(1487.79,0.832)(1488,0.833)(1488.2,0.834)(1488.4,0.835)(1488.61,0.836)(1488.83,0.837)(1489.05,0.838)(1489.25,0.839)(1489.45,0.84)(1489.67,0.841)(1489.88,0.842)(1490.1,0.843)(1490.31,0.844)(1490.53,0.845)(1490.74,0.846)(1490.96,0.847)(1491.18,0.848)(1491.41,0.849)(1491.63,0.85)(1491.85,0.851)(1492.06,0.852)(1492.28,0.853)(1492.49,0.854)(1492.71,0.855)(1492.94,0.856)(1493.17,0.857)(1493.4,0.858)(1493.61,0.859)(1493.84,0.86)(1494.06,0.861)(1494.29,0.862)(1494.52,0.863)(1494.76,0.864)(1495,0.865)(1495.24,0.866)(1495.48,0.867)(1495.73,0.868)(1495.98,0.869)(1496.23,0.87)(1496.47,0.871)(1496.73,0.872)(1496.98,0.873)(1497.2,0.874)(1497.45,0.875)(1497.71,0.876)(1497.96,0.877)(1498.21,0.878)(1498.46,0.879)(1498.72,0.88)(1498.98,0.881)(1499.25,0.882)(1499.5,0.883)(1499.77,0.884)(1500.06,0.885)(1500.34,0.886)(1500.6,0.887)(1500.88,0.888)(1501.16,0.889)(1501.44,0.89)(1501.71,0.891)(1501.98,0.892)(1502.28,0.893)(1502.56,0.894)(1502.85,0.895)(1503.13,0.896)(1503.42,0.897)(1503.73,0.898)(1504.01,0.899)(1504.32,0.9)(1504.62,0.901)(1504.93,0.902)(1505.22,0.903)(1505.52,0.904)(1505.83,0.905)(1506.14,0.906)(1506.45,0.907)(1506.77,0.908)(1507.1,0.909)(1507.4,0.91)(1507.72,0.911)(1508.06,0.912)(1508.39,0.913)(1508.72,0.914)(1509.05,0.915)(1509.39,0.916)(1509.73,0.917)(1510.07,0.918)(1510.41,0.919)(1510.76,0.92)(1511.11,0.921)(1511.45,0.922)(1511.83,0.923)(1512.18,0.924)(1512.55,0.925)(1512.92,0.926)(1513.29,0.927)(1513.66,0.928)(1514.02,0.929)(1514.4,0.93)(1514.8,0.931)(1515.19,0.932)(1515.59,0.933)(1516.01,0.934)(1516.41,0.935)(1516.82,0.936)(1517.26,0.937)(1517.7,0.938)(1518.13,0.939)(1518.54,0.94)(1519,0.941)(1519.48,0.942)(1519.95,0.943)(1520.42,0.944)(1520.87,0.945)(1521.35,0.946)(1521.86,0.947)(1522.36,0.948)(1522.87,0.949)(1523.4,0.95)(1523.88,0.951)(1524.4,0.952)(1524.96,0.953)(1525.52,0.954)(1526.08,0.955)(1526.63,0.956)(1527.2,0.957)(1527.79,0.958)(1528.36,0.959)(1528.99,0.96)(1529.61,0.961)(1530.27,0.962)(1530.89,0.963)(1531.57,0.964)(1532.25,0.965)(1532.95,0.966)(1533.65,0.967)(1534.37,0.968)(1535.1,0.969)(1535.9,0.97)(1536.73,0.971)(1537.52,0.972)(1538.4,0.973)(1539.29,0.974)(1540.17,0.975)(1541.1,0.976)(1542.05,0.977)(1543.03,0.978)(1544.03,0.979)(1545.07,0.98)(1546.22,0.981)(1547.41,0.982)(1548.63,0.983)(1549.94,0.984)(1551.3,0.985)(1552.82,0.986)(1554.36,0.987)(1556.03,0.988)(1557.75,0.989)(1559.74,0.99)(1561.87,0.991)(1564.27,0.992)(1566.75,0.993)(1569.91,0.994)(1573.33,0.995)(1577.57,0.996)(1582.73,0.997)(1589.94,0.998)(1601.84,0.999)(1680.94,1) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (1734.54,0)(1851.09,0.001)(1866.89,0.002)(1876.7,0.003)(1883.73,0.004)(1889.44,0.005)(1894.22,0.006)(1898.23,0.007)(1901.88,0.008)(1905.23,0.009)(1908.1,0.01)(1910.92,0.011)(1913.46,0.012)(1915.8,0.013)(1917.94,0.014)(1920.11,0.015)(1922.11,0.016)(1923.92,0.017)(1925.58,0.018)(1927.34,0.019)(1928.91,0.02)(1930.47,0.021)(1931.92,0.022)(1933.27,0.023)(1934.68,0.024)(1936.02,0.025)(1937.32,0.026)(1938.55,0.027)(1939.78,0.028)(1940.96,0.029)(1942.09,0.03)(1943.18,0.031)(1944.35,0.032)(1945.34,0.033)(1946.42,0.034)(1947.48,0.035)(1948.48,0.036)(1949.43,0.037)(1950.38,0.038)(1951.35,0.039)(1952.26,0.04)(1953.17,0.041)(1954.02,0.042)(1954.86,0.043)(1955.7,0.044)(1956.53,0.045)(1957.36,0.046)(1958.17,0.047)(1958.96,0.048)(1959.73,0.049)(1960.48,0.05)(1961.27,0.051)(1962.02,0.052)(1962.75,0.053)(1963.49,0.054)(1964.17,0.055)(1964.89,0.056)(1965.59,0.057)(1966.26,0.058)(1966.92,0.059)(1967.57,0.06)(1968.17,0.061)(1968.8,0.062)(1969.45,0.063)(1970.06,0.064)(1970.69,0.065)(1971.3,0.066)(1971.87,0.067)(1972.5,0.068)(1973.1,0.069)(1973.68,0.07)(1974.28,0.071)(1974.84,0.072)(1975.43,0.073)(1975.99,0.074)(1976.53,0.075)(1977.05,0.076)(1977.61,0.077)(1978.13,0.078)(1978.65,0.079)(1979.17,0.08)(1979.7,0.081)(1980.2,0.082)(1980.7,0.083)(1981.22,0.084)(1981.74,0.085)(1982.24,0.086)(1982.73,0.087)(1983.21,0.088)(1983.7,0.089)(1984.17,0.09)(1984.67,0.091)(1985.15,0.092)(1985.64,0.093)(1986.1,0.094)(1986.58,0.095)(1987.07,0.096)(1987.51,0.097)(1987.95,0.098)(1988.39,0.099)(1988.82,0.1)(1989.27,0.101)(1989.71,0.102)(1990.14,0.103)(1990.58,0.104)(1991.01,0.105)(1991.44,0.106)(1991.87,0.107)(1992.28,0.108)(1992.68,0.109)(1993.13,0.11)(1993.54,0.111)(1993.94,0.112)(1994.33,0.113)(1994.72,0.114)(1995.14,0.115)(1995.52,0.116)(1995.91,0.117)(1996.3,0.118)(1996.69,0.119)(1997.06,0.12)(1997.44,0.121)(1997.83,0.122)(1998.22,0.123)(1998.61,0.124)(1999,0.125)(1999.38,0.126)(1999.75,0.127)(2000.1,0.128)(2000.51,0.129)(2000.9,0.13)(2001.29,0.131)(2001.66,0.132)(2002.03,0.133)(2002.41,0.134)(2002.79,0.135)(2003.14,0.136)(2003.51,0.137)(2003.88,0.138)(2004.23,0.139)(2004.57,0.14)(2004.91,0.141)(2005.29,0.142)(2005.64,0.143)(2005.99,0.144)(2006.33,0.145)(2006.69,0.146)(2007.03,0.147)(2007.35,0.148)(2007.69,0.149)(2008.01,0.15)(2008.34,0.151)(2008.66,0.152)(2009,0.153)(2009.33,0.154)(2009.66,0.155)(2010,0.156)(2010.33,0.157)(2010.63,0.158)(2010.97,0.159)(2011.31,0.16)(2011.61,0.161)(2011.92,0.162)(2012.23,0.163)(2012.56,0.164)(2012.88,0.165)(2013.21,0.166)(2013.53,0.167)(2013.85,0.168)(2014.17,0.169)(2014.48,0.17)(2014.79,0.171)(2015.1,0.172)(2015.42,0.173)(2015.73,0.174)(2016.05,0.175)(2016.36,0.176)(2016.65,0.177)(2016.94,0.178)(2017.24,0.179)(2017.56,0.18)(2017.86,0.181)(2018.15,0.182)(2018.47,0.183)(2018.76,0.184)(2019.06,0.185)(2019.35,0.186)(2019.65,0.187)(2019.95,0.188)(2020.24,0.189)(2020.53,0.19)(2020.82,0.191)(2021.1,0.192)(2021.37,0.193)(2021.66,0.194)(2021.95,0.195)(2022.22,0.196)(2022.51,0.197)(2022.8,0.198)(2023.1,0.199)(2023.37,0.2)(2023.65,0.201)(2023.93,0.202)(2024.22,0.203)(2024.5,0.204)(2024.78,0.205)(2025.07,0.206)(2025.34,0.207)(2025.62,0.208)(2025.9,0.209)(2026.18,0.21)(2026.46,0.211)(2026.73,0.212)(2026.99,0.213)(2027.26,0.214)(2027.53,0.215)(2027.8,0.216)(2028.06,0.217)(2028.32,0.218)(2028.6,0.219)(2028.88,0.22)(2029.15,0.221)(2029.42,0.222)(2029.69,0.223)(2029.96,0.224)(2030.22,0.225)(2030.5,0.226)(2030.77,0.227)(2031.04,0.228)(2031.29,0.229)(2031.55,0.23)(2031.8,0.231)(2032.06,0.232)(2032.33,0.233)(2032.59,0.234)(2032.85,0.235)(2033.1,0.236)(2033.35,0.237)(2033.61,0.238)(2033.86,0.239)(2034.11,0.24)(2034.37,0.241)(2034.64,0.242)(2034.9,0.243)(2035.15,0.244)(2035.41,0.245)(2035.66,0.246)(2035.91,0.247)(2036.14,0.248)(2036.4,0.249)(2036.65,0.25)(2036.89,0.251)(2037.14,0.252)(2037.39,0.253)(2037.66,0.254)(2037.91,0.255)(2038.16,0.256)(2038.41,0.257)(2038.65,0.258)(2038.9,0.259)(2039.14,0.26)(2039.4,0.261)(2039.65,0.262)(2039.88,0.263)(2040.13,0.264)(2040.39,0.265)(2040.62,0.266)(2040.86,0.267)(2041.11,0.268)(2041.35,0.269)(2041.58,0.27)(2041.82,0.271)(2042.06,0.272)(2042.28,0.273)(2042.52,0.274)(2042.76,0.275)(2043,0.276)(2043.25,0.277)(2043.48,0.278)(2043.72,0.279)(2043.96,0.28)(2044.19,0.281)(2044.41,0.282)(2044.65,0.283)(2044.89,0.284)(2045.13,0.285)(2045.37,0.286)(2045.61,0.287)(2045.84,0.288)(2046.08,0.289)(2046.32,0.29)(2046.57,0.291)(2046.78,0.292)(2047,0.293)(2047.24,0.294)(2047.46,0.295)(2047.7,0.296)(2047.94,0.297)(2048.19,0.298)(2048.42,0.299)(2048.66,0.3)(2048.89,0.301)(2049.12,0.302)(2049.35,0.303)(2049.58,0.304)(2049.79,0.305)(2050.02,0.306)(2050.24,0.307)(2050.48,0.308)(2050.7,0.309)(2050.94,0.31)(2051.16,0.311)(2051.4,0.312)(2051.62,0.313)(2051.85,0.314)(2052.07,0.315)(2052.29,0.316)(2052.5,0.317)(2052.73,0.318)(2052.96,0.319)(2053.19,0.32)(2053.42,0.321)(2053.65,0.322)(2053.89,0.323)(2054.1,0.324)(2054.33,0.325)(2054.55,0.326)(2054.76,0.327)(2054.98,0.328)(2055.21,0.329)(2055.43,0.33)(2055.65,0.331)(2055.87,0.332)(2056.08,0.333)(2056.3,0.334)(2056.53,0.335)(2056.74,0.336)(2056.96,0.337)(2057.18,0.338)(2057.4,0.339)(2057.62,0.34)(2057.84,0.341)(2058.05,0.342)(2058.27,0.343)(2058.48,0.344)(2058.7,0.345)(2058.92,0.346)(2059.14,0.347)(2059.35,0.348)(2059.56,0.349)(2059.77,0.35)(2059.99,0.351)(2060.21,0.352)(2060.41,0.353)(2060.62,0.354)(2060.83,0.355)(2061.04,0.356)(2061.26,0.357)(2061.47,0.358)(2061.68,0.359)(2061.9,0.36)(2062.12,0.361)(2062.32,0.362)(2062.54,0.363)(2062.76,0.364)(2062.96,0.365)(2063.18,0.366)(2063.39,0.367)(2063.6,0.368)(2063.82,0.369)(2064.03,0.37)(2064.25,0.371)(2064.46,0.372)(2064.66,0.373)(2064.87,0.374)(2065.08,0.375)(2065.29,0.376)(2065.49,0.377)(2065.7,0.378)(2065.92,0.379)(2066.12,0.38)(2066.34,0.381)(2066.54,0.382)(2066.74,0.383)(2066.94,0.384)(2067.14,0.385)(2067.35,0.386)(2067.56,0.387)(2067.78,0.388)(2067.99,0.389)(2068.19,0.39)(2068.4,0.391)(2068.6,0.392)(2068.8,0.393)(2069.01,0.394)(2069.22,0.395)(2069.43,0.396)(2069.63,0.397)(2069.85,0.398)(2070.05,0.399)(2070.26,0.4)(2070.47,0.401)(2070.68,0.402)(2070.9,0.403)(2071.1,0.404)(2071.31,0.405)(2071.51,0.406)(2071.72,0.407)(2071.94,0.408)(2072.15,0.409)(2072.36,0.41)(2072.57,0.411)(2072.77,0.412)(2072.97,0.413)(2073.17,0.414)(2073.38,0.415)(2073.58,0.416)(2073.8,0.417)(2074,0.418)(2074.21,0.419)(2074.41,0.42)(2074.63,0.421)(2074.83,0.422)(2075.05,0.423)(2075.26,0.424)(2075.47,0.425)(2075.68,0.426)(2075.89,0.427)(2076.11,0.428)(2076.3,0.429)(2076.5,0.43)(2076.71,0.431)(2076.91,0.432)(2077.12,0.433)(2077.33,0.434)(2077.54,0.435)(2077.75,0.436)(2077.95,0.437)(2078.16,0.438)(2078.37,0.439)(2078.57,0.44)(2078.77,0.441)(2078.99,0.442)(2079.19,0.443)(2079.39,0.444)(2079.61,0.445)(2079.81,0.446)(2080.02,0.447)(2080.21,0.448)(2080.42,0.449)(2080.62,0.45)(2080.82,0.451)(2081.02,0.452)(2081.22,0.453)(2081.42,0.454)(2081.62,0.455)(2081.83,0.456)(2082.03,0.457)(2082.23,0.458)(2082.43,0.459)(2082.62,0.46)(2082.82,0.461)(2083.03,0.462)(2083.23,0.463)(2083.44,0.464)(2083.64,0.465)(2083.83,0.466)(2084.04,0.467)(2084.25,0.468)(2084.44,0.469)(2084.65,0.47)(2084.86,0.471)(2085.07,0.472)(2085.29,0.473)(2085.49,0.474)(2085.7,0.475)(2085.91,0.476)(2086.1,0.477)(2086.31,0.478)(2086.5,0.479)(2086.7,0.48)(2086.89,0.481)(2087.1,0.482)(2087.29,0.483)(2087.49,0.484)(2087.69,0.485)(2087.89,0.486)(2088.09,0.487)(2088.3,0.488)(2088.49,0.489)(2088.69,0.49)(2088.9,0.491)(2089.09,0.492)(2089.29,0.493)(2089.5,0.494)(2089.7,0.495)(2089.91,0.496)(2090.11,0.497)(2090.31,0.498)(2090.52,0.499)(2090.72,0.5)(2090.92,0.501)(2091.12,0.502)(2091.33,0.503)(2091.55,0.504)(2091.73,0.505)(2091.94,0.506)(2092.14,0.507)(2092.34,0.508)(2092.55,0.509)(2092.75,0.51)(2092.97,0.511)(2093.17,0.512)(2093.36,0.513)(2093.56,0.514)(2093.77,0.515)(2093.96,0.516)(2094.17,0.517)(2094.38,0.518)(2094.58,0.519)(2094.77,0.52)(2094.99,0.521)(2095.19,0.522)(2095.4,0.523)(2095.61,0.524)(2095.81,0.525)(2096.02,0.526)(2096.23,0.527)(2096.43,0.528)(2096.64,0.529)(2096.85,0.53)(2097.05,0.531)(2097.25,0.532)(2097.45,0.533)(2097.65,0.534)(2097.85,0.535)(2098.05,0.536)(2098.26,0.537)(2098.47,0.538)(2098.68,0.539)(2098.89,0.54)(2099.09,0.541)(2099.29,0.542)(2099.48,0.543)(2099.69,0.544)(2099.89,0.545)(2100.09,0.546)(2100.3,0.547)(2100.52,0.548)(2100.73,0.549)(2100.94,0.55)(2101.15,0.551)(2101.34,0.552)(2101.54,0.553)(2101.74,0.554)(2101.96,0.555)(2102.16,0.556)(2102.37,0.557)(2102.58,0.558)(2102.79,0.559)(2103,0.56)(2103.2,0.561)(2103.4,0.562)(2103.62,0.563)(2103.82,0.564)(2104.02,0.565)(2104.23,0.566)(2104.43,0.567)(2104.64,0.568)(2104.84,0.569)(2105.06,0.57)(2105.25,0.571)(2105.46,0.572)(2105.65,0.573)(2105.86,0.574)(2106.07,0.575)(2106.27,0.576)(2106.48,0.577)(2106.68,0.578)(2106.88,0.579)(2107.1,0.58)(2107.31,0.581)(2107.51,0.582)(2107.73,0.583)(2107.94,0.584)(2108.15,0.585)(2108.36,0.586)(2108.57,0.587)(2108.78,0.588)(2108.99,0.589)(2109.2,0.59)(2109.41,0.591)(2109.62,0.592)(2109.84,0.593)(2110.05,0.594)(2110.25,0.595)(2110.46,0.596)(2110.67,0.597)(2110.88,0.598)(2111.09,0.599)(2111.31,0.6)(2111.52,0.601)(2111.74,0.602)(2111.95,0.603)(2112.16,0.604)(2112.38,0.605)(2112.59,0.606)(2112.81,0.607)(2113.03,0.608)(2113.24,0.609)(2113.44,0.61)(2113.65,0.611)(2113.87,0.612)(2114.09,0.613)(2114.29,0.614)(2114.5,0.615)(2114.7,0.616)(2114.91,0.617)(2115.14,0.618)(2115.35,0.619)(2115.57,0.62)(2115.77,0.621)(2115.98,0.622)(2116.18,0.623)(2116.4,0.624)(2116.6,0.625)(2116.82,0.626)(2117.03,0.627)(2117.25,0.628)(2117.48,0.629)(2117.7,0.63)(2117.91,0.631)(2118.12,0.632)(2118.35,0.633)(2118.56,0.634)(2118.77,0.635)(2119,0.636)(2119.21,0.637)(2119.42,0.638)(2119.65,0.639)(2119.86,0.64)(2120.07,0.641)(2120.29,0.642)(2120.51,0.643)(2120.71,0.644)(2120.91,0.645)(2121.15,0.646)(2121.36,0.647)(2121.59,0.648)(2121.81,0.649)(2122.03,0.65)(2122.25,0.651)(2122.48,0.652)(2122.71,0.653)(2122.93,0.654)(2123.15,0.655)(2123.39,0.656)(2123.61,0.657)(2123.85,0.658)(2124.07,0.659)(2124.29,0.66)(2124.51,0.661)(2124.75,0.662)(2124.97,0.663)(2125.2,0.664)(2125.43,0.665)(2125.66,0.666)(2125.89,0.667)(2126.12,0.668)(2126.36,0.669)(2126.58,0.67)(2126.79,0.671)(2127.03,0.672)(2127.26,0.673)(2127.49,0.674)(2127.72,0.675)(2127.94,0.676)(2128.16,0.677)(2128.39,0.678)(2128.62,0.679)(2128.86,0.68)(2129.1,0.681)(2129.34,0.682)(2129.57,0.683)(2129.82,0.684)(2130.04,0.685)(2130.28,0.686)(2130.52,0.687)(2130.74,0.688)(2130.99,0.689)(2131.23,0.69)(2131.45,0.691)(2131.67,0.692)(2131.91,0.693)(2132.15,0.694)(2132.37,0.695)(2132.6,0.696)(2132.85,0.697)(2133.09,0.698)(2133.32,0.699)(2133.56,0.7)(2133.78,0.701)(2134.03,0.702)(2134.26,0.703)(2134.5,0.704)(2134.75,0.705)(2135,0.706)(2135.25,0.707)(2135.49,0.708)(2135.73,0.709)(2135.97,0.71)(2136.2,0.711)(2136.44,0.712)(2136.71,0.713)(2136.95,0.714)(2137.19,0.715)(2137.44,0.716)(2137.69,0.717)(2137.93,0.718)(2138.19,0.719)(2138.43,0.72)(2138.68,0.721)(2138.92,0.722)(2139.15,0.723)(2139.4,0.724)(2139.63,0.725)(2139.88,0.726)(2140.12,0.727)(2140.37,0.728)(2140.62,0.729)(2140.87,0.73)(2141.11,0.731)(2141.37,0.732)(2141.61,0.733)(2141.86,0.734)(2142.1,0.735)(2142.36,0.736)(2142.62,0.737)(2142.89,0.738)(2143.15,0.739)(2143.4,0.74)(2143.66,0.741)(2143.93,0.742)(2144.2,0.743)(2144.45,0.744)(2144.71,0.745)(2144.96,0.746)(2145.22,0.747)(2145.46,0.748)(2145.72,0.749)(2145.99,0.75)(2146.25,0.751)(2146.51,0.752)(2146.77,0.753)(2147.05,0.754)(2147.31,0.755)(2147.57,0.756)(2147.84,0.757)(2148.09,0.758)(2148.36,0.759)(2148.63,0.76)(2148.91,0.761)(2149.19,0.762)(2149.45,0.763)(2149.71,0.764)(2149.98,0.765)(2150.25,0.766)(2150.53,0.767)(2150.82,0.768)(2151.08,0.769)(2151.34,0.77)(2151.62,0.771)(2151.9,0.772)(2152.17,0.773)(2152.45,0.774)(2152.73,0.775)(2153.01,0.776)(2153.3,0.777)(2153.59,0.778)(2153.87,0.779)(2154.17,0.78)(2154.45,0.781)(2154.73,0.782)(2155.01,0.783)(2155.3,0.784)(2155.59,0.785)(2155.89,0.786)(2156.19,0.787)(2156.47,0.788)(2156.76,0.789)(2157.06,0.79)(2157.34,0.791)(2157.64,0.792)(2157.93,0.793)(2158.22,0.794)(2158.5,0.795)(2158.79,0.796)(2159.07,0.797)(2159.36,0.798)(2159.66,0.799)(2159.97,0.8)(2160.29,0.801)(2160.59,0.802)(2160.88,0.803)(2161.17,0.804)(2161.47,0.805)(2161.78,0.806)(2162.08,0.807)(2162.38,0.808)(2162.68,0.809)(2162.98,0.81)(2163.29,0.811)(2163.6,0.812)(2163.9,0.813)(2164.22,0.814)(2164.55,0.815)(2164.87,0.816)(2165.18,0.817)(2165.5,0.818)(2165.81,0.819)(2166.12,0.82)(2166.44,0.821)(2166.76,0.822)(2167.09,0.823)(2167.41,0.824)(2167.72,0.825)(2168.05,0.826)(2168.37,0.827)(2168.68,0.828)(2168.99,0.829)(2169.31,0.83)(2169.64,0.831)(2169.97,0.832)(2170.33,0.833)(2170.66,0.834)(2170.99,0.835)(2171.32,0.836)(2171.68,0.837)(2172.02,0.838)(2172.37,0.839)(2172.72,0.84)(2173.06,0.841)(2173.4,0.842)(2173.74,0.843)(2174.09,0.844)(2174.44,0.845)(2174.78,0.846)(2175.15,0.847)(2175.5,0.848)(2175.85,0.849)(2176.21,0.85)(2176.57,0.851)(2176.92,0.852)(2177.28,0.853)(2177.65,0.854)(2178.03,0.855)(2178.38,0.856)(2178.75,0.857)(2179.13,0.858)(2179.5,0.859)(2179.86,0.86)(2180.22,0.861)(2180.59,0.862)(2180.99,0.863)(2181.39,0.864)(2181.8,0.865)(2182.15,0.866)(2182.55,0.867)(2182.96,0.868)(2183.36,0.869)(2183.73,0.87)(2184.16,0.871)(2184.53,0.872)(2184.94,0.873)(2185.36,0.874)(2185.75,0.875)(2186.16,0.876)(2186.55,0.877)(2186.94,0.878)(2187.38,0.879)(2187.78,0.88)(2188.18,0.881)(2188.61,0.882)(2189.01,0.883)(2189.42,0.884)(2189.85,0.885)(2190.27,0.886)(2190.73,0.887)(2191.17,0.888)(2191.61,0.889)(2192.07,0.89)(2192.55,0.891)(2192.97,0.892)(2193.45,0.893)(2193.91,0.894)(2194.38,0.895)(2194.86,0.896)(2195.32,0.897)(2195.82,0.898)(2196.28,0.899)(2196.76,0.9)(2197.25,0.901)(2197.71,0.902)(2198.19,0.903)(2198.68,0.904)(2199.16,0.905)(2199.65,0.906)(2200.15,0.907)(2200.66,0.908)(2201.16,0.909)(2201.66,0.91)(2202.17,0.911)(2202.68,0.912)(2203.23,0.913)(2203.76,0.914)(2204.28,0.915)(2204.83,0.916)(2205.41,0.917)(2205.99,0.918)(2206.54,0.919)(2207.14,0.92)(2207.73,0.921)(2208.29,0.922)(2208.91,0.923)(2209.49,0.924)(2210.12,0.925)(2210.72,0.926)(2211.3,0.927)(2211.92,0.928)(2212.53,0.929)(2213.16,0.93)(2213.8,0.931)(2214.4,0.932)(2215.04,0.933)(2215.71,0.934)(2216.35,0.935)(2217.02,0.936)(2217.66,0.937)(2218.32,0.938)(2219.03,0.939)(2219.73,0.94)(2220.47,0.941)(2221.19,0.942)(2221.9,0.943)(2222.6,0.944)(2223.37,0.945)(2224.12,0.946)(2224.92,0.947)(2225.74,0.948)(2226.56,0.949)(2227.41,0.95)(2228.26,0.951)(2229.07,0.952)(2229.91,0.953)(2230.78,0.954)(2231.69,0.955)(2232.59,0.956)(2233.5,0.957)(2234.46,0.958)(2235.37,0.959)(2236.36,0.96)(2237.33,0.961)(2238.41,0.962)(2239.46,0.963)(2240.55,0.964)(2241.65,0.965)(2242.83,0.966)(2244.01,0.967)(2245.21,0.968)(2246.5,0.969)(2247.76,0.97)(2249.03,0.971)(2250.35,0.972)(2251.76,0.973)(2253.19,0.974)(2254.65,0.975)(2256.08,0.976)(2257.67,0.977)(2259.25,0.978)(2260.91,0.979)(2262.59,0.98)(2264.41,0.981)(2266.41,0.982)(2268.45,0.983)(2270.45,0.984)(2272.89,0.985)(2275.34,0.986)(2277.7,0.987)(2280.38,0.988)(2283.24,0.989)(2286.32,0.99)(2289.64,0.991)(2293.52,0.992)(2297.58,0.993)(2302.22,0.994)(2307.98,0.995)(2314.74,0.996)(2323.16,0.997)(2334.83,0.998)(2352.71,0.999)(2498.39,1) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (1225.8,0)(1290.39,0.001)(1299.93,0.002)(1306.01,0.003)(1310.45,0.004)(1314.11,0.005)(1317.05,0.006)(1319.66,0.007)(1321.83,0.008)(1323.83,0.009)(1325.67,0.01)(1327.34,0.011)(1328.89,0.012)(1330.32,0.013)(1331.82,0.014)(1333.08,0.015)(1334.35,0.016)(1335.49,0.017)(1336.64,0.018)(1337.68,0.019)(1338.66,0.02)(1339.64,0.021)(1340.53,0.022)(1341.38,0.023)(1342.22,0.024)(1343.1,0.025)(1343.92,0.026)(1344.65,0.027)(1345.4,0.028)(1346.12,0.029)(1346.8,0.03)(1347.47,0.031)(1348.17,0.032)(1348.84,0.033)(1349.48,0.034)(1350.11,0.035)(1350.7,0.036)(1351.29,0.037)(1351.85,0.038)(1352.43,0.039)(1352.98,0.04)(1353.5,0.041)(1354.03,0.042)(1354.57,0.043)(1355.08,0.044)(1355.62,0.045)(1356.14,0.046)(1356.62,0.047)(1357.11,0.048)(1357.59,0.049)(1358.03,0.05)(1358.49,0.051)(1358.96,0.052)(1359.4,0.053)(1359.85,0.054)(1360.3,0.055)(1360.73,0.056)(1361.17,0.057)(1361.58,0.058)(1362.01,0.059)(1362.41,0.06)(1362.83,0.061)(1363.23,0.062)(1363.64,0.063)(1364.03,0.064)(1364.42,0.065)(1364.81,0.066)(1365.18,0.067)(1365.56,0.068)(1365.93,0.069)(1366.31,0.07)(1366.65,0.071)(1367.02,0.072)(1367.38,0.073)(1367.73,0.074)(1368.06,0.075)(1368.4,0.076)(1368.73,0.077)(1369.06,0.078)(1369.39,0.079)(1369.73,0.08)(1370.05,0.081)(1370.39,0.082)(1370.7,0.083)(1371.02,0.084)(1371.33,0.085)(1371.64,0.086)(1371.95,0.087)(1372.25,0.088)(1372.55,0.089)(1372.85,0.09)(1373.18,0.091)(1373.46,0.092)(1373.75,0.093)(1374.05,0.094)(1374.34,0.095)(1374.62,0.096)(1374.9,0.097)(1375.19,0.098)(1375.45,0.099)(1375.74,0.1)(1376.02,0.101)(1376.28,0.102)(1376.56,0.103)(1376.84,0.104)(1377.1,0.105)(1377.36,0.106)(1377.61,0.107)(1377.88,0.108)(1378.14,0.109)(1378.39,0.11)(1378.64,0.111)(1378.9,0.112)(1379.16,0.113)(1379.41,0.114)(1379.66,0.115)(1379.91,0.116)(1380.17,0.117)(1380.41,0.118)(1380.67,0.119)(1380.91,0.12)(1381.16,0.121)(1381.4,0.122)(1381.63,0.123)(1381.87,0.124)(1382.1,0.125)(1382.35,0.126)(1382.58,0.127)(1382.82,0.128)(1383.04,0.129)(1383.28,0.13)(1383.5,0.131)(1383.72,0.132)(1383.94,0.133)(1384.18,0.134)(1384.4,0.135)(1384.63,0.136)(1384.84,0.137)(1385.08,0.138)(1385.3,0.139)(1385.52,0.14)(1385.74,0.141)(1385.96,0.142)(1386.18,0.143)(1386.4,0.144)(1386.62,0.145)(1386.84,0.146)(1387.03,0.147)(1387.25,0.148)(1387.45,0.149)(1387.68,0.15)(1387.89,0.151)(1388.11,0.152)(1388.32,0.153)(1388.53,0.154)(1388.73,0.155)(1388.93,0.156)(1389.13,0.157)(1389.34,0.158)(1389.54,0.159)(1389.75,0.16)(1389.95,0.161)(1390.15,0.162)(1390.36,0.163)(1390.57,0.164)(1390.74,0.165)(1390.95,0.166)(1391.15,0.167)(1391.35,0.168)(1391.54,0.169)(1391.72,0.17)(1391.91,0.171)(1392.11,0.172)(1392.3,0.173)(1392.5,0.174)(1392.7,0.175)(1392.88,0.176)(1393.07,0.177)(1393.26,0.178)(1393.44,0.179)(1393.63,0.18)(1393.82,0.181)(1394.01,0.182)(1394.2,0.183)(1394.38,0.184)(1394.57,0.185)(1394.75,0.186)(1394.94,0.187)(1395.14,0.188)(1395.32,0.189)(1395.51,0.19)(1395.68,0.191)(1395.86,0.192)(1396.02,0.193)(1396.19,0.194)(1396.37,0.195)(1396.55,0.196)(1396.73,0.197)(1396.91,0.198)(1397.08,0.199)(1397.26,0.2)(1397.44,0.201)(1397.61,0.202)(1397.79,0.203)(1397.96,0.204)(1398.13,0.205)(1398.31,0.206)(1398.48,0.207)(1398.66,0.208)(1398.83,0.209)(1399,0.21)(1399.17,0.211)(1399.34,0.212)(1399.52,0.213)(1399.68,0.214)(1399.85,0.215)(1400.01,0.216)(1400.18,0.217)(1400.35,0.218)(1400.52,0.219)(1400.68,0.22)(1400.84,0.221)(1401.02,0.222)(1401.18,0.223)(1401.35,0.224)(1401.51,0.225)(1401.67,0.226)(1401.84,0.227)(1402,0.228)(1402.17,0.229)(1402.32,0.23)(1402.49,0.231)(1402.66,0.232)(1402.82,0.233)(1402.98,0.234)(1403.15,0.235)(1403.3,0.236)(1403.46,0.237)(1403.62,0.238)(1403.78,0.239)(1403.94,0.24)(1404.11,0.241)(1404.26,0.242)(1404.42,0.243)(1404.58,0.244)(1404.74,0.245)(1404.89,0.246)(1405.06,0.247)(1405.22,0.248)(1405.38,0.249)(1405.52,0.25)(1405.68,0.251)(1405.83,0.252)(1406,0.253)(1406.15,0.254)(1406.31,0.255)(1406.47,0.256)(1406.62,0.257)(1406.78,0.258)(1406.93,0.259)(1407.08,0.26)(1407.23,0.261)(1407.38,0.262)(1407.53,0.263)(1407.68,0.264)(1407.83,0.265)(1407.98,0.266)(1408.12,0.267)(1408.26,0.268)(1408.41,0.269)(1408.56,0.27)(1408.71,0.271)(1408.86,0.272)(1409.01,0.273)(1409.16,0.274)(1409.31,0.275)(1409.46,0.276)(1409.61,0.277)(1409.76,0.278)(1409.9,0.279)(1410.03,0.28)(1410.18,0.281)(1410.32,0.282)(1410.47,0.283)(1410.62,0.284)(1410.77,0.285)(1410.91,0.286)(1411.05,0.287)(1411.19,0.288)(1411.32,0.289)(1411.46,0.29)(1411.6,0.291)(1411.74,0.292)(1411.89,0.293)(1412.03,0.294)(1412.18,0.295)(1412.32,0.296)(1412.47,0.297)(1412.62,0.298)(1412.76,0.299)(1412.9,0.3)(1413.05,0.301)(1413.19,0.302)(1413.33,0.303)(1413.47,0.304)(1413.61,0.305)(1413.75,0.306)(1413.91,0.307)(1414.04,0.308)(1414.18,0.309)(1414.32,0.31)(1414.46,0.311)(1414.6,0.312)(1414.74,0.313)(1414.88,0.314)(1415.02,0.315)(1415.15,0.316)(1415.29,0.317)(1415.43,0.318)(1415.56,0.319)(1415.7,0.32)(1415.84,0.321)(1415.98,0.322)(1416.12,0.323)(1416.26,0.324)(1416.39,0.325)(1416.53,0.326)(1416.67,0.327)(1416.81,0.328)(1416.95,0.329)(1417.09,0.33)(1417.22,0.331)(1417.36,0.332)(1417.49,0.333)(1417.62,0.334)(1417.76,0.335)(1417.89,0.336)(1418.02,0.337)(1418.16,0.338)(1418.29,0.339)(1418.42,0.34)(1418.55,0.341)(1418.69,0.342)(1418.82,0.343)(1418.96,0.344)(1419.1,0.345)(1419.23,0.346)(1419.37,0.347)(1419.5,0.348)(1419.63,0.349)(1419.76,0.35)(1419.89,0.351)(1420.02,0.352)(1420.16,0.353)(1420.3,0.354)(1420.43,0.355)(1420.56,0.356)(1420.69,0.357)(1420.82,0.358)(1420.95,0.359)(1421.08,0.36)(1421.21,0.361)(1421.35,0.362)(1421.49,0.363)(1421.62,0.364)(1421.76,0.365)(1421.9,0.366)(1422.03,0.367)(1422.16,0.368)(1422.29,0.369)(1422.42,0.37)(1422.55,0.371)(1422.68,0.372)(1422.81,0.373)(1422.94,0.374)(1423.08,0.375)(1423.2,0.376)(1423.34,0.377)(1423.47,0.378)(1423.6,0.379)(1423.73,0.38)(1423.86,0.381)(1424,0.382)(1424.13,0.383)(1424.27,0.384)(1424.4,0.385)(1424.52,0.386)(1424.65,0.387)(1424.79,0.388)(1424.92,0.389)(1425.05,0.39)(1425.19,0.391)(1425.32,0.392)(1425.46,0.393)(1425.6,0.394)(1425.73,0.395)(1425.86,0.396)(1425.99,0.397)(1426.12,0.398)(1426.25,0.399)(1426.38,0.4)(1426.52,0.401)(1426.64,0.402)(1426.78,0.403)(1426.91,0.404)(1427.04,0.405)(1427.18,0.406)(1427.3,0.407)(1427.42,0.408)(1427.55,0.409)(1427.68,0.41)(1427.8,0.411)(1427.93,0.412)(1428.06,0.413)(1428.19,0.414)(1428.32,0.415)(1428.45,0.416)(1428.58,0.417)(1428.71,0.418)(1428.84,0.419)(1428.97,0.42)(1429.1,0.421)(1429.23,0.422)(1429.36,0.423)(1429.48,0.424)(1429.6,0.425)(1429.73,0.426)(1429.86,0.427)(1429.99,0.428)(1430.12,0.429)(1430.25,0.43)(1430.38,0.431)(1430.51,0.432)(1430.64,0.433)(1430.77,0.434)(1430.9,0.435)(1431.03,0.436)(1431.16,0.437)(1431.29,0.438)(1431.42,0.439)(1431.54,0.44)(1431.67,0.441)(1431.79,0.442)(1431.92,0.443)(1432.05,0.444)(1432.17,0.445)(1432.3,0.446)(1432.43,0.447)(1432.56,0.448)(1432.68,0.449)(1432.8,0.45)(1432.93,0.451)(1433.06,0.452)(1433.19,0.453)(1433.32,0.454)(1433.45,0.455)(1433.57,0.456)(1433.7,0.457)(1433.83,0.458)(1433.96,0.459)(1434.08,0.46)(1434.2,0.461)(1434.33,0.462)(1434.46,0.463)(1434.58,0.464)(1434.71,0.465)(1434.83,0.466)(1434.97,0.467)(1435.09,0.468)(1435.22,0.469)(1435.35,0.47)(1435.47,0.471)(1435.59,0.472)(1435.72,0.473)(1435.85,0.474)(1435.97,0.475)(1436.09,0.476)(1436.21,0.477)(1436.34,0.478)(1436.46,0.479)(1436.58,0.48)(1436.71,0.481)(1436.83,0.482)(1436.95,0.483)(1437.08,0.484)(1437.21,0.485)(1437.34,0.486)(1437.47,0.487)(1437.59,0.488)(1437.72,0.489)(1437.85,0.49)(1437.98,0.491)(1438.1,0.492)(1438.22,0.493)(1438.35,0.494)(1438.47,0.495)(1438.6,0.496)(1438.72,0.497)(1438.85,0.498)(1438.98,0.499)(1439.1,0.5)(1439.24,0.501)(1439.36,0.502)(1439.49,0.503)(1439.63,0.504)(1439.76,0.505)(1439.88,0.506)(1440.01,0.507)(1440.14,0.508)(1440.26,0.509)(1440.4,0.51)(1440.52,0.511)(1440.65,0.512)(1440.77,0.513)(1440.9,0.514)(1441.03,0.515)(1441.16,0.516)(1441.28,0.517)(1441.41,0.518)(1441.55,0.519)(1441.67,0.52)(1441.79,0.521)(1441.91,0.522)(1442.04,0.523)(1442.16,0.524)(1442.29,0.525)(1442.42,0.526)(1442.54,0.527)(1442.67,0.528)(1442.8,0.529)(1442.93,0.53)(1443.06,0.531)(1443.19,0.532)(1443.32,0.533)(1443.45,0.534)(1443.58,0.535)(1443.71,0.536)(1443.82,0.537)(1443.95,0.538)(1444.08,0.539)(1444.2,0.54)(1444.33,0.541)(1444.46,0.542)(1444.59,0.543)(1444.71,0.544)(1444.84,0.545)(1444.96,0.546)(1445.08,0.547)(1445.21,0.548)(1445.34,0.549)(1445.47,0.55)(1445.6,0.551)(1445.72,0.552)(1445.84,0.553)(1445.98,0.554)(1446.11,0.555)(1446.24,0.556)(1446.38,0.557)(1446.51,0.558)(1446.64,0.559)(1446.76,0.56)(1446.89,0.561)(1447.02,0.562)(1447.16,0.563)(1447.28,0.564)(1447.41,0.565)(1447.54,0.566)(1447.67,0.567)(1447.8,0.568)(1447.93,0.569)(1448.06,0.57)(1448.18,0.571)(1448.32,0.572)(1448.46,0.573)(1448.59,0.574)(1448.71,0.575)(1448.84,0.576)(1448.97,0.577)(1449.1,0.578)(1449.23,0.579)(1449.37,0.58)(1449.5,0.581)(1449.63,0.582)(1449.75,0.583)(1449.88,0.584)(1450.01,0.585)(1450.15,0.586)(1450.27,0.587)(1450.41,0.588)(1450.53,0.589)(1450.66,0.59)(1450.8,0.591)(1450.93,0.592)(1451.06,0.593)(1451.2,0.594)(1451.33,0.595)(1451.46,0.596)(1451.6,0.597)(1451.73,0.598)(1451.86,0.599)(1451.98,0.6)(1452.11,0.601)(1452.24,0.602)(1452.37,0.603)(1452.5,0.604)(1452.63,0.605)(1452.76,0.606)(1452.9,0.607)(1453.02,0.608)(1453.15,0.609)(1453.28,0.61)(1453.42,0.611)(1453.56,0.612)(1453.69,0.613)(1453.82,0.614)(1453.95,0.615)(1454.08,0.616)(1454.21,0.617)(1454.35,0.618)(1454.48,0.619)(1454.61,0.62)(1454.75,0.621)(1454.88,0.622)(1455.01,0.623)(1455.15,0.624)(1455.29,0.625)(1455.41,0.626)(1455.55,0.627)(1455.69,0.628)(1455.83,0.629)(1455.97,0.63)(1456.1,0.631)(1456.24,0.632)(1456.37,0.633)(1456.51,0.634)(1456.64,0.635)(1456.78,0.636)(1456.92,0.637)(1457.05,0.638)(1457.18,0.639)(1457.32,0.64)(1457.46,0.641)(1457.59,0.642)(1457.73,0.643)(1457.87,0.644)(1458,0.645)(1458.14,0.646)(1458.27,0.647)(1458.42,0.648)(1458.55,0.649)(1458.69,0.65)(1458.83,0.651)(1458.96,0.652)(1459.11,0.653)(1459.24,0.654)(1459.38,0.655)(1459.52,0.656)(1459.66,0.657)(1459.79,0.658)(1459.93,0.659)(1460.07,0.66)(1460.2,0.661)(1460.34,0.662)(1460.48,0.663)(1460.62,0.664)(1460.75,0.665)(1460.89,0.666)(1461.03,0.667)(1461.17,0.668)(1461.31,0.669)(1461.45,0.67)(1461.6,0.671)(1461.75,0.672)(1461.88,0.673)(1462.03,0.674)(1462.18,0.675)(1462.32,0.676)(1462.47,0.677)(1462.61,0.678)(1462.75,0.679)(1462.9,0.68)(1463.05,0.681)(1463.19,0.682)(1463.33,0.683)(1463.48,0.684)(1463.63,0.685)(1463.77,0.686)(1463.92,0.687)(1464.07,0.688)(1464.22,0.689)(1464.36,0.69)(1464.51,0.691)(1464.66,0.692)(1464.8,0.693)(1464.94,0.694)(1465.09,0.695)(1465.24,0.696)(1465.38,0.697)(1465.52,0.698)(1465.67,0.699)(1465.82,0.7)(1465.97,0.701)(1466.11,0.702)(1466.25,0.703)(1466.4,0.704)(1466.54,0.705)(1466.69,0.706)(1466.83,0.707)(1466.98,0.708)(1467.13,0.709)(1467.28,0.71)(1467.43,0.711)(1467.59,0.712)(1467.75,0.713)(1467.89,0.714)(1468.04,0.715)(1468.2,0.716)(1468.35,0.717)(1468.5,0.718)(1468.65,0.719)(1468.81,0.72)(1468.96,0.721)(1469.11,0.722)(1469.25,0.723)(1469.41,0.724)(1469.56,0.725)(1469.72,0.726)(1469.87,0.727)(1470.03,0.728)(1470.19,0.729)(1470.34,0.73)(1470.5,0.731)(1470.66,0.732)(1470.82,0.733)(1470.98,0.734)(1471.14,0.735)(1471.29,0.736)(1471.44,0.737)(1471.6,0.738)(1471.75,0.739)(1471.91,0.74)(1472.07,0.741)(1472.24,0.742)(1472.4,0.743)(1472.56,0.744)(1472.72,0.745)(1472.88,0.746)(1473.05,0.747)(1473.21,0.748)(1473.37,0.749)(1473.54,0.75)(1473.7,0.751)(1473.86,0.752)(1474.02,0.753)(1474.19,0.754)(1474.36,0.755)(1474.53,0.756)(1474.7,0.757)(1474.87,0.758)(1475.03,0.759)(1475.2,0.76)(1475.37,0.761)(1475.53,0.762)(1475.69,0.763)(1475.86,0.764)(1476.03,0.765)(1476.19,0.766)(1476.36,0.767)(1476.53,0.768)(1476.7,0.769)(1476.87,0.77)(1477.03,0.771)(1477.21,0.772)(1477.38,0.773)(1477.55,0.774)(1477.73,0.775)(1477.9,0.776)(1478.07,0.777)(1478.25,0.778)(1478.43,0.779)(1478.6,0.78)(1478.78,0.781)(1478.96,0.782)(1479.13,0.783)(1479.3,0.784)(1479.48,0.785)(1479.66,0.786)(1479.83,0.787)(1480.01,0.788)(1480.18,0.789)(1480.37,0.79)(1480.55,0.791)(1480.73,0.792)(1480.91,0.793)(1481.09,0.794)(1481.28,0.795)(1481.46,0.796)(1481.65,0.797)(1481.84,0.798)(1482.03,0.799)(1482.22,0.8)(1482.41,0.801)(1482.59,0.802)(1482.79,0.803)(1482.98,0.804)(1483.15,0.805)(1483.34,0.806)(1483.52,0.807)(1483.71,0.808)(1483.9,0.809)(1484.1,0.81)(1484.28,0.811)(1484.47,0.812)(1484.67,0.813)(1484.86,0.814)(1485.05,0.815)(1485.25,0.816)(1485.44,0.817)(1485.63,0.818)(1485.83,0.819)(1486.03,0.82)(1486.23,0.821)(1486.43,0.822)(1486.62,0.823)(1486.83,0.824)(1487.03,0.825)(1487.22,0.826)(1487.43,0.827)(1487.62,0.828)(1487.83,0.829)(1488.04,0.83)(1488.25,0.831)(1488.45,0.832)(1488.65,0.833)(1488.86,0.834)(1489.07,0.835)(1489.28,0.836)(1489.5,0.837)(1489.71,0.838)(1489.91,0.839)(1490.13,0.84)(1490.35,0.841)(1490.56,0.842)(1490.79,0.843)(1491,0.844)(1491.21,0.845)(1491.43,0.846)(1491.65,0.847)(1491.88,0.848)(1492.11,0.849)(1492.34,0.85)(1492.56,0.851)(1492.78,0.852)(1493,0.853)(1493.23,0.854)(1493.44,0.855)(1493.67,0.856)(1493.9,0.857)(1494.13,0.858)(1494.37,0.859)(1494.6,0.86)(1494.84,0.861)(1495.06,0.862)(1495.32,0.863)(1495.55,0.864)(1495.8,0.865)(1496.04,0.866)(1496.28,0.867)(1496.52,0.868)(1496.78,0.869)(1497.04,0.87)(1497.3,0.871)(1497.55,0.872)(1497.79,0.873)(1498.04,0.874)(1498.29,0.875)(1498.54,0.876)(1498.81,0.877)(1499.08,0.878)(1499.33,0.879)(1499.58,0.88)(1499.85,0.881)(1500.11,0.882)(1500.36,0.883)(1500.63,0.884)(1500.91,0.885)(1501.2,0.886)(1501.46,0.887)(1501.75,0.888)(1502.02,0.889)(1502.3,0.89)(1502.57,0.891)(1502.86,0.892)(1503.16,0.893)(1503.45,0.894)(1503.73,0.895)(1504.02,0.896)(1504.33,0.897)(1504.63,0.898)(1504.93,0.899)(1505.22,0.9)(1505.51,0.901)(1505.82,0.902)(1506.14,0.903)(1506.45,0.904)(1506.76,0.905)(1507.05,0.906)(1507.36,0.907)(1507.68,0.908)(1507.98,0.909)(1508.3,0.91)(1508.62,0.911)(1508.93,0.912)(1509.24,0.913)(1509.56,0.914)(1509.92,0.915)(1510.26,0.916)(1510.6,0.917)(1510.94,0.918)(1511.3,0.919)(1511.64,0.92)(1512,0.921)(1512.37,0.922)(1512.73,0.923)(1513.09,0.924)(1513.47,0.925)(1513.83,0.926)(1514.2,0.927)(1514.59,0.928)(1514.99,0.929)(1515.41,0.93)(1515.8,0.931)(1516.19,0.932)(1516.6,0.933)(1517.03,0.934)(1517.45,0.935)(1517.87,0.936)(1518.32,0.937)(1518.75,0.938)(1519.18,0.939)(1519.64,0.94)(1520.08,0.941)(1520.52,0.942)(1520.98,0.943)(1521.45,0.944)(1521.93,0.945)(1522.39,0.946)(1522.87,0.947)(1523.36,0.948)(1523.86,0.949)(1524.36,0.95)(1524.87,0.951)(1525.39,0.952)(1525.94,0.953)(1526.5,0.954)(1527.07,0.955)(1527.65,0.956)(1528.22,0.957)(1528.79,0.958)(1529.42,0.959)(1530.05,0.96)(1530.65,0.961)(1531.32,0.962)(1531.95,0.963)(1532.62,0.964)(1533.3,0.965)(1533.99,0.966)(1534.67,0.967)(1535.42,0.968)(1536.12,0.969)(1536.88,0.97)(1537.64,0.971)(1538.5,0.972)(1539.34,0.973)(1540.18,0.974)(1541.04,0.975)(1541.99,0.976)(1542.95,0.977)(1543.98,0.978)(1545.01,0.979)(1546.09,0.98)(1547.25,0.981)(1548.47,0.982)(1549.7,0.983)(1551.04,0.984)(1552.48,0.985)(1554.01,0.986)(1555.57,0.987)(1557.26,0.988)(1559.1,0.989)(1561.06,0.99)(1563.26,0.991)(1565.5,0.992)(1568.22,0.993)(1571.34,0.994)(1574.73,0.995)(1578.94,0.996)(1584.32,0.997)(1591.88,0.998)(1603.61,0.999)(1718.83,1) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (1550.27,0)(1666.28,0.001)(1680.28,0.002)(1688.58,0.003)(1694.87,0.004)(1699.8,0.005)(1704.01,0.006)(1707.78,0.007)(1711.08,0.008)(1714,0.009)(1716.73,0.01)(1719.16,0.011)(1721.29,0.012)(1723.47,0.013)(1725.33,0.014)(1727.17,0.015)(1728.82,0.016)(1730.4,0.017)(1731.99,0.018)(1733.49,0.019)(1734.83,0.02)(1736.15,0.021)(1737.47,0.022)(1738.72,0.023)(1739.95,0.024)(1741.09,0.025)(1742.2,0.026)(1743.35,0.027)(1744.44,0.028)(1745.45,0.029)(1746.46,0.03)(1747.41,0.031)(1748.38,0.032)(1749.36,0.033)(1750.25,0.034)(1751.1,0.035)(1751.97,0.036)(1752.81,0.037)(1753.64,0.038)(1754.44,0.039)(1755.3,0.04)(1756.1,0.041)(1756.86,0.042)(1757.61,0.043)(1758.35,0.044)(1759.09,0.045)(1759.8,0.046)(1760.52,0.047)(1761.2,0.048)(1761.84,0.049)(1762.5,0.05)(1763.18,0.051)(1763.81,0.052)(1764.47,0.053)(1765.09,0.054)(1765.73,0.055)(1766.35,0.056)(1766.91,0.057)(1767.49,0.058)(1768.11,0.059)(1768.66,0.06)(1769.22,0.061)(1769.76,0.062)(1770.32,0.063)(1770.84,0.064)(1771.36,0.065)(1771.88,0.066)(1772.39,0.067)(1772.9,0.068)(1773.42,0.069)(1773.92,0.07)(1774.42,0.071)(1774.91,0.072)(1775.41,0.073)(1775.88,0.074)(1776.37,0.075)(1776.87,0.076)(1777.34,0.077)(1777.79,0.078)(1778.25,0.079)(1778.72,0.08)(1779.17,0.081)(1779.62,0.082)(1780.08,0.083)(1780.5,0.084)(1780.93,0.085)(1781.39,0.086)(1781.84,0.087)(1782.27,0.088)(1782.71,0.089)(1783.14,0.09)(1783.56,0.091)(1784,0.092)(1784.44,0.093)(1784.85,0.094)(1785.27,0.095)(1785.68,0.096)(1786.07,0.097)(1786.46,0.098)(1786.86,0.099)(1787.28,0.1)(1787.64,0.101)(1788.03,0.102)(1788.42,0.103)(1788.8,0.104)(1789.19,0.105)(1789.59,0.106)(1789.98,0.107)(1790.35,0.108)(1790.73,0.109)(1791.09,0.11)(1791.46,0.111)(1791.81,0.112)(1792.17,0.113)(1792.55,0.114)(1792.92,0.115)(1793.27,0.116)(1793.61,0.117)(1793.97,0.118)(1794.33,0.119)(1794.67,0.12)(1795.01,0.121)(1795.36,0.122)(1795.69,0.123)(1796.03,0.124)(1796.37,0.125)(1796.73,0.126)(1797.05,0.127)(1797.38,0.128)(1797.71,0.129)(1798.03,0.13)(1798.36,0.131)(1798.68,0.132)(1798.99,0.133)(1799.3,0.134)(1799.63,0.135)(1799.95,0.136)(1800.26,0.137)(1800.59,0.138)(1800.9,0.139)(1801.22,0.14)(1801.53,0.141)(1801.83,0.142)(1802.16,0.143)(1802.46,0.144)(1802.77,0.145)(1803.08,0.146)(1803.37,0.147)(1803.68,0.148)(1803.98,0.149)(1804.3,0.15)(1804.59,0.151)(1804.89,0.152)(1805.21,0.153)(1805.51,0.154)(1805.79,0.155)(1806.06,0.156)(1806.34,0.157)(1806.62,0.158)(1806.9,0.159)(1807.19,0.16)(1807.47,0.161)(1807.76,0.162)(1808.05,0.163)(1808.33,0.164)(1808.63,0.165)(1808.93,0.166)(1809.2,0.167)(1809.47,0.168)(1809.75,0.169)(1810.02,0.17)(1810.31,0.171)(1810.58,0.172)(1810.86,0.173)(1811.13,0.174)(1811.41,0.175)(1811.68,0.176)(1811.96,0.177)(1812.23,0.178)(1812.5,0.179)(1812.76,0.18)(1813.02,0.181)(1813.29,0.182)(1813.56,0.183)(1813.83,0.184)(1814.09,0.185)(1814.36,0.186)(1814.62,0.187)(1814.87,0.188)(1815.12,0.189)(1815.38,0.19)(1815.65,0.191)(1815.9,0.192)(1816.16,0.193)(1816.41,0.194)(1816.66,0.195)(1816.91,0.196)(1817.16,0.197)(1817.41,0.198)(1817.67,0.199)(1817.92,0.2)(1818.16,0.201)(1818.42,0.202)(1818.66,0.203)(1818.91,0.204)(1819.15,0.205)(1819.4,0.206)(1819.65,0.207)(1819.9,0.208)(1820.14,0.209)(1820.38,0.21)(1820.62,0.211)(1820.85,0.212)(1821.09,0.213)(1821.34,0.214)(1821.58,0.215)(1821.81,0.216)(1822.05,0.217)(1822.28,0.218)(1822.53,0.219)(1822.77,0.22)(1822.99,0.221)(1823.23,0.222)(1823.45,0.223)(1823.69,0.224)(1823.93,0.225)(1824.17,0.226)(1824.4,0.227)(1824.64,0.228)(1824.86,0.229)(1825.08,0.23)(1825.32,0.231)(1825.54,0.232)(1825.77,0.233)(1826,0.234)(1826.23,0.235)(1826.44,0.236)(1826.67,0.237)(1826.89,0.238)(1827.12,0.239)(1827.34,0.24)(1827.58,0.241)(1827.8,0.242)(1828.03,0.243)(1828.25,0.244)(1828.48,0.245)(1828.69,0.246)(1828.91,0.247)(1829.13,0.248)(1829.35,0.249)(1829.58,0.25)(1829.8,0.251)(1830.03,0.252)(1830.25,0.253)(1830.47,0.254)(1830.69,0.255)(1830.91,0.256)(1831.13,0.257)(1831.36,0.258)(1831.57,0.259)(1831.77,0.26)(1831.97,0.261)(1832.19,0.262)(1832.4,0.263)(1832.6,0.264)(1832.81,0.265)(1833.03,0.266)(1833.24,0.267)(1833.44,0.268)(1833.65,0.269)(1833.87,0.27)(1834.08,0.271)(1834.29,0.272)(1834.49,0.273)(1834.71,0.274)(1834.91,0.275)(1835.12,0.276)(1835.33,0.277)(1835.52,0.278)(1835.73,0.279)(1835.94,0.28)(1836.15,0.281)(1836.36,0.282)(1836.57,0.283)(1836.78,0.284)(1836.98,0.285)(1837.19,0.286)(1837.39,0.287)(1837.59,0.288)(1837.79,0.289)(1837.99,0.29)(1838.19,0.291)(1838.39,0.292)(1838.59,0.293)(1838.8,0.294)(1839.01,0.295)(1839.21,0.296)(1839.41,0.297)(1839.62,0.298)(1839.82,0.299)(1840.03,0.3)(1840.22,0.301)(1840.43,0.302)(1840.64,0.303)(1840.85,0.304)(1841.05,0.305)(1841.25,0.306)(1841.44,0.307)(1841.64,0.308)(1841.84,0.309)(1842.02,0.31)(1842.23,0.311)(1842.43,0.312)(1842.62,0.313)(1842.83,0.314)(1843.03,0.315)(1843.22,0.316)(1843.41,0.317)(1843.61,0.318)(1843.82,0.319)(1844.03,0.32)(1844.23,0.321)(1844.43,0.322)(1844.63,0.323)(1844.82,0.324)(1845.02,0.325)(1845.21,0.326)(1845.41,0.327)(1845.61,0.328)(1845.8,0.329)(1845.99,0.33)(1846.17,0.331)(1846.37,0.332)(1846.56,0.333)(1846.75,0.334)(1846.94,0.335)(1847.13,0.336)(1847.31,0.337)(1847.51,0.338)(1847.69,0.339)(1847.88,0.34)(1848.06,0.341)(1848.26,0.342)(1848.45,0.343)(1848.66,0.344)(1848.86,0.345)(1849.05,0.346)(1849.22,0.347)(1849.41,0.348)(1849.6,0.349)(1849.79,0.35)(1849.98,0.351)(1850.17,0.352)(1850.37,0.353)(1850.54,0.354)(1850.73,0.355)(1850.91,0.356)(1851.11,0.357)(1851.3,0.358)(1851.47,0.359)(1851.66,0.36)(1851.84,0.361)(1852.03,0.362)(1852.22,0.363)(1852.43,0.364)(1852.62,0.365)(1852.81,0.366)(1853,0.367)(1853.18,0.368)(1853.36,0.369)(1853.56,0.37)(1853.74,0.371)(1853.93,0.372)(1854.12,0.373)(1854.31,0.374)(1854.49,0.375)(1854.68,0.376)(1854.87,0.377)(1855.05,0.378)(1855.23,0.379)(1855.41,0.38)(1855.6,0.381)(1855.79,0.382)(1855.98,0.383)(1856.15,0.384)(1856.34,0.385)(1856.52,0.386)(1856.7,0.387)(1856.88,0.388)(1857.06,0.389)(1857.23,0.39)(1857.42,0.391)(1857.61,0.392)(1857.79,0.393)(1857.97,0.394)(1858.17,0.395)(1858.35,0.396)(1858.54,0.397)(1858.71,0.398)(1858.89,0.399)(1859.07,0.4)(1859.24,0.401)(1859.42,0.402)(1859.61,0.403)(1859.78,0.404)(1859.97,0.405)(1860.15,0.406)(1860.33,0.407)(1860.51,0.408)(1860.69,0.409)(1860.87,0.41)(1861.05,0.411)(1861.24,0.412)(1861.42,0.413)(1861.6,0.414)(1861.77,0.415)(1861.95,0.416)(1862.14,0.417)(1862.32,0.418)(1862.5,0.419)(1862.69,0.42)(1862.87,0.421)(1863.05,0.422)(1863.24,0.423)(1863.42,0.424)(1863.6,0.425)(1863.78,0.426)(1863.97,0.427)(1864.15,0.428)(1864.33,0.429)(1864.51,0.43)(1864.7,0.431)(1864.88,0.432)(1865.06,0.433)(1865.23,0.434)(1865.41,0.435)(1865.59,0.436)(1865.78,0.437)(1865.97,0.438)(1866.14,0.439)(1866.33,0.44)(1866.5,0.441)(1866.67,0.442)(1866.84,0.443)(1867.02,0.444)(1867.2,0.445)(1867.37,0.446)(1867.56,0.447)(1867.74,0.448)(1867.92,0.449)(1868.1,0.45)(1868.29,0.451)(1868.46,0.452)(1868.64,0.453)(1868.81,0.454)(1868.98,0.455)(1869.16,0.456)(1869.35,0.457)(1869.52,0.458)(1869.69,0.459)(1869.87,0.46)(1870.06,0.461)(1870.24,0.462)(1870.42,0.463)(1870.59,0.464)(1870.77,0.465)(1870.95,0.466)(1871.14,0.467)(1871.31,0.468)(1871.49,0.469)(1871.66,0.47)(1871.85,0.471)(1872.03,0.472)(1872.21,0.473)(1872.38,0.474)(1872.56,0.475)(1872.74,0.476)(1872.92,0.477)(1873.1,0.478)(1873.28,0.479)(1873.45,0.48)(1873.62,0.481)(1873.8,0.482)(1873.99,0.483)(1874.16,0.484)(1874.33,0.485)(1874.51,0.486)(1874.69,0.487)(1874.87,0.488)(1875.05,0.489)(1875.22,0.49)(1875.39,0.491)(1875.57,0.492)(1875.75,0.493)(1875.93,0.494)(1876.11,0.495)(1876.29,0.496)(1876.47,0.497)(1876.64,0.498)(1876.81,0.499)(1876.99,0.5)(1877.18,0.501)(1877.36,0.502)(1877.53,0.503)(1877.71,0.504)(1877.89,0.505)(1878.06,0.506)(1878.24,0.507)(1878.42,0.508)(1878.6,0.509)(1878.78,0.51)(1878.96,0.511)(1879.13,0.512)(1879.31,0.513)(1879.5,0.514)(1879.68,0.515)(1879.86,0.516)(1880.05,0.517)(1880.23,0.518)(1880.41,0.519)(1880.58,0.52)(1880.76,0.521)(1880.95,0.522)(1881.12,0.523)(1881.3,0.524)(1881.48,0.525)(1881.66,0.526)(1881.84,0.527)(1882.03,0.528)(1882.19,0.529)(1882.37,0.53)(1882.56,0.531)(1882.73,0.532)(1882.92,0.533)(1883.09,0.534)(1883.28,0.535)(1883.46,0.536)(1883.64,0.537)(1883.82,0.538)(1884,0.539)(1884.18,0.54)(1884.36,0.541)(1884.55,0.542)(1884.73,0.543)(1884.92,0.544)(1885.11,0.545)(1885.3,0.546)(1885.48,0.547)(1885.66,0.548)(1885.84,0.549)(1886.02,0.55)(1886.2,0.551)(1886.38,0.552)(1886.56,0.553)(1886.74,0.554)(1886.91,0.555)(1887.09,0.556)(1887.27,0.557)(1887.46,0.558)(1887.65,0.559)(1887.83,0.56)(1888.01,0.561)(1888.18,0.562)(1888.36,0.563)(1888.55,0.564)(1888.73,0.565)(1888.91,0.566)(1889.08,0.567)(1889.26,0.568)(1889.45,0.569)(1889.63,0.57)(1889.81,0.571)(1890,0.572)(1890.18,0.573)(1890.37,0.574)(1890.55,0.575)(1890.74,0.576)(1890.92,0.577)(1891.11,0.578)(1891.29,0.579)(1891.47,0.58)(1891.66,0.581)(1891.84,0.582)(1892.02,0.583)(1892.2,0.584)(1892.38,0.585)(1892.57,0.586)(1892.74,0.587)(1892.93,0.588)(1893.13,0.589)(1893.3,0.59)(1893.49,0.591)(1893.66,0.592)(1893.85,0.593)(1894.04,0.594)(1894.22,0.595)(1894.41,0.596)(1894.59,0.597)(1894.78,0.598)(1894.95,0.599)(1895.14,0.6)(1895.33,0.601)(1895.51,0.602)(1895.7,0.603)(1895.89,0.604)(1896.08,0.605)(1896.26,0.606)(1896.45,0.607)(1896.64,0.608)(1896.83,0.609)(1897.02,0.61)(1897.2,0.611)(1897.38,0.612)(1897.56,0.613)(1897.76,0.614)(1897.95,0.615)(1898.12,0.616)(1898.3,0.617)(1898.49,0.618)(1898.68,0.619)(1898.87,0.62)(1899.06,0.621)(1899.26,0.622)(1899.44,0.623)(1899.63,0.624)(1899.82,0.625)(1900,0.626)(1900.19,0.627)(1900.38,0.628)(1900.57,0.629)(1900.75,0.63)(1900.94,0.631)(1901.12,0.632)(1901.32,0.633)(1901.51,0.634)(1901.71,0.635)(1901.91,0.636)(1902.1,0.637)(1902.3,0.638)(1902.49,0.639)(1902.68,0.64)(1902.86,0.641)(1903.05,0.642)(1903.23,0.643)(1903.42,0.644)(1903.61,0.645)(1903.8,0.646)(1904,0.647)(1904.19,0.648)(1904.39,0.649)(1904.58,0.65)(1904.79,0.651)(1904.98,0.652)(1905.17,0.653)(1905.37,0.654)(1905.56,0.655)(1905.77,0.656)(1905.97,0.657)(1906.16,0.658)(1906.37,0.659)(1906.58,0.66)(1906.77,0.661)(1906.97,0.662)(1907.18,0.663)(1907.37,0.664)(1907.56,0.665)(1907.77,0.666)(1907.97,0.667)(1908.17,0.668)(1908.36,0.669)(1908.56,0.67)(1908.77,0.671)(1908.96,0.672)(1909.16,0.673)(1909.35,0.674)(1909.55,0.675)(1909.75,0.676)(1909.94,0.677)(1910.14,0.678)(1910.36,0.679)(1910.56,0.68)(1910.75,0.681)(1910.96,0.682)(1911.17,0.683)(1911.38,0.684)(1911.59,0.685)(1911.78,0.686)(1911.97,0.687)(1912.17,0.688)(1912.37,0.689)(1912.57,0.69)(1912.78,0.691)(1912.99,0.692)(1913.19,0.693)(1913.39,0.694)(1913.6,0.695)(1913.81,0.696)(1914.01,0.697)(1914.22,0.698)(1914.42,0.699)(1914.62,0.7)(1914.83,0.701)(1915.04,0.702)(1915.24,0.703)(1915.46,0.704)(1915.67,0.705)(1915.89,0.706)(1916.1,0.707)(1916.31,0.708)(1916.51,0.709)(1916.73,0.71)(1916.94,0.711)(1917.16,0.712)(1917.38,0.713)(1917.59,0.714)(1917.79,0.715)(1918.01,0.716)(1918.22,0.717)(1918.43,0.718)(1918.63,0.719)(1918.85,0.72)(1919.06,0.721)(1919.26,0.722)(1919.48,0.723)(1919.68,0.724)(1919.91,0.725)(1920.13,0.726)(1920.35,0.727)(1920.56,0.728)(1920.77,0.729)(1920.98,0.73)(1921.2,0.731)(1921.42,0.732)(1921.65,0.733)(1921.87,0.734)(1922.08,0.735)(1922.3,0.736)(1922.52,0.737)(1922.75,0.738)(1922.97,0.739)(1923.19,0.74)(1923.42,0.741)(1923.64,0.742)(1923.87,0.743)(1924.1,0.744)(1924.31,0.745)(1924.54,0.746)(1924.75,0.747)(1924.99,0.748)(1925.21,0.749)(1925.44,0.75)(1925.66,0.751)(1925.89,0.752)(1926.13,0.753)(1926.37,0.754)(1926.6,0.755)(1926.83,0.756)(1927.06,0.757)(1927.28,0.758)(1927.51,0.759)(1927.74,0.76)(1927.97,0.761)(1928.19,0.762)(1928.43,0.763)(1928.67,0.764)(1928.9,0.765)(1929.14,0.766)(1929.36,0.767)(1929.59,0.768)(1929.83,0.769)(1930.07,0.77)(1930.33,0.771)(1930.57,0.772)(1930.81,0.773)(1931.05,0.774)(1931.28,0.775)(1931.52,0.776)(1931.76,0.777)(1932,0.778)(1932.24,0.779)(1932.51,0.78)(1932.76,0.781)(1932.99,0.782)(1933.25,0.783)(1933.49,0.784)(1933.74,0.785)(1933.98,0.786)(1934.22,0.787)(1934.47,0.788)(1934.72,0.789)(1934.99,0.79)(1935.24,0.791)(1935.49,0.792)(1935.74,0.793)(1936,0.794)(1936.26,0.795)(1936.52,0.796)(1936.78,0.797)(1937.03,0.798)(1937.29,0.799)(1937.56,0.8)(1937.81,0.801)(1938.06,0.802)(1938.32,0.803)(1938.59,0.804)(1938.87,0.805)(1939.13,0.806)(1939.4,0.807)(1939.66,0.808)(1939.93,0.809)(1940.19,0.81)(1940.45,0.811)(1940.73,0.812)(1941,0.813)(1941.29,0.814)(1941.55,0.815)(1941.81,0.816)(1942.08,0.817)(1942.36,0.818)(1942.63,0.819)(1942.93,0.82)(1943.21,0.821)(1943.49,0.822)(1943.78,0.823)(1944.06,0.824)(1944.34,0.825)(1944.62,0.826)(1944.91,0.827)(1945.18,0.828)(1945.47,0.829)(1945.76,0.83)(1946.06,0.831)(1946.36,0.832)(1946.65,0.833)(1946.95,0.834)(1947.23,0.835)(1947.53,0.836)(1947.84,0.837)(1948.12,0.838)(1948.41,0.839)(1948.71,0.84)(1949,0.841)(1949.29,0.842)(1949.59,0.843)(1949.91,0.844)(1950.19,0.845)(1950.5,0.846)(1950.81,0.847)(1951.11,0.848)(1951.43,0.849)(1951.74,0.85)(1952.06,0.851)(1952.37,0.852)(1952.68,0.853)(1953.01,0.854)(1953.32,0.855)(1953.64,0.856)(1953.97,0.857)(1954.3,0.858)(1954.63,0.859)(1954.97,0.86)(1955.29,0.861)(1955.62,0.862)(1955.94,0.863)(1956.28,0.864)(1956.61,0.865)(1956.95,0.866)(1957.31,0.867)(1957.65,0.868)(1958,0.869)(1958.33,0.87)(1958.66,0.871)(1959.02,0.872)(1959.39,0.873)(1959.73,0.874)(1960.08,0.875)(1960.44,0.876)(1960.78,0.877)(1961.14,0.878)(1961.49,0.879)(1961.85,0.88)(1962.22,0.881)(1962.6,0.882)(1962.98,0.883)(1963.35,0.884)(1963.73,0.885)(1964.11,0.886)(1964.49,0.887)(1964.88,0.888)(1965.24,0.889)(1965.62,0.89)(1966.02,0.891)(1966.43,0.892)(1966.82,0.893)(1967.22,0.894)(1967.64,0.895)(1968.04,0.896)(1968.45,0.897)(1968.86,0.898)(1969.28,0.899)(1969.69,0.9)(1970.11,0.901)(1970.54,0.902)(1971,0.903)(1971.43,0.904)(1971.87,0.905)(1972.31,0.906)(1972.78,0.907)(1973.22,0.908)(1973.68,0.909)(1974.16,0.91)(1974.62,0.911)(1975.07,0.912)(1975.53,0.913)(1976,0.914)(1976.48,0.915)(1976.96,0.916)(1977.48,0.917)(1977.95,0.918)(1978.42,0.919)(1978.91,0.92)(1979.41,0.921)(1979.92,0.922)(1980.42,0.923)(1980.9,0.924)(1981.39,0.925)(1981.87,0.926)(1982.4,0.927)(1982.95,0.928)(1983.47,0.929)(1984.02,0.93)(1984.55,0.931)(1985.13,0.932)(1985.7,0.933)(1986.29,0.934)(1986.83,0.935)(1987.42,0.936)(1988.05,0.937)(1988.64,0.938)(1989.25,0.939)(1989.87,0.94)(1990.49,0.941)(1991.15,0.942)(1991.82,0.943)(1992.45,0.944)(1993.13,0.945)(1993.78,0.946)(1994.49,0.947)(1995.19,0.948)(1995.91,0.949)(1996.6,0.95)(1997.3,0.951)(1998.07,0.952)(1998.84,0.953)(1999.63,0.954)(2000.41,0.955)(2001.19,0.956)(2001.97,0.957)(2002.78,0.958)(2003.59,0.959)(2004.42,0.96)(2005.31,0.961)(2006.22,0.962)(2007.08,0.963)(2008.03,0.964)(2008.99,0.965)(2009.99,0.966)(2010.99,0.967)(2011.99,0.968)(2013.04,0.969)(2014.1,0.97)(2015.22,0.971)(2016.34,0.972)(2017.48,0.973)(2018.7,0.974)(2020.02,0.975)(2021.33,0.976)(2022.7,0.977)(2024.08,0.978)(2025.45,0.979)(2026.93,0.98)(2028.56,0.981)(2030.24,0.982)(2031.84,0.983)(2033.69,0.984)(2035.56,0.985)(2037.63,0.986)(2039.78,0.987)(2042.2,0.988)(2044.71,0.989)(2047.31,0.99)(2050.28,0.991)(2053.62,0.992)(2057.27,0.993)(2061.45,0.994)(2066.35,0.995)(2072.45,0.996)(2079.4,0.997)(2089.63,0.998)(2106.74,0.999)(2260.18,1) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (1216.01,0)(1288.23,0.001)(1298.06,0.002)(1304.35,0.003)(1308.83,0.004)(1312.33,0.005)(1315.3,0.006)(1318.03,0.007)(1320.33,0.008)(1322.35,0.009)(1324.19,0.01)(1325.82,0.011)(1327.51,0.012)(1328.92,0.013)(1330.4,0.014)(1331.76,0.015)(1332.96,0.016)(1334.14,0.017)(1335.22,0.018)(1336.31,0.019)(1337.31,0.02)(1338.3,0.021)(1339.26,0.022)(1340.12,0.023)(1340.95,0.024)(1341.79,0.025)(1342.61,0.026)(1343.36,0.027)(1344.11,0.028)(1344.86,0.029)(1345.56,0.03)(1346.24,0.031)(1346.93,0.032)(1347.6,0.033)(1348.28,0.034)(1348.9,0.035)(1349.54,0.036)(1350.13,0.037)(1350.72,0.038)(1351.29,0.039)(1351.87,0.04)(1352.44,0.041)(1352.99,0.042)(1353.52,0.043)(1354.05,0.044)(1354.57,0.045)(1355.08,0.046)(1355.6,0.047)(1356.1,0.048)(1356.58,0.049)(1357.06,0.05)(1357.53,0.051)(1357.96,0.052)(1358.44,0.053)(1358.88,0.054)(1359.31,0.055)(1359.73,0.056)(1360.15,0.057)(1360.56,0.058)(1361,0.059)(1361.38,0.06)(1361.77,0.061)(1362.17,0.062)(1362.59,0.063)(1362.98,0.064)(1363.38,0.065)(1363.76,0.066)(1364.12,0.067)(1364.48,0.068)(1364.86,0.069)(1365.21,0.07)(1365.58,0.071)(1365.96,0.072)(1366.32,0.073)(1366.67,0.074)(1367.04,0.075)(1367.38,0.076)(1367.74,0.077)(1368.09,0.078)(1368.42,0.079)(1368.74,0.08)(1369.07,0.081)(1369.4,0.082)(1369.72,0.083)(1370.05,0.084)(1370.36,0.085)(1370.66,0.086)(1370.96,0.087)(1371.27,0.088)(1371.58,0.089)(1371.87,0.09)(1372.17,0.091)(1372.46,0.092)(1372.76,0.093)(1373.06,0.094)(1373.37,0.095)(1373.67,0.096)(1373.95,0.097)(1374.23,0.098)(1374.52,0.099)(1374.81,0.1)(1375.08,0.101)(1375.36,0.102)(1375.64,0.103)(1375.91,0.104)(1376.18,0.105)(1376.47,0.106)(1376.73,0.107)(1376.99,0.108)(1377.26,0.109)(1377.52,0.11)(1377.78,0.111)(1378.03,0.112)(1378.29,0.113)(1378.54,0.114)(1378.79,0.115)(1379.05,0.116)(1379.29,0.117)(1379.55,0.118)(1379.79,0.119)(1380.04,0.12)(1380.3,0.121)(1380.55,0.122)(1380.79,0.123)(1381.03,0.124)(1381.27,0.125)(1381.51,0.126)(1381.76,0.127)(1381.99,0.128)(1382.22,0.129)(1382.45,0.13)(1382.68,0.131)(1382.91,0.132)(1383.13,0.133)(1383.37,0.134)(1383.6,0.135)(1383.83,0.136)(1384.04,0.137)(1384.27,0.138)(1384.49,0.139)(1384.71,0.14)(1384.93,0.141)(1385.16,0.142)(1385.38,0.143)(1385.6,0.144)(1385.82,0.145)(1386.04,0.146)(1386.27,0.147)(1386.49,0.148)(1386.71,0.149)(1386.93,0.15)(1387.15,0.151)(1387.37,0.152)(1387.57,0.153)(1387.78,0.154)(1387.99,0.155)(1388.2,0.156)(1388.41,0.157)(1388.62,0.158)(1388.83,0.159)(1389.04,0.16)(1389.24,0.161)(1389.44,0.162)(1389.64,0.163)(1389.85,0.164)(1390.05,0.165)(1390.25,0.166)(1390.45,0.167)(1390.64,0.168)(1390.84,0.169)(1391.04,0.17)(1391.23,0.171)(1391.43,0.172)(1391.61,0.173)(1391.81,0.174)(1392,0.175)(1392.2,0.176)(1392.41,0.177)(1392.61,0.178)(1392.8,0.179)(1392.99,0.18)(1393.18,0.181)(1393.37,0.182)(1393.56,0.183)(1393.75,0.184)(1393.93,0.185)(1394.11,0.186)(1394.3,0.187)(1394.48,0.188)(1394.67,0.189)(1394.84,0.19)(1395.02,0.191)(1395.2,0.192)(1395.37,0.193)(1395.57,0.194)(1395.74,0.195)(1395.92,0.196)(1396.1,0.197)(1396.27,0.198)(1396.45,0.199)(1396.63,0.2)(1396.81,0.201)(1396.99,0.202)(1397.17,0.203)(1397.34,0.204)(1397.52,0.205)(1397.7,0.206)(1397.88,0.207)(1398.05,0.208)(1398.22,0.209)(1398.4,0.21)(1398.57,0.211)(1398.73,0.212)(1398.9,0.213)(1399.07,0.214)(1399.24,0.215)(1399.4,0.216)(1399.57,0.217)(1399.73,0.218)(1399.9,0.219)(1400.07,0.22)(1400.23,0.221)(1400.4,0.222)(1400.57,0.223)(1400.75,0.224)(1400.91,0.225)(1401.09,0.226)(1401.25,0.227)(1401.42,0.228)(1401.58,0.229)(1401.74,0.23)(1401.9,0.231)(1402.06,0.232)(1402.22,0.233)(1402.38,0.234)(1402.55,0.235)(1402.7,0.236)(1402.86,0.237)(1403.02,0.238)(1403.19,0.239)(1403.35,0.24)(1403.51,0.241)(1403.67,0.242)(1403.82,0.243)(1403.99,0.244)(1404.14,0.245)(1404.31,0.246)(1404.46,0.247)(1404.62,0.248)(1404.78,0.249)(1404.94,0.25)(1405.08,0.251)(1405.24,0.252)(1405.4,0.253)(1405.56,0.254)(1405.72,0.255)(1405.87,0.256)(1406.03,0.257)(1406.19,0.258)(1406.34,0.259)(1406.49,0.26)(1406.65,0.261)(1406.8,0.262)(1406.96,0.263)(1407.11,0.264)(1407.27,0.265)(1407.43,0.266)(1407.58,0.267)(1407.73,0.268)(1407.88,0.269)(1408.03,0.27)(1408.18,0.271)(1408.32,0.272)(1408.48,0.273)(1408.63,0.274)(1408.78,0.275)(1408.92,0.276)(1409.07,0.277)(1409.21,0.278)(1409.36,0.279)(1409.5,0.28)(1409.66,0.281)(1409.81,0.282)(1409.96,0.283)(1410.11,0.284)(1410.26,0.285)(1410.4,0.286)(1410.55,0.287)(1410.69,0.288)(1410.84,0.289)(1410.99,0.29)(1411.14,0.291)(1411.28,0.292)(1411.42,0.293)(1411.58,0.294)(1411.73,0.295)(1411.87,0.296)(1412.02,0.297)(1412.16,0.298)(1412.31,0.299)(1412.45,0.3)(1412.6,0.301)(1412.74,0.302)(1412.89,0.303)(1413.03,0.304)(1413.17,0.305)(1413.31,0.306)(1413.45,0.307)(1413.59,0.308)(1413.74,0.309)(1413.89,0.31)(1414.03,0.311)(1414.18,0.312)(1414.33,0.313)(1414.47,0.314)(1414.61,0.315)(1414.76,0.316)(1414.9,0.317)(1415.04,0.318)(1415.17,0.319)(1415.31,0.32)(1415.44,0.321)(1415.59,0.322)(1415.72,0.323)(1415.87,0.324)(1416.01,0.325)(1416.16,0.326)(1416.3,0.327)(1416.43,0.328)(1416.57,0.329)(1416.71,0.33)(1416.85,0.331)(1416.98,0.332)(1417.13,0.333)(1417.27,0.334)(1417.41,0.335)(1417.56,0.336)(1417.69,0.337)(1417.84,0.338)(1417.97,0.339)(1418.11,0.34)(1418.25,0.341)(1418.39,0.342)(1418.53,0.343)(1418.67,0.344)(1418.8,0.345)(1418.94,0.346)(1419.08,0.347)(1419.22,0.348)(1419.36,0.349)(1419.49,0.35)(1419.63,0.351)(1419.77,0.352)(1419.91,0.353)(1420.04,0.354)(1420.18,0.355)(1420.31,0.356)(1420.45,0.357)(1420.59,0.358)(1420.73,0.359)(1420.87,0.36)(1421,0.361)(1421.14,0.362)(1421.28,0.363)(1421.41,0.364)(1421.55,0.365)(1421.68,0.366)(1421.82,0.367)(1421.95,0.368)(1422.09,0.369)(1422.23,0.37)(1422.36,0.371)(1422.49,0.372)(1422.62,0.373)(1422.75,0.374)(1422.88,0.375)(1423.01,0.376)(1423.15,0.377)(1423.29,0.378)(1423.42,0.379)(1423.56,0.38)(1423.69,0.381)(1423.82,0.382)(1423.95,0.383)(1424.1,0.384)(1424.23,0.385)(1424.36,0.386)(1424.49,0.387)(1424.62,0.388)(1424.76,0.389)(1424.89,0.39)(1425.03,0.391)(1425.15,0.392)(1425.28,0.393)(1425.41,0.394)(1425.56,0.395)(1425.69,0.396)(1425.83,0.397)(1425.96,0.398)(1426.09,0.399)(1426.22,0.4)(1426.35,0.401)(1426.48,0.402)(1426.62,0.403)(1426.75,0.404)(1426.88,0.405)(1427.02,0.406)(1427.15,0.407)(1427.29,0.408)(1427.42,0.409)(1427.55,0.41)(1427.68,0.411)(1427.81,0.412)(1427.93,0.413)(1428.06,0.414)(1428.19,0.415)(1428.32,0.416)(1428.45,0.417)(1428.59,0.418)(1428.72,0.419)(1428.85,0.42)(1428.98,0.421)(1429.11,0.422)(1429.23,0.423)(1429.36,0.424)(1429.49,0.425)(1429.62,0.426)(1429.75,0.427)(1429.88,0.428)(1430.01,0.429)(1430.14,0.43)(1430.27,0.431)(1430.4,0.432)(1430.53,0.433)(1430.66,0.434)(1430.78,0.435)(1430.91,0.436)(1431.05,0.437)(1431.18,0.438)(1431.31,0.439)(1431.44,0.44)(1431.57,0.441)(1431.69,0.442)(1431.82,0.443)(1431.95,0.444)(1432.08,0.445)(1432.22,0.446)(1432.35,0.447)(1432.48,0.448)(1432.61,0.449)(1432.74,0.45)(1432.87,0.451)(1433.01,0.452)(1433.13,0.453)(1433.26,0.454)(1433.38,0.455)(1433.51,0.456)(1433.64,0.457)(1433.77,0.458)(1433.9,0.459)(1434.03,0.46)(1434.16,0.461)(1434.29,0.462)(1434.41,0.463)(1434.54,0.464)(1434.66,0.465)(1434.78,0.466)(1434.9,0.467)(1435.03,0.468)(1435.15,0.469)(1435.28,0.47)(1435.4,0.471)(1435.54,0.472)(1435.66,0.473)(1435.79,0.474)(1435.93,0.475)(1436.05,0.476)(1436.18,0.477)(1436.31,0.478)(1436.44,0.479)(1436.57,0.48)(1436.71,0.481)(1436.83,0.482)(1436.96,0.483)(1437.09,0.484)(1437.22,0.485)(1437.35,0.486)(1437.47,0.487)(1437.6,0.488)(1437.73,0.489)(1437.85,0.49)(1437.98,0.491)(1438.11,0.492)(1438.24,0.493)(1438.36,0.494)(1438.49,0.495)(1438.61,0.496)(1438.74,0.497)(1438.87,0.498)(1439,0.499)(1439.13,0.5)(1439.25,0.501)(1439.37,0.502)(1439.5,0.503)(1439.64,0.504)(1439.77,0.505)(1439.9,0.506)(1440.03,0.507)(1440.15,0.508)(1440.28,0.509)(1440.42,0.51)(1440.55,0.511)(1440.68,0.512)(1440.81,0.513)(1440.94,0.514)(1441.06,0.515)(1441.19,0.516)(1441.32,0.517)(1441.44,0.518)(1441.57,0.519)(1441.69,0.52)(1441.81,0.521)(1441.94,0.522)(1442.07,0.523)(1442.2,0.524)(1442.33,0.525)(1442.46,0.526)(1442.58,0.527)(1442.71,0.528)(1442.83,0.529)(1442.96,0.53)(1443.08,0.531)(1443.2,0.532)(1443.33,0.533)(1443.45,0.534)(1443.58,0.535)(1443.71,0.536)(1443.84,0.537)(1443.97,0.538)(1444.1,0.539)(1444.23,0.54)(1444.36,0.541)(1444.49,0.542)(1444.62,0.543)(1444.74,0.544)(1444.87,0.545)(1445.01,0.546)(1445.14,0.547)(1445.27,0.548)(1445.41,0.549)(1445.53,0.55)(1445.67,0.551)(1445.8,0.552)(1445.93,0.553)(1446.06,0.554)(1446.19,0.555)(1446.32,0.556)(1446.45,0.557)(1446.58,0.558)(1446.7,0.559)(1446.84,0.56)(1446.97,0.561)(1447.09,0.562)(1447.23,0.563)(1447.36,0.564)(1447.49,0.565)(1447.61,0.566)(1447.74,0.567)(1447.88,0.568)(1448.02,0.569)(1448.16,0.57)(1448.28,0.571)(1448.42,0.572)(1448.54,0.573)(1448.67,0.574)(1448.81,0.575)(1448.94,0.576)(1449.07,0.577)(1449.21,0.578)(1449.35,0.579)(1449.48,0.58)(1449.61,0.581)(1449.74,0.582)(1449.88,0.583)(1450.01,0.584)(1450.14,0.585)(1450.27,0.586)(1450.4,0.587)(1450.54,0.588)(1450.67,0.589)(1450.8,0.59)(1450.92,0.591)(1451.05,0.592)(1451.19,0.593)(1451.33,0.594)(1451.46,0.595)(1451.59,0.596)(1451.73,0.597)(1451.86,0.598)(1451.99,0.599)(1452.12,0.6)(1452.25,0.601)(1452.38,0.602)(1452.51,0.603)(1452.65,0.604)(1452.78,0.605)(1452.92,0.606)(1453.05,0.607)(1453.19,0.608)(1453.34,0.609)(1453.47,0.61)(1453.62,0.611)(1453.75,0.612)(1453.88,0.613)(1454.02,0.614)(1454.14,0.615)(1454.28,0.616)(1454.41,0.617)(1454.56,0.618)(1454.69,0.619)(1454.82,0.62)(1454.96,0.621)(1455.09,0.622)(1455.23,0.623)(1455.36,0.624)(1455.49,0.625)(1455.63,0.626)(1455.77,0.627)(1455.91,0.628)(1456.04,0.629)(1456.19,0.63)(1456.32,0.631)(1456.46,0.632)(1456.6,0.633)(1456.73,0.634)(1456.86,0.635)(1457,0.636)(1457.15,0.637)(1457.29,0.638)(1457.41,0.639)(1457.54,0.64)(1457.68,0.641)(1457.82,0.642)(1457.95,0.643)(1458.09,0.644)(1458.23,0.645)(1458.38,0.646)(1458.51,0.647)(1458.65,0.648)(1458.79,0.649)(1458.93,0.65)(1459.08,0.651)(1459.22,0.652)(1459.35,0.653)(1459.49,0.654)(1459.64,0.655)(1459.78,0.656)(1459.92,0.657)(1460.05,0.658)(1460.2,0.659)(1460.35,0.66)(1460.49,0.661)(1460.63,0.662)(1460.77,0.663)(1460.92,0.664)(1461.05,0.665)(1461.19,0.666)(1461.33,0.667)(1461.47,0.668)(1461.62,0.669)(1461.76,0.67)(1461.91,0.671)(1462.06,0.672)(1462.19,0.673)(1462.34,0.674)(1462.48,0.675)(1462.62,0.676)(1462.77,0.677)(1462.91,0.678)(1463.05,0.679)(1463.19,0.68)(1463.33,0.681)(1463.47,0.682)(1463.61,0.683)(1463.76,0.684)(1463.91,0.685)(1464.07,0.686)(1464.21,0.687)(1464.35,0.688)(1464.5,0.689)(1464.65,0.69)(1464.8,0.691)(1464.95,0.692)(1465.09,0.693)(1465.24,0.694)(1465.39,0.695)(1465.54,0.696)(1465.68,0.697)(1465.83,0.698)(1465.98,0.699)(1466.13,0.7)(1466.29,0.701)(1466.43,0.702)(1466.58,0.703)(1466.73,0.704)(1466.88,0.705)(1467.02,0.706)(1467.18,0.707)(1467.33,0.708)(1467.48,0.709)(1467.64,0.71)(1467.79,0.711)(1467.95,0.712)(1468.1,0.713)(1468.26,0.714)(1468.41,0.715)(1468.57,0.716)(1468.72,0.717)(1468.87,0.718)(1469.03,0.719)(1469.18,0.72)(1469.33,0.721)(1469.49,0.722)(1469.64,0.723)(1469.8,0.724)(1469.95,0.725)(1470.1,0.726)(1470.26,0.727)(1470.42,0.728)(1470.57,0.729)(1470.74,0.73)(1470.89,0.731)(1471.05,0.732)(1471.2,0.733)(1471.35,0.734)(1471.5,0.735)(1471.66,0.736)(1471.81,0.737)(1471.97,0.738)(1472.13,0.739)(1472.29,0.74)(1472.43,0.741)(1472.59,0.742)(1472.75,0.743)(1472.91,0.744)(1473.06,0.745)(1473.23,0.746)(1473.39,0.747)(1473.55,0.748)(1473.71,0.749)(1473.87,0.75)(1474.04,0.751)(1474.2,0.752)(1474.36,0.753)(1474.53,0.754)(1474.7,0.755)(1474.87,0.756)(1475.03,0.757)(1475.2,0.758)(1475.36,0.759)(1475.53,0.76)(1475.7,0.761)(1475.87,0.762)(1476.04,0.763)(1476.22,0.764)(1476.39,0.765)(1476.56,0.766)(1476.73,0.767)(1476.91,0.768)(1477.09,0.769)(1477.26,0.77)(1477.43,0.771)(1477.6,0.772)(1477.77,0.773)(1477.94,0.774)(1478.11,0.775)(1478.29,0.776)(1478.47,0.777)(1478.64,0.778)(1478.82,0.779)(1479,0.78)(1479.18,0.781)(1479.35,0.782)(1479.52,0.783)(1479.7,0.784)(1479.88,0.785)(1480.06,0.786)(1480.24,0.787)(1480.41,0.788)(1480.59,0.789)(1480.78,0.79)(1480.96,0.791)(1481.15,0.792)(1481.34,0.793)(1481.52,0.794)(1481.7,0.795)(1481.88,0.796)(1482.07,0.797)(1482.25,0.798)(1482.43,0.799)(1482.63,0.8)(1482.81,0.801)(1483,0.802)(1483.19,0.803)(1483.38,0.804)(1483.57,0.805)(1483.76,0.806)(1483.95,0.807)(1484.14,0.808)(1484.34,0.809)(1484.53,0.81)(1484.71,0.811)(1484.91,0.812)(1485.1,0.813)(1485.31,0.814)(1485.49,0.815)(1485.69,0.816)(1485.89,0.817)(1486.09,0.818)(1486.29,0.819)(1486.49,0.82)(1486.68,0.821)(1486.88,0.822)(1487.08,0.823)(1487.28,0.824)(1487.48,0.825)(1487.68,0.826)(1487.88,0.827)(1488.08,0.828)(1488.29,0.829)(1488.49,0.83)(1488.7,0.831)(1488.92,0.832)(1489.13,0.833)(1489.35,0.834)(1489.57,0.835)(1489.79,0.836)(1489.99,0.837)(1490.2,0.838)(1490.41,0.839)(1490.64,0.84)(1490.85,0.841)(1491.08,0.842)(1491.3,0.843)(1491.52,0.844)(1491.75,0.845)(1491.96,0.846)(1492.19,0.847)(1492.4,0.848)(1492.63,0.849)(1492.86,0.85)(1493.07,0.851)(1493.31,0.852)(1493.55,0.853)(1493.77,0.854)(1493.99,0.855)(1494.22,0.856)(1494.45,0.857)(1494.69,0.858)(1494.92,0.859)(1495.16,0.86)(1495.4,0.861)(1495.64,0.862)(1495.9,0.863)(1496.13,0.864)(1496.39,0.865)(1496.63,0.866)(1496.87,0.867)(1497.13,0.868)(1497.38,0.869)(1497.62,0.87)(1497.86,0.871)(1498.12,0.872)(1498.37,0.873)(1498.63,0.874)(1498.9,0.875)(1499.15,0.876)(1499.41,0.877)(1499.68,0.878)(1499.96,0.879)(1500.23,0.88)(1500.52,0.881)(1500.8,0.882)(1501.06,0.883)(1501.32,0.884)(1501.59,0.885)(1501.87,0.886)(1502.15,0.887)(1502.43,0.888)(1502.72,0.889)(1503,0.89)(1503.29,0.891)(1503.57,0.892)(1503.85,0.893)(1504.15,0.894)(1504.45,0.895)(1504.75,0.896)(1505.03,0.897)(1505.33,0.898)(1505.62,0.899)(1505.93,0.9)(1506.22,0.901)(1506.51,0.902)(1506.82,0.903)(1507.14,0.904)(1507.47,0.905)(1507.78,0.906)(1508.1,0.907)(1508.42,0.908)(1508.74,0.909)(1509.07,0.91)(1509.4,0.911)(1509.72,0.912)(1510.07,0.913)(1510.42,0.914)(1510.76,0.915)(1511.1,0.916)(1511.45,0.917)(1511.81,0.918)(1512.18,0.919)(1512.52,0.92)(1512.89,0.921)(1513.25,0.922)(1513.62,0.923)(1514,0.924)(1514.39,0.925)(1514.75,0.926)(1515.13,0.927)(1515.55,0.928)(1515.92,0.929)(1516.31,0.93)(1516.7,0.931)(1517.09,0.932)(1517.48,0.933)(1517.91,0.934)(1518.32,0.935)(1518.74,0.936)(1519.18,0.937)(1519.64,0.938)(1520.09,0.939)(1520.53,0.94)(1520.99,0.941)(1521.42,0.942)(1521.9,0.943)(1522.38,0.944)(1522.85,0.945)(1523.35,0.946)(1523.82,0.947)(1524.34,0.948)(1524.87,0.949)(1525.42,0.95)(1526,0.951)(1526.51,0.952)(1527.03,0.953)(1527.58,0.954)(1528.15,0.955)(1528.74,0.956)(1529.33,0.957)(1529.94,0.958)(1530.57,0.959)(1531.2,0.96)(1531.89,0.961)(1532.52,0.962)(1533.18,0.963)(1533.87,0.964)(1534.56,0.965)(1535.25,0.966)(1535.98,0.967)(1536.74,0.968)(1537.49,0.969)(1538.23,0.97)(1539.02,0.971)(1539.89,0.972)(1540.75,0.973)(1541.6,0.974)(1542.54,0.975)(1543.47,0.976)(1544.49,0.977)(1545.55,0.978)(1546.64,0.979)(1547.79,0.98)(1548.92,0.981)(1550.1,0.982)(1551.29,0.983)(1552.63,0.984)(1554.1,0.985)(1555.62,0.986)(1557.29,0.987)(1558.9,0.988)(1560.76,0.989)(1562.71,0.99)(1564.91,0.991)(1567.29,0.992)(1570.08,0.993)(1572.95,0.994)(1576.42,0.995)(1580.67,0.996)(1586.23,0.997)(1593.34,0.998)(1605.6,0.999)(1694.6,1) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (1466.71,0)(1572.71,0.001)(1585.83,0.002)(1593.74,0.003)(1599.51,0.004)(1604.77,0.005)(1608.74,0.006)(1612.2,0.007)(1615.22,0.008)(1617.88,0.009)(1620.4,0.01)(1622.71,0.011)(1624.65,0.012)(1626.71,0.013)(1628.55,0.014)(1630.27,0.015)(1631.9,0.016)(1633.4,0.017)(1634.87,0.018)(1636.32,0.019)(1637.6,0.02)(1638.87,0.021)(1640.13,0.022)(1641.32,0.023)(1642.46,0.024)(1643.53,0.025)(1644.56,0.026)(1645.61,0.027)(1646.62,0.028)(1647.56,0.029)(1648.48,0.03)(1649.38,0.031)(1650.28,0.032)(1651.19,0.033)(1652.09,0.034)(1652.95,0.035)(1653.81,0.036)(1654.57,0.037)(1655.36,0.038)(1656.12,0.039)(1656.84,0.04)(1657.56,0.041)(1658.28,0.042)(1659,0.043)(1659.7,0.044)(1660.41,0.045)(1661.08,0.046)(1661.72,0.047)(1662.36,0.048)(1662.99,0.049)(1663.61,0.05)(1664.21,0.051)(1664.81,0.052)(1665.41,0.053)(1665.99,0.054)(1666.58,0.055)(1667.2,0.056)(1667.8,0.057)(1668.32,0.058)(1668.87,0.059)(1669.41,0.06)(1669.97,0.061)(1670.5,0.062)(1671.02,0.063)(1671.56,0.064)(1672.06,0.065)(1672.56,0.066)(1673.05,0.067)(1673.56,0.068)(1674.05,0.069)(1674.51,0.07)(1675.01,0.071)(1675.46,0.072)(1675.94,0.073)(1676.39,0.074)(1676.81,0.075)(1677.28,0.076)(1677.7,0.077)(1678.15,0.078)(1678.59,0.079)(1679.02,0.08)(1679.44,0.081)(1679.85,0.082)(1680.25,0.083)(1680.67,0.084)(1681.07,0.085)(1681.47,0.086)(1681.88,0.087)(1682.29,0.088)(1682.66,0.089)(1683.06,0.09)(1683.45,0.091)(1683.86,0.092)(1684.22,0.093)(1684.6,0.094)(1684.99,0.095)(1685.39,0.096)(1685.76,0.097)(1686.12,0.098)(1686.48,0.099)(1686.85,0.1)(1687.2,0.101)(1687.57,0.102)(1687.95,0.103)(1688.3,0.104)(1688.66,0.105)(1689,0.106)(1689.34,0.107)(1689.7,0.108)(1690.04,0.109)(1690.38,0.11)(1690.75,0.111)(1691.09,0.112)(1691.42,0.113)(1691.76,0.114)(1692.08,0.115)(1692.42,0.116)(1692.75,0.117)(1693.07,0.118)(1693.39,0.119)(1693.71,0.12)(1694.02,0.121)(1694.35,0.122)(1694.69,0.123)(1695,0.124)(1695.31,0.125)(1695.62,0.126)(1695.92,0.127)(1696.23,0.128)(1696.54,0.129)(1696.84,0.13)(1697.15,0.131)(1697.45,0.132)(1697.76,0.133)(1698.06,0.134)(1698.38,0.135)(1698.68,0.136)(1698.99,0.137)(1699.27,0.138)(1699.56,0.139)(1699.84,0.14)(1700.14,0.141)(1700.43,0.142)(1700.71,0.143)(1700.99,0.144)(1701.29,0.145)(1701.6,0.146)(1701.88,0.147)(1702.16,0.148)(1702.46,0.149)(1702.73,0.15)(1703,0.151)(1703.29,0.152)(1703.57,0.153)(1703.84,0.154)(1704.11,0.155)(1704.39,0.156)(1704.66,0.157)(1704.92,0.158)(1705.2,0.159)(1705.46,0.16)(1705.74,0.161)(1706,0.162)(1706.28,0.163)(1706.55,0.164)(1706.8,0.165)(1707.07,0.166)(1707.34,0.167)(1707.6,0.168)(1707.86,0.169)(1708.12,0.17)(1708.38,0.171)(1708.64,0.172)(1708.89,0.173)(1709.14,0.174)(1709.38,0.175)(1709.63,0.176)(1709.89,0.177)(1710.12,0.178)(1710.38,0.179)(1710.63,0.18)(1710.89,0.181)(1711.12,0.182)(1711.38,0.183)(1711.61,0.184)(1711.86,0.185)(1712.11,0.186)(1712.36,0.187)(1712.59,0.188)(1712.86,0.189)(1713.1,0.19)(1713.35,0.191)(1713.59,0.192)(1713.83,0.193)(1714.07,0.194)(1714.3,0.195)(1714.54,0.196)(1714.78,0.197)(1715.02,0.198)(1715.26,0.199)(1715.48,0.2)(1715.72,0.201)(1715.94,0.202)(1716.16,0.203)(1716.4,0.204)(1716.63,0.205)(1716.86,0.206)(1717.1,0.207)(1717.33,0.208)(1717.55,0.209)(1717.77,0.21)(1718,0.211)(1718.22,0.212)(1718.45,0.213)(1718.68,0.214)(1718.89,0.215)(1719.12,0.216)(1719.34,0.217)(1719.57,0.218)(1719.79,0.219)(1720.02,0.22)(1720.24,0.221)(1720.46,0.222)(1720.68,0.223)(1720.9,0.224)(1721.12,0.225)(1721.34,0.226)(1721.56,0.227)(1721.78,0.228)(1722,0.229)(1722.21,0.23)(1722.43,0.231)(1722.65,0.232)(1722.86,0.233)(1723.08,0.234)(1723.29,0.235)(1723.5,0.236)(1723.72,0.237)(1723.93,0.238)(1724.13,0.239)(1724.35,0.24)(1724.56,0.241)(1724.77,0.242)(1724.99,0.243)(1725.19,0.244)(1725.4,0.245)(1725.61,0.246)(1725.83,0.247)(1726.04,0.248)(1726.24,0.249)(1726.46,0.25)(1726.67,0.251)(1726.87,0.252)(1727.07,0.253)(1727.27,0.254)(1727.46,0.255)(1727.66,0.256)(1727.87,0.257)(1728.09,0.258)(1728.29,0.259)(1728.49,0.26)(1728.7,0.261)(1728.9,0.262)(1729.1,0.263)(1729.31,0.264)(1729.51,0.265)(1729.71,0.266)(1729.9,0.267)(1730.09,0.268)(1730.3,0.269)(1730.5,0.27)(1730.7,0.271)(1730.91,0.272)(1731.11,0.273)(1731.31,0.274)(1731.5,0.275)(1731.68,0.276)(1731.88,0.277)(1732.08,0.278)(1732.26,0.279)(1732.46,0.28)(1732.65,0.281)(1732.84,0.282)(1733.02,0.283)(1733.22,0.284)(1733.42,0.285)(1733.62,0.286)(1733.8,0.287)(1734,0.288)(1734.2,0.289)(1734.38,0.29)(1734.57,0.291)(1734.76,0.292)(1734.96,0.293)(1735.16,0.294)(1735.35,0.295)(1735.55,0.296)(1735.74,0.297)(1735.93,0.298)(1736.12,0.299)(1736.31,0.3)(1736.5,0.301)(1736.69,0.302)(1736.89,0.303)(1737.07,0.304)(1737.26,0.305)(1737.44,0.306)(1737.63,0.307)(1737.82,0.308)(1738,0.309)(1738.2,0.31)(1738.39,0.311)(1738.57,0.312)(1738.75,0.313)(1738.93,0.314)(1739.11,0.315)(1739.29,0.316)(1739.47,0.317)(1739.66,0.318)(1739.85,0.319)(1740.02,0.32)(1740.21,0.321)(1740.39,0.322)(1740.57,0.323)(1740.74,0.324)(1740.92,0.325)(1741.11,0.326)(1741.3,0.327)(1741.49,0.328)(1741.68,0.329)(1741.86,0.33)(1742.04,0.331)(1742.23,0.332)(1742.41,0.333)(1742.6,0.334)(1742.78,0.335)(1742.97,0.336)(1743.16,0.337)(1743.34,0.338)(1743.52,0.339)(1743.7,0.34)(1743.88,0.341)(1744.05,0.342)(1744.23,0.343)(1744.41,0.344)(1744.6,0.345)(1744.79,0.346)(1744.96,0.347)(1745.14,0.348)(1745.32,0.349)(1745.5,0.35)(1745.67,0.351)(1745.84,0.352)(1746.03,0.353)(1746.2,0.354)(1746.38,0.355)(1746.56,0.356)(1746.74,0.357)(1746.92,0.358)(1747.09,0.359)(1747.27,0.36)(1747.45,0.361)(1747.63,0.362)(1747.8,0.363)(1747.97,0.364)(1748.14,0.365)(1748.32,0.366)(1748.5,0.367)(1748.67,0.368)(1748.85,0.369)(1749.02,0.37)(1749.2,0.371)(1749.38,0.372)(1749.56,0.373)(1749.72,0.374)(1749.9,0.375)(1750.08,0.376)(1750.25,0.377)(1750.43,0.378)(1750.61,0.379)(1750.79,0.38)(1750.96,0.381)(1751.13,0.382)(1751.31,0.383)(1751.49,0.384)(1751.66,0.385)(1751.84,0.386)(1752.02,0.387)(1752.19,0.388)(1752.36,0.389)(1752.53,0.39)(1752.7,0.391)(1752.88,0.392)(1753.04,0.393)(1753.21,0.394)(1753.39,0.395)(1753.56,0.396)(1753.73,0.397)(1753.9,0.398)(1754.07,0.399)(1754.24,0.4)(1754.42,0.401)(1754.59,0.402)(1754.75,0.403)(1754.93,0.404)(1755.1,0.405)(1755.28,0.406)(1755.45,0.407)(1755.62,0.408)(1755.79,0.409)(1755.96,0.41)(1756.13,0.411)(1756.3,0.412)(1756.48,0.413)(1756.65,0.414)(1756.82,0.415)(1756.98,0.416)(1757.15,0.417)(1757.32,0.418)(1757.49,0.419)(1757.65,0.42)(1757.82,0.421)(1757.99,0.422)(1758.16,0.423)(1758.34,0.424)(1758.5,0.425)(1758.67,0.426)(1758.85,0.427)(1759.02,0.428)(1759.19,0.429)(1759.36,0.43)(1759.53,0.431)(1759.7,0.432)(1759.87,0.433)(1760.04,0.434)(1760.21,0.435)(1760.38,0.436)(1760.55,0.437)(1760.72,0.438)(1760.89,0.439)(1761.05,0.44)(1761.22,0.441)(1761.38,0.442)(1761.55,0.443)(1761.72,0.444)(1761.89,0.445)(1762.05,0.446)(1762.22,0.447)(1762.39,0.448)(1762.56,0.449)(1762.73,0.45)(1762.89,0.451)(1763.05,0.452)(1763.22,0.453)(1763.4,0.454)(1763.56,0.455)(1763.73,0.456)(1763.89,0.457)(1764.06,0.458)(1764.23,0.459)(1764.4,0.46)(1764.57,0.461)(1764.74,0.462)(1764.91,0.463)(1765.07,0.464)(1765.24,0.465)(1765.4,0.466)(1765.56,0.467)(1765.73,0.468)(1765.9,0.469)(1766.07,0.47)(1766.24,0.471)(1766.4,0.472)(1766.57,0.473)(1766.73,0.474)(1766.91,0.475)(1767.08,0.476)(1767.25,0.477)(1767.41,0.478)(1767.58,0.479)(1767.74,0.48)(1767.9,0.481)(1768.07,0.482)(1768.24,0.483)(1768.4,0.484)(1768.57,0.485)(1768.74,0.486)(1768.91,0.487)(1769.06,0.488)(1769.24,0.489)(1769.4,0.49)(1769.56,0.491)(1769.73,0.492)(1769.9,0.493)(1770.07,0.494)(1770.24,0.495)(1770.41,0.496)(1770.57,0.497)(1770.75,0.498)(1770.92,0.499)(1771.09,0.5)(1771.26,0.501)(1771.43,0.502)(1771.6,0.503)(1771.76,0.504)(1771.93,0.505)(1772.1,0.506)(1772.27,0.507)(1772.43,0.508)(1772.59,0.509)(1772.76,0.51)(1772.92,0.511)(1773.09,0.512)(1773.26,0.513)(1773.44,0.514)(1773.61,0.515)(1773.77,0.516)(1773.95,0.517)(1774.12,0.518)(1774.28,0.519)(1774.45,0.52)(1774.62,0.521)(1774.79,0.522)(1774.96,0.523)(1775.13,0.524)(1775.3,0.525)(1775.46,0.526)(1775.63,0.527)(1775.79,0.528)(1775.96,0.529)(1776.13,0.53)(1776.3,0.531)(1776.46,0.532)(1776.63,0.533)(1776.79,0.534)(1776.96,0.535)(1777.13,0.536)(1777.3,0.537)(1777.47,0.538)(1777.64,0.539)(1777.81,0.54)(1777.98,0.541)(1778.15,0.542)(1778.31,0.543)(1778.49,0.544)(1778.66,0.545)(1778.83,0.546)(1779,0.547)(1779.16,0.548)(1779.34,0.549)(1779.52,0.55)(1779.67,0.551)(1779.84,0.552)(1780.02,0.553)(1780.18,0.554)(1780.35,0.555)(1780.52,0.556)(1780.69,0.557)(1780.88,0.558)(1781.05,0.559)(1781.23,0.56)(1781.4,0.561)(1781.57,0.562)(1781.74,0.563)(1781.91,0.564)(1782.08,0.565)(1782.25,0.566)(1782.41,0.567)(1782.58,0.568)(1782.75,0.569)(1782.92,0.57)(1783.09,0.571)(1783.26,0.572)(1783.43,0.573)(1783.6,0.574)(1783.77,0.575)(1783.94,0.576)(1784.11,0.577)(1784.29,0.578)(1784.46,0.579)(1784.63,0.58)(1784.81,0.581)(1784.97,0.582)(1785.15,0.583)(1785.31,0.584)(1785.48,0.585)(1785.65,0.586)(1785.82,0.587)(1785.99,0.588)(1786.16,0.589)(1786.33,0.59)(1786.51,0.591)(1786.68,0.592)(1786.85,0.593)(1787.04,0.594)(1787.21,0.595)(1787.38,0.596)(1787.54,0.597)(1787.71,0.598)(1787.89,0.599)(1788.06,0.6)(1788.23,0.601)(1788.41,0.602)(1788.57,0.603)(1788.75,0.604)(1788.92,0.605)(1789.1,0.606)(1789.27,0.607)(1789.44,0.608)(1789.62,0.609)(1789.81,0.61)(1789.98,0.611)(1790.16,0.612)(1790.34,0.613)(1790.52,0.614)(1790.69,0.615)(1790.87,0.616)(1791.05,0.617)(1791.23,0.618)(1791.41,0.619)(1791.59,0.62)(1791.78,0.621)(1791.95,0.622)(1792.14,0.623)(1792.32,0.624)(1792.51,0.625)(1792.68,0.626)(1792.86,0.627)(1793.03,0.628)(1793.21,0.629)(1793.39,0.63)(1793.58,0.631)(1793.76,0.632)(1793.92,0.633)(1794.12,0.634)(1794.3,0.635)(1794.47,0.636)(1794.65,0.637)(1794.84,0.638)(1795.02,0.639)(1795.2,0.64)(1795.38,0.641)(1795.56,0.642)(1795.74,0.643)(1795.93,0.644)(1796.1,0.645)(1796.28,0.646)(1796.47,0.647)(1796.64,0.648)(1796.84,0.649)(1797.02,0.65)(1797.19,0.651)(1797.38,0.652)(1797.57,0.653)(1797.75,0.654)(1797.94,0.655)(1798.12,0.656)(1798.31,0.657)(1798.5,0.658)(1798.69,0.659)(1798.87,0.66)(1799.05,0.661)(1799.24,0.662)(1799.42,0.663)(1799.61,0.664)(1799.79,0.665)(1799.97,0.666)(1800.15,0.667)(1800.32,0.668)(1800.5,0.669)(1800.7,0.67)(1800.88,0.671)(1801.07,0.672)(1801.25,0.673)(1801.45,0.674)(1801.65,0.675)(1801.83,0.676)(1802.03,0.677)(1802.21,0.678)(1802.4,0.679)(1802.59,0.68)(1802.78,0.681)(1802.97,0.682)(1803.15,0.683)(1803.33,0.684)(1803.51,0.685)(1803.7,0.686)(1803.88,0.687)(1804.07,0.688)(1804.25,0.689)(1804.45,0.69)(1804.64,0.691)(1804.83,0.692)(1805.02,0.693)(1805.22,0.694)(1805.41,0.695)(1805.6,0.696)(1805.79,0.697)(1805.98,0.698)(1806.17,0.699)(1806.36,0.7)(1806.56,0.701)(1806.76,0.702)(1806.94,0.703)(1807.13,0.704)(1807.33,0.705)(1807.53,0.706)(1807.73,0.707)(1807.93,0.708)(1808.12,0.709)(1808.32,0.71)(1808.52,0.711)(1808.72,0.712)(1808.91,0.713)(1809.1,0.714)(1809.3,0.715)(1809.48,0.716)(1809.68,0.717)(1809.88,0.718)(1810.09,0.719)(1810.29,0.72)(1810.49,0.721)(1810.69,0.722)(1810.9,0.723)(1811.1,0.724)(1811.3,0.725)(1811.5,0.726)(1811.7,0.727)(1811.9,0.728)(1812.11,0.729)(1812.32,0.73)(1812.53,0.731)(1812.74,0.732)(1812.96,0.733)(1813.17,0.734)(1813.37,0.735)(1813.56,0.736)(1813.77,0.737)(1813.97,0.738)(1814.19,0.739)(1814.39,0.74)(1814.59,0.741)(1814.8,0.742)(1815.01,0.743)(1815.22,0.744)(1815.43,0.745)(1815.64,0.746)(1815.84,0.747)(1816.05,0.748)(1816.26,0.749)(1816.48,0.75)(1816.7,0.751)(1816.92,0.752)(1817.14,0.753)(1817.35,0.754)(1817.56,0.755)(1817.77,0.756)(1817.99,0.757)(1818.21,0.758)(1818.42,0.759)(1818.63,0.76)(1818.85,0.761)(1819.07,0.762)(1819.27,0.763)(1819.49,0.764)(1819.72,0.765)(1819.93,0.766)(1820.14,0.767)(1820.37,0.768)(1820.59,0.769)(1820.81,0.77)(1821.03,0.771)(1821.25,0.772)(1821.48,0.773)(1821.69,0.774)(1821.92,0.775)(1822.15,0.776)(1822.38,0.777)(1822.61,0.778)(1822.85,0.779)(1823.08,0.78)(1823.3,0.781)(1823.53,0.782)(1823.76,0.783)(1823.99,0.784)(1824.22,0.785)(1824.46,0.786)(1824.69,0.787)(1824.93,0.788)(1825.17,0.789)(1825.4,0.79)(1825.64,0.791)(1825.87,0.792)(1826.11,0.793)(1826.35,0.794)(1826.59,0.795)(1826.82,0.796)(1827.04,0.797)(1827.29,0.798)(1827.52,0.799)(1827.77,0.8)(1828.02,0.801)(1828.26,0.802)(1828.5,0.803)(1828.75,0.804)(1828.99,0.805)(1829.24,0.806)(1829.49,0.807)(1829.74,0.808)(1829.99,0.809)(1830.24,0.81)(1830.48,0.811)(1830.72,0.812)(1830.98,0.813)(1831.24,0.814)(1831.49,0.815)(1831.75,0.816)(1832.02,0.817)(1832.28,0.818)(1832.55,0.819)(1832.8,0.82)(1833.05,0.821)(1833.31,0.822)(1833.59,0.823)(1833.85,0.824)(1834.12,0.825)(1834.38,0.826)(1834.66,0.827)(1834.94,0.828)(1835.21,0.829)(1835.47,0.83)(1835.74,0.831)(1836,0.832)(1836.3,0.833)(1836.58,0.834)(1836.85,0.835)(1837.12,0.836)(1837.41,0.837)(1837.68,0.838)(1837.97,0.839)(1838.25,0.84)(1838.54,0.841)(1838.82,0.842)(1839.1,0.843)(1839.38,0.844)(1839.67,0.845)(1839.95,0.846)(1840.25,0.847)(1840.53,0.848)(1840.82,0.849)(1841.1,0.85)(1841.4,0.851)(1841.69,0.852)(1841.99,0.853)(1842.29,0.854)(1842.59,0.855)(1842.89,0.856)(1843.18,0.857)(1843.5,0.858)(1843.79,0.859)(1844.1,0.86)(1844.42,0.861)(1844.74,0.862)(1845.08,0.863)(1845.39,0.864)(1845.69,0.865)(1846,0.866)(1846.32,0.867)(1846.63,0.868)(1846.93,0.869)(1847.24,0.87)(1847.57,0.871)(1847.9,0.872)(1848.24,0.873)(1848.57,0.874)(1848.89,0.875)(1849.21,0.876)(1849.57,0.877)(1849.91,0.878)(1850.26,0.879)(1850.61,0.88)(1850.94,0.881)(1851.28,0.882)(1851.62,0.883)(1851.95,0.884)(1852.28,0.885)(1852.65,0.886)(1853.01,0.887)(1853.36,0.888)(1853.74,0.889)(1854.1,0.89)(1854.47,0.891)(1854.83,0.892)(1855.2,0.893)(1855.57,0.894)(1855.94,0.895)(1856.3,0.896)(1856.69,0.897)(1857.06,0.898)(1857.44,0.899)(1857.85,0.9)(1858.22,0.901)(1858.62,0.902)(1859.02,0.903)(1859.42,0.904)(1859.81,0.905)(1860.22,0.906)(1860.65,0.907)(1861.08,0.908)(1861.47,0.909)(1861.91,0.91)(1862.32,0.911)(1862.75,0.912)(1863.2,0.913)(1863.6,0.914)(1864.04,0.915)(1864.47,0.916)(1864.94,0.917)(1865.39,0.918)(1865.82,0.919)(1866.25,0.92)(1866.71,0.921)(1867.18,0.922)(1867.66,0.923)(1868.17,0.924)(1868.63,0.925)(1869.13,0.926)(1869.61,0.927)(1870.09,0.928)(1870.59,0.929)(1871.12,0.93)(1871.64,0.931)(1872.15,0.932)(1872.68,0.933)(1873.24,0.934)(1873.81,0.935)(1874.34,0.936)(1874.93,0.937)(1875.49,0.938)(1876.07,0.939)(1876.65,0.94)(1877.29,0.941)(1877.91,0.942)(1878.5,0.943)(1879.11,0.944)(1879.74,0.945)(1880.36,0.946)(1880.96,0.947)(1881.59,0.948)(1882.28,0.949)(1882.97,0.95)(1883.65,0.951)(1884.32,0.952)(1885.01,0.953)(1885.71,0.954)(1886.42,0.955)(1887.14,0.956)(1887.87,0.957)(1888.69,0.958)(1889.46,0.959)(1890.27,0.96)(1891.07,0.961)(1891.87,0.962)(1892.72,0.963)(1893.59,0.964)(1894.51,0.965)(1895.44,0.966)(1896.39,0.967)(1897.37,0.968)(1898.37,0.969)(1899.4,0.97)(1900.47,0.971)(1901.51,0.972)(1902.63,0.973)(1903.78,0.974)(1904.87,0.975)(1906.12,0.976)(1907.4,0.977)(1908.74,0.978)(1910.11,0.979)(1911.51,0.98)(1912.99,0.981)(1914.53,0.982)(1916.09,0.983)(1917.81,0.984)(1919.7,0.985)(1921.65,0.986)(1923.75,0.987)(1925.82,0.988)(1928.3,0.989)(1930.76,0.99)(1933.36,0.991)(1936.62,0.992)(1940.12,0.993)(1943.98,0.994)(1948.59,0.995)(1953.88,0.996)(1960.73,0.997)(1970.6,0.998)(1985.6,0.999)(2111.62,1) 
};

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (1198.97,0)(1287.49,0.001)(1297.39,0.002)(1303.38,0.003)(1308.07,0.004)(1311.8,0.005)(1314.94,0.006)(1317.37,0.007)(1319.73,0.008)(1321.79,0.009)(1323.65,0.01)(1325.42,0.011)(1326.99,0.012)(1328.48,0.013)(1329.84,0.014)(1331.13,0.015)(1332.38,0.016)(1333.53,0.017)(1334.64,0.018)(1335.68,0.019)(1336.66,0.02)(1337.64,0.021)(1338.56,0.022)(1339.46,0.023)(1340.37,0.024)(1341.24,0.025)(1342.03,0.026)(1342.82,0.027)(1343.57,0.028)(1344.33,0.029)(1345.03,0.03)(1345.75,0.031)(1346.48,0.032)(1347.11,0.033)(1347.8,0.034)(1348.44,0.035)(1349.07,0.036)(1349.68,0.037)(1350.28,0.038)(1350.86,0.039)(1351.42,0.04)(1351.96,0.041)(1352.5,0.042)(1353.07,0.043)(1353.62,0.044)(1354.14,0.045)(1354.65,0.046)(1355.15,0.047)(1355.67,0.048)(1356.15,0.049)(1356.62,0.05)(1357.09,0.051)(1357.55,0.052)(1358,0.053)(1358.43,0.054)(1358.89,0.055)(1359.32,0.056)(1359.75,0.057)(1360.18,0.058)(1360.59,0.059)(1361,0.06)(1361.41,0.061)(1361.82,0.062)(1362.22,0.063)(1362.61,0.064)(1362.99,0.065)(1363.38,0.066)(1363.78,0.067)(1364.15,0.068)(1364.52,0.069)(1364.88,0.07)(1365.27,0.071)(1365.63,0.072)(1366,0.073)(1366.35,0.074)(1366.69,0.075)(1367.04,0.076)(1367.38,0.077)(1367.71,0.078)(1368.04,0.079)(1368.38,0.08)(1368.72,0.081)(1369.05,0.082)(1369.37,0.083)(1369.7,0.084)(1370.04,0.085)(1370.36,0.086)(1370.66,0.087)(1370.96,0.088)(1371.27,0.089)(1371.56,0.09)(1371.87,0.091)(1372.19,0.092)(1372.48,0.093)(1372.78,0.094)(1373.08,0.095)(1373.37,0.096)(1373.64,0.097)(1373.92,0.098)(1374.2,0.099)(1374.48,0.1)(1374.76,0.101)(1375.04,0.102)(1375.33,0.103)(1375.58,0.104)(1375.86,0.105)(1376.13,0.106)(1376.4,0.107)(1376.67,0.108)(1376.94,0.109)(1377.2,0.11)(1377.46,0.111)(1377.72,0.112)(1377.98,0.113)(1378.23,0.114)(1378.48,0.115)(1378.75,0.116)(1379,0.117)(1379.27,0.118)(1379.51,0.119)(1379.77,0.12)(1380.02,0.121)(1380.27,0.122)(1380.52,0.123)(1380.76,0.124)(1381,0.125)(1381.24,0.126)(1381.49,0.127)(1381.73,0.128)(1381.98,0.129)(1382.21,0.13)(1382.44,0.131)(1382.67,0.132)(1382.9,0.133)(1383.15,0.134)(1383.37,0.135)(1383.61,0.136)(1383.83,0.137)(1384.06,0.138)(1384.27,0.139)(1384.5,0.14)(1384.72,0.141)(1384.94,0.142)(1385.16,0.143)(1385.39,0.144)(1385.62,0.145)(1385.83,0.146)(1386.04,0.147)(1386.26,0.148)(1386.47,0.149)(1386.69,0.15)(1386.89,0.151)(1387.09,0.152)(1387.31,0.153)(1387.52,0.154)(1387.74,0.155)(1387.94,0.156)(1388.15,0.157)(1388.37,0.158)(1388.58,0.159)(1388.79,0.16)(1389,0.161)(1389.2,0.162)(1389.4,0.163)(1389.61,0.164)(1389.82,0.165)(1390.02,0.166)(1390.22,0.167)(1390.42,0.168)(1390.62,0.169)(1390.82,0.17)(1391.03,0.171)(1391.23,0.172)(1391.42,0.173)(1391.62,0.174)(1391.81,0.175)(1392,0.176)(1392.19,0.177)(1392.39,0.178)(1392.58,0.179)(1392.77,0.18)(1392.96,0.181)(1393.14,0.182)(1393.33,0.183)(1393.51,0.184)(1393.7,0.185)(1393.9,0.186)(1394.09,0.187)(1394.27,0.188)(1394.46,0.189)(1394.66,0.19)(1394.84,0.191)(1395.03,0.192)(1395.19,0.193)(1395.38,0.194)(1395.58,0.195)(1395.76,0.196)(1395.94,0.197)(1396.12,0.198)(1396.3,0.199)(1396.48,0.2)(1396.66,0.201)(1396.85,0.202)(1397.01,0.203)(1397.18,0.204)(1397.37,0.205)(1397.55,0.206)(1397.73,0.207)(1397.91,0.208)(1398.09,0.209)(1398.27,0.21)(1398.43,0.211)(1398.61,0.212)(1398.79,0.213)(1398.95,0.214)(1399.14,0.215)(1399.31,0.216)(1399.48,0.217)(1399.65,0.218)(1399.83,0.219)(1400,0.22)(1400.16,0.221)(1400.33,0.222)(1400.5,0.223)(1400.65,0.224)(1400.82,0.225)(1400.99,0.226)(1401.15,0.227)(1401.32,0.228)(1401.48,0.229)(1401.65,0.23)(1401.81,0.231)(1401.97,0.232)(1402.14,0.233)(1402.31,0.234)(1402.46,0.235)(1402.63,0.236)(1402.8,0.237)(1402.96,0.238)(1403.13,0.239)(1403.29,0.24)(1403.44,0.241)(1403.61,0.242)(1403.77,0.243)(1403.93,0.244)(1404.09,0.245)(1404.25,0.246)(1404.41,0.247)(1404.57,0.248)(1404.74,0.249)(1404.89,0.25)(1405.05,0.251)(1405.2,0.252)(1405.37,0.253)(1405.53,0.254)(1405.68,0.255)(1405.83,0.256)(1405.99,0.257)(1406.15,0.258)(1406.32,0.259)(1406.47,0.26)(1406.63,0.261)(1406.78,0.262)(1406.94,0.263)(1407.09,0.264)(1407.25,0.265)(1407.4,0.266)(1407.55,0.267)(1407.7,0.268)(1407.85,0.269)(1408,0.27)(1408.15,0.271)(1408.31,0.272)(1408.46,0.273)(1408.62,0.274)(1408.77,0.275)(1408.91,0.276)(1409.06,0.277)(1409.22,0.278)(1409.37,0.279)(1409.53,0.28)(1409.68,0.281)(1409.84,0.282)(1409.99,0.283)(1410.14,0.284)(1410.29,0.285)(1410.44,0.286)(1410.58,0.287)(1410.73,0.288)(1410.88,0.289)(1411.03,0.29)(1411.17,0.291)(1411.33,0.292)(1411.47,0.293)(1411.62,0.294)(1411.77,0.295)(1411.91,0.296)(1412.06,0.297)(1412.21,0.298)(1412.36,0.299)(1412.5,0.3)(1412.65,0.301)(1412.8,0.302)(1412.94,0.303)(1413.07,0.304)(1413.21,0.305)(1413.35,0.306)(1413.49,0.307)(1413.64,0.308)(1413.77,0.309)(1413.92,0.31)(1414.07,0.311)(1414.22,0.312)(1414.36,0.313)(1414.5,0.314)(1414.64,0.315)(1414.79,0.316)(1414.93,0.317)(1415.06,0.318)(1415.2,0.319)(1415.35,0.32)(1415.5,0.321)(1415.63,0.322)(1415.79,0.323)(1415.94,0.324)(1416.08,0.325)(1416.22,0.326)(1416.36,0.327)(1416.5,0.328)(1416.64,0.329)(1416.78,0.33)(1416.91,0.331)(1417.05,0.332)(1417.19,0.333)(1417.33,0.334)(1417.46,0.335)(1417.61,0.336)(1417.76,0.337)(1417.9,0.338)(1418.03,0.339)(1418.17,0.34)(1418.31,0.341)(1418.44,0.342)(1418.59,0.343)(1418.72,0.344)(1418.86,0.345)(1419,0.346)(1419.14,0.347)(1419.27,0.348)(1419.41,0.349)(1419.55,0.35)(1419.69,0.351)(1419.83,0.352)(1419.96,0.353)(1420.09,0.354)(1420.24,0.355)(1420.37,0.356)(1420.51,0.357)(1420.65,0.358)(1420.79,0.359)(1420.92,0.36)(1421.06,0.361)(1421.19,0.362)(1421.33,0.363)(1421.46,0.364)(1421.6,0.365)(1421.74,0.366)(1421.87,0.367)(1422.01,0.368)(1422.15,0.369)(1422.29,0.37)(1422.43,0.371)(1422.56,0.372)(1422.69,0.373)(1422.82,0.374)(1422.96,0.375)(1423.1,0.376)(1423.24,0.377)(1423.37,0.378)(1423.5,0.379)(1423.64,0.38)(1423.77,0.381)(1423.89,0.382)(1424.02,0.383)(1424.15,0.384)(1424.29,0.385)(1424.43,0.386)(1424.56,0.387)(1424.7,0.388)(1424.83,0.389)(1424.97,0.39)(1425.1,0.391)(1425.24,0.392)(1425.36,0.393)(1425.49,0.394)(1425.62,0.395)(1425.75,0.396)(1425.89,0.397)(1426.02,0.398)(1426.15,0.399)(1426.29,0.4)(1426.42,0.401)(1426.56,0.402)(1426.68,0.403)(1426.81,0.404)(1426.95,0.405)(1427.09,0.406)(1427.23,0.407)(1427.36,0.408)(1427.49,0.409)(1427.62,0.41)(1427.75,0.411)(1427.87,0.412)(1428,0.413)(1428.13,0.414)(1428.26,0.415)(1428.39,0.416)(1428.52,0.417)(1428.64,0.418)(1428.77,0.419)(1428.9,0.42)(1429.03,0.421)(1429.16,0.422)(1429.29,0.423)(1429.43,0.424)(1429.56,0.425)(1429.69,0.426)(1429.82,0.427)(1429.95,0.428)(1430.08,0.429)(1430.2,0.43)(1430.33,0.431)(1430.46,0.432)(1430.59,0.433)(1430.71,0.434)(1430.85,0.435)(1430.98,0.436)(1431.11,0.437)(1431.25,0.438)(1431.38,0.439)(1431.51,0.44)(1431.64,0.441)(1431.77,0.442)(1431.89,0.443)(1432.02,0.444)(1432.15,0.445)(1432.28,0.446)(1432.42,0.447)(1432.55,0.448)(1432.68,0.449)(1432.81,0.45)(1432.95,0.451)(1433.08,0.452)(1433.21,0.453)(1433.33,0.454)(1433.46,0.455)(1433.6,0.456)(1433.72,0.457)(1433.85,0.458)(1433.97,0.459)(1434.1,0.46)(1434.23,0.461)(1434.36,0.462)(1434.49,0.463)(1434.62,0.464)(1434.76,0.465)(1434.88,0.466)(1435.01,0.467)(1435.14,0.468)(1435.27,0.469)(1435.39,0.47)(1435.52,0.471)(1435.64,0.472)(1435.78,0.473)(1435.91,0.474)(1436.03,0.475)(1436.16,0.476)(1436.29,0.477)(1436.43,0.478)(1436.55,0.479)(1436.68,0.48)(1436.8,0.481)(1436.93,0.482)(1437.06,0.483)(1437.19,0.484)(1437.33,0.485)(1437.45,0.486)(1437.58,0.487)(1437.7,0.488)(1437.83,0.489)(1437.95,0.49)(1438.08,0.491)(1438.21,0.492)(1438.33,0.493)(1438.46,0.494)(1438.58,0.495)(1438.71,0.496)(1438.84,0.497)(1438.97,0.498)(1439.1,0.499)(1439.23,0.5)(1439.36,0.501)(1439.49,0.502)(1439.63,0.503)(1439.76,0.504)(1439.89,0.505)(1440.02,0.506)(1440.15,0.507)(1440.28,0.508)(1440.41,0.509)(1440.53,0.51)(1440.66,0.511)(1440.79,0.512)(1440.91,0.513)(1441.03,0.514)(1441.16,0.515)(1441.3,0.516)(1441.43,0.517)(1441.56,0.518)(1441.69,0.519)(1441.82,0.52)(1441.96,0.521)(1442.09,0.522)(1442.22,0.523)(1442.35,0.524)(1442.48,0.525)(1442.61,0.526)(1442.75,0.527)(1442.87,0.528)(1443,0.529)(1443.13,0.53)(1443.25,0.531)(1443.38,0.532)(1443.5,0.533)(1443.63,0.534)(1443.77,0.535)(1443.89,0.536)(1444.02,0.537)(1444.15,0.538)(1444.28,0.539)(1444.41,0.54)(1444.55,0.541)(1444.68,0.542)(1444.8,0.543)(1444.93,0.544)(1445.06,0.545)(1445.19,0.546)(1445.33,0.547)(1445.46,0.548)(1445.58,0.549)(1445.72,0.55)(1445.84,0.551)(1445.97,0.552)(1446.1,0.553)(1446.22,0.554)(1446.35,0.555)(1446.49,0.556)(1446.62,0.557)(1446.75,0.558)(1446.89,0.559)(1447.02,0.56)(1447.15,0.561)(1447.28,0.562)(1447.41,0.563)(1447.52,0.564)(1447.65,0.565)(1447.79,0.566)(1447.92,0.567)(1448.05,0.568)(1448.19,0.569)(1448.33,0.57)(1448.46,0.571)(1448.6,0.572)(1448.73,0.573)(1448.86,0.574)(1449,0.575)(1449.14,0.576)(1449.27,0.577)(1449.41,0.578)(1449.54,0.579)(1449.67,0.58)(1449.8,0.581)(1449.93,0.582)(1450.07,0.583)(1450.2,0.584)(1450.33,0.585)(1450.47,0.586)(1450.6,0.587)(1450.74,0.588)(1450.87,0.589)(1451.01,0.59)(1451.14,0.591)(1451.27,0.592)(1451.4,0.593)(1451.53,0.594)(1451.66,0.595)(1451.8,0.596)(1451.92,0.597)(1452.06,0.598)(1452.19,0.599)(1452.32,0.6)(1452.45,0.601)(1452.59,0.602)(1452.73,0.603)(1452.86,0.604)(1452.99,0.605)(1453.14,0.606)(1453.27,0.607)(1453.41,0.608)(1453.55,0.609)(1453.69,0.61)(1453.82,0.611)(1453.95,0.612)(1454.08,0.613)(1454.22,0.614)(1454.36,0.615)(1454.49,0.616)(1454.63,0.617)(1454.76,0.618)(1454.9,0.619)(1455.03,0.62)(1455.16,0.621)(1455.3,0.622)(1455.43,0.623)(1455.57,0.624)(1455.7,0.625)(1455.84,0.626)(1455.98,0.627)(1456.11,0.628)(1456.25,0.629)(1456.38,0.63)(1456.52,0.631)(1456.65,0.632)(1456.79,0.633)(1456.93,0.634)(1457.07,0.635)(1457.21,0.636)(1457.34,0.637)(1457.49,0.638)(1457.63,0.639)(1457.77,0.64)(1457.91,0.641)(1458.05,0.642)(1458.19,0.643)(1458.33,0.644)(1458.48,0.645)(1458.61,0.646)(1458.75,0.647)(1458.89,0.648)(1459.02,0.649)(1459.16,0.65)(1459.3,0.651)(1459.45,0.652)(1459.59,0.653)(1459.73,0.654)(1459.87,0.655)(1460.01,0.656)(1460.15,0.657)(1460.29,0.658)(1460.43,0.659)(1460.57,0.66)(1460.71,0.661)(1460.85,0.662)(1460.99,0.663)(1461.14,0.664)(1461.28,0.665)(1461.43,0.666)(1461.56,0.667)(1461.7,0.668)(1461.85,0.669)(1461.99,0.67)(1462.13,0.671)(1462.27,0.672)(1462.42,0.673)(1462.56,0.674)(1462.71,0.675)(1462.86,0.676)(1463.01,0.677)(1463.14,0.678)(1463.29,0.679)(1463.43,0.68)(1463.57,0.681)(1463.72,0.682)(1463.87,0.683)(1464.02,0.684)(1464.17,0.685)(1464.32,0.686)(1464.46,0.687)(1464.61,0.688)(1464.75,0.689)(1464.9,0.69)(1465.05,0.691)(1465.2,0.692)(1465.35,0.693)(1465.49,0.694)(1465.64,0.695)(1465.79,0.696)(1465.94,0.697)(1466.09,0.698)(1466.24,0.699)(1466.39,0.7)(1466.54,0.701)(1466.69,0.702)(1466.84,0.703)(1466.99,0.704)(1467.14,0.705)(1467.3,0.706)(1467.45,0.707)(1467.61,0.708)(1467.76,0.709)(1467.91,0.71)(1468.07,0.711)(1468.22,0.712)(1468.38,0.713)(1468.52,0.714)(1468.68,0.715)(1468.83,0.716)(1468.99,0.717)(1469.13,0.718)(1469.29,0.719)(1469.44,0.72)(1469.6,0.721)(1469.76,0.722)(1469.92,0.723)(1470.07,0.724)(1470.24,0.725)(1470.4,0.726)(1470.56,0.727)(1470.71,0.728)(1470.87,0.729)(1471.03,0.73)(1471.19,0.731)(1471.35,0.732)(1471.51,0.733)(1471.67,0.734)(1471.83,0.735)(1471.98,0.736)(1472.14,0.737)(1472.3,0.738)(1472.46,0.739)(1472.62,0.74)(1472.79,0.741)(1472.95,0.742)(1473.11,0.743)(1473.27,0.744)(1473.43,0.745)(1473.59,0.746)(1473.75,0.747)(1473.9,0.748)(1474.06,0.749)(1474.23,0.75)(1474.39,0.751)(1474.55,0.752)(1474.72,0.753)(1474.88,0.754)(1475.05,0.755)(1475.22,0.756)(1475.39,0.757)(1475.56,0.758)(1475.73,0.759)(1475.89,0.76)(1476.06,0.761)(1476.23,0.762)(1476.39,0.763)(1476.56,0.764)(1476.74,0.765)(1476.9,0.766)(1477.08,0.767)(1477.24,0.768)(1477.41,0.769)(1477.58,0.77)(1477.76,0.771)(1477.92,0.772)(1478.1,0.773)(1478.28,0.774)(1478.46,0.775)(1478.63,0.776)(1478.81,0.777)(1478.99,0.778)(1479.16,0.779)(1479.33,0.78)(1479.51,0.781)(1479.69,0.782)(1479.86,0.783)(1480.05,0.784)(1480.24,0.785)(1480.41,0.786)(1480.59,0.787)(1480.78,0.788)(1480.96,0.789)(1481.15,0.79)(1481.34,0.791)(1481.51,0.792)(1481.69,0.793)(1481.87,0.794)(1482.06,0.795)(1482.24,0.796)(1482.43,0.797)(1482.62,0.798)(1482.8,0.799)(1483,0.8)(1483.19,0.801)(1483.38,0.802)(1483.56,0.803)(1483.76,0.804)(1483.95,0.805)(1484.14,0.806)(1484.34,0.807)(1484.53,0.808)(1484.73,0.809)(1484.93,0.81)(1485.13,0.811)(1485.32,0.812)(1485.52,0.813)(1485.71,0.814)(1485.91,0.815)(1486.11,0.816)(1486.31,0.817)(1486.51,0.818)(1486.71,0.819)(1486.91,0.82)(1487.12,0.821)(1487.32,0.822)(1487.54,0.823)(1487.75,0.824)(1487.95,0.825)(1488.16,0.826)(1488.36,0.827)(1488.56,0.828)(1488.76,0.829)(1488.98,0.83)(1489.19,0.831)(1489.39,0.832)(1489.6,0.833)(1489.81,0.834)(1490.02,0.835)(1490.23,0.836)(1490.44,0.837)(1490.66,0.838)(1490.87,0.839)(1491.09,0.84)(1491.3,0.841)(1491.52,0.842)(1491.73,0.843)(1491.96,0.844)(1492.17,0.845)(1492.39,0.846)(1492.61,0.847)(1492.82,0.848)(1493.04,0.849)(1493.28,0.85)(1493.5,0.851)(1493.73,0.852)(1493.95,0.853)(1494.19,0.854)(1494.4,0.855)(1494.63,0.856)(1494.87,0.857)(1495.1,0.858)(1495.32,0.859)(1495.56,0.86)(1495.8,0.861)(1496.04,0.862)(1496.3,0.863)(1496.54,0.864)(1496.78,0.865)(1497.03,0.866)(1497.27,0.867)(1497.51,0.868)(1497.78,0.869)(1498.03,0.87)(1498.28,0.871)(1498.54,0.872)(1498.8,0.873)(1499.06,0.874)(1499.33,0.875)(1499.59,0.876)(1499.84,0.877)(1500.1,0.878)(1500.37,0.879)(1500.65,0.88)(1500.92,0.881)(1501.2,0.882)(1501.47,0.883)(1501.76,0.884)(1502.04,0.885)(1502.31,0.886)(1502.59,0.887)(1502.88,0.888)(1503.15,0.889)(1503.43,0.89)(1503.71,0.891)(1504.01,0.892)(1504.3,0.893)(1504.59,0.894)(1504.9,0.895)(1505.19,0.896)(1505.48,0.897)(1505.78,0.898)(1506.08,0.899)(1506.4,0.9)(1506.7,0.901)(1507.03,0.902)(1507.34,0.903)(1507.64,0.904)(1507.96,0.905)(1508.3,0.906)(1508.64,0.907)(1508.93,0.908)(1509.28,0.909)(1509.62,0.91)(1509.94,0.911)(1510.27,0.912)(1510.59,0.913)(1510.94,0.914)(1511.29,0.915)(1511.63,0.916)(1511.98,0.917)(1512.33,0.918)(1512.65,0.919)(1513,0.92)(1513.37,0.921)(1513.76,0.922)(1514.12,0.923)(1514.5,0.924)(1514.9,0.925)(1515.28,0.926)(1515.68,0.927)(1516.05,0.928)(1516.44,0.929)(1516.84,0.93)(1517.23,0.931)(1517.64,0.932)(1518.05,0.933)(1518.46,0.934)(1518.9,0.935)(1519.32,0.936)(1519.73,0.937)(1520.18,0.938)(1520.62,0.939)(1521.08,0.94)(1521.52,0.941)(1521.98,0.942)(1522.44,0.943)(1522.94,0.944)(1523.42,0.945)(1523.92,0.946)(1524.42,0.947)(1524.91,0.948)(1525.42,0.949)(1525.95,0.95)(1526.46,0.951)(1527.01,0.952)(1527.57,0.953)(1528.15,0.954)(1528.71,0.955)(1529.27,0.956)(1529.82,0.957)(1530.44,0.958)(1531.02,0.959)(1531.62,0.96)(1532.22,0.961)(1532.88,0.962)(1533.54,0.963)(1534.23,0.964)(1534.91,0.965)(1535.64,0.966)(1536.33,0.967)(1537.13,0.968)(1537.88,0.969)(1538.65,0.97)(1539.45,0.971)(1540.24,0.972)(1541.16,0.973)(1542.05,0.974)(1542.96,0.975)(1543.96,0.976)(1544.96,0.977)(1545.96,0.978)(1546.98,0.979)(1548.02,0.98)(1549.17,0.981)(1550.39,0.982)(1551.69,0.983)(1553.01,0.984)(1554.41,0.985)(1555.93,0.986)(1557.47,0.987)(1559.17,0.988)(1560.84,0.989)(1562.76,0.99)(1565.04,0.991)(1567.45,0.992)(1570.37,0.993)(1573.41,0.994)(1576.91,0.995)(1580.97,0.996)(1586.4,0.997)(1593.99,0.998)(1606.06,0.999)(1691.36,1) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (1393.63,0)(1517.97,0.001)(1529.85,0.002)(1537.65,0.003)(1543.22,0.004)(1547.76,0.005)(1551.45,0.006)(1554.71,0.007)(1557.69,0.008)(1560.21,0.009)(1562.61,0.01)(1564.77,0.011)(1566.71,0.012)(1568.55,0.013)(1570.34,0.014)(1572.1,0.015)(1573.57,0.016)(1575.08,0.017)(1576.51,0.018)(1577.83,0.019)(1579.13,0.02)(1580.38,0.021)(1581.59,0.022)(1582.66,0.023)(1583.78,0.024)(1584.81,0.025)(1585.84,0.026)(1586.77,0.027)(1587.71,0.028)(1588.66,0.029)(1589.56,0.03)(1590.43,0.031)(1591.25,0.032)(1592.06,0.033)(1592.86,0.034)(1593.65,0.035)(1594.4,0.036)(1595.16,0.037)(1595.9,0.038)(1596.61,0.039)(1597.35,0.04)(1598.1,0.041)(1598.77,0.042)(1599.49,0.043)(1600.18,0.044)(1600.84,0.045)(1601.49,0.046)(1602.1,0.047)(1602.7,0.048)(1603.33,0.049)(1603.91,0.05)(1604.49,0.051)(1605.09,0.052)(1605.67,0.053)(1606.22,0.054)(1606.79,0.055)(1607.35,0.056)(1607.89,0.057)(1608.42,0.058)(1608.97,0.059)(1609.45,0.06)(1609.97,0.061)(1610.49,0.062)(1611.01,0.063)(1611.51,0.064)(1611.99,0.065)(1612.47,0.066)(1612.96,0.067)(1613.41,0.068)(1613.87,0.069)(1614.3,0.07)(1614.77,0.071)(1615.24,0.072)(1615.68,0.073)(1616.16,0.074)(1616.59,0.075)(1617.03,0.076)(1617.49,0.077)(1617.92,0.078)(1618.32,0.079)(1618.75,0.08)(1619.15,0.081)(1619.55,0.082)(1619.95,0.083)(1620.35,0.084)(1620.73,0.085)(1621.13,0.086)(1621.52,0.087)(1621.89,0.088)(1622.31,0.089)(1622.69,0.09)(1623.08,0.091)(1623.46,0.092)(1623.85,0.093)(1624.23,0.094)(1624.6,0.095)(1624.97,0.096)(1625.33,0.097)(1625.66,0.098)(1626,0.099)(1626.35,0.1)(1626.71,0.101)(1627.07,0.102)(1627.41,0.103)(1627.76,0.104)(1628.1,0.105)(1628.45,0.106)(1628.79,0.107)(1629.14,0.108)(1629.48,0.109)(1629.82,0.11)(1630.16,0.111)(1630.48,0.112)(1630.82,0.113)(1631.15,0.114)(1631.47,0.115)(1631.79,0.116)(1632.1,0.117)(1632.41,0.118)(1632.7,0.119)(1633.02,0.12)(1633.33,0.121)(1633.63,0.122)(1633.95,0.123)(1634.26,0.124)(1634.57,0.125)(1634.87,0.126)(1635.16,0.127)(1635.47,0.128)(1635.75,0.129)(1636.05,0.13)(1636.35,0.131)(1636.63,0.132)(1636.91,0.133)(1637.2,0.134)(1637.5,0.135)(1637.79,0.136)(1638.08,0.137)(1638.36,0.138)(1638.66,0.139)(1638.95,0.14)(1639.24,0.141)(1639.5,0.142)(1639.78,0.143)(1640.06,0.144)(1640.33,0.145)(1640.61,0.146)(1640.89,0.147)(1641.16,0.148)(1641.43,0.149)(1641.7,0.15)(1641.98,0.151)(1642.23,0.152)(1642.48,0.153)(1642.74,0.154)(1643.02,0.155)(1643.28,0.156)(1643.53,0.157)(1643.8,0.158)(1644.05,0.159)(1644.3,0.16)(1644.54,0.161)(1644.78,0.162)(1645.02,0.163)(1645.26,0.164)(1645.52,0.165)(1645.77,0.166)(1646.01,0.167)(1646.26,0.168)(1646.51,0.169)(1646.76,0.17)(1646.99,0.171)(1647.24,0.172)(1647.48,0.173)(1647.74,0.174)(1647.98,0.175)(1648.22,0.176)(1648.45,0.177)(1648.68,0.178)(1648.92,0.179)(1649.15,0.18)(1649.4,0.181)(1649.63,0.182)(1649.87,0.183)(1650.11,0.184)(1650.34,0.185)(1650.56,0.186)(1650.8,0.187)(1651.04,0.188)(1651.27,0.189)(1651.5,0.19)(1651.74,0.191)(1651.98,0.192)(1652.2,0.193)(1652.43,0.194)(1652.65,0.195)(1652.88,0.196)(1653.09,0.197)(1653.31,0.198)(1653.54,0.199)(1653.76,0.2)(1653.98,0.201)(1654.19,0.202)(1654.42,0.203)(1654.65,0.204)(1654.87,0.205)(1655.09,0.206)(1655.32,0.207)(1655.54,0.208)(1655.77,0.209)(1655.99,0.21)(1656.2,0.211)(1656.42,0.212)(1656.64,0.213)(1656.85,0.214)(1657.07,0.215)(1657.27,0.216)(1657.49,0.217)(1657.71,0.218)(1657.91,0.219)(1658.13,0.22)(1658.35,0.221)(1658.56,0.222)(1658.76,0.223)(1658.97,0.224)(1659.17,0.225)(1659.37,0.226)(1659.6,0.227)(1659.8,0.228)(1660.01,0.229)(1660.21,0.23)(1660.41,0.231)(1660.61,0.232)(1660.82,0.233)(1661.02,0.234)(1661.23,0.235)(1661.45,0.236)(1661.65,0.237)(1661.85,0.238)(1662.07,0.239)(1662.27,0.24)(1662.46,0.241)(1662.65,0.242)(1662.84,0.243)(1663.03,0.244)(1663.23,0.245)(1663.44,0.246)(1663.63,0.247)(1663.83,0.248)(1664.03,0.249)(1664.21,0.25)(1664.42,0.251)(1664.62,0.252)(1664.81,0.253)(1665.01,0.254)(1665.2,0.255)(1665.38,0.256)(1665.58,0.257)(1665.78,0.258)(1665.98,0.259)(1666.17,0.26)(1666.36,0.261)(1666.55,0.262)(1666.75,0.263)(1666.94,0.264)(1667.14,0.265)(1667.32,0.266)(1667.51,0.267)(1667.7,0.268)(1667.9,0.269)(1668.11,0.27)(1668.3,0.271)(1668.5,0.272)(1668.68,0.273)(1668.87,0.274)(1669.07,0.275)(1669.26,0.276)(1669.44,0.277)(1669.63,0.278)(1669.82,0.279)(1670.01,0.28)(1670.21,0.281)(1670.4,0.282)(1670.59,0.283)(1670.77,0.284)(1670.96,0.285)(1671.14,0.286)(1671.32,0.287)(1671.51,0.288)(1671.7,0.289)(1671.87,0.29)(1672.06,0.291)(1672.24,0.292)(1672.43,0.293)(1672.62,0.294)(1672.79,0.295)(1672.97,0.296)(1673.14,0.297)(1673.32,0.298)(1673.5,0.299)(1673.68,0.3)(1673.87,0.301)(1674.05,0.302)(1674.23,0.303)(1674.41,0.304)(1674.59,0.305)(1674.78,0.306)(1674.95,0.307)(1675.13,0.308)(1675.3,0.309)(1675.47,0.31)(1675.66,0.311)(1675.84,0.312)(1676.02,0.313)(1676.19,0.314)(1676.37,0.315)(1676.55,0.316)(1676.72,0.317)(1676.9,0.318)(1677.08,0.319)(1677.24,0.32)(1677.42,0.321)(1677.59,0.322)(1677.76,0.323)(1677.94,0.324)(1678.11,0.325)(1678.29,0.326)(1678.46,0.327)(1678.63,0.328)(1678.8,0.329)(1678.97,0.33)(1679.14,0.331)(1679.32,0.332)(1679.5,0.333)(1679.67,0.334)(1679.85,0.335)(1680.02,0.336)(1680.2,0.337)(1680.39,0.338)(1680.56,0.339)(1680.73,0.34)(1680.9,0.341)(1681.08,0.342)(1681.25,0.343)(1681.44,0.344)(1681.61,0.345)(1681.78,0.346)(1681.96,0.347)(1682.13,0.348)(1682.31,0.349)(1682.49,0.35)(1682.66,0.351)(1682.84,0.352)(1683,0.353)(1683.16,0.354)(1683.33,0.355)(1683.51,0.356)(1683.68,0.357)(1683.85,0.358)(1684.02,0.359)(1684.19,0.36)(1684.35,0.361)(1684.52,0.362)(1684.69,0.363)(1684.87,0.364)(1685.05,0.365)(1685.22,0.366)(1685.38,0.367)(1685.56,0.368)(1685.72,0.369)(1685.89,0.37)(1686.05,0.371)(1686.21,0.372)(1686.38,0.373)(1686.56,0.374)(1686.73,0.375)(1686.89,0.376)(1687.06,0.377)(1687.23,0.378)(1687.4,0.379)(1687.57,0.38)(1687.73,0.381)(1687.89,0.382)(1688.05,0.383)(1688.21,0.384)(1688.37,0.385)(1688.53,0.386)(1688.7,0.387)(1688.86,0.388)(1689.02,0.389)(1689.19,0.39)(1689.34,0.391)(1689.51,0.392)(1689.67,0.393)(1689.85,0.394)(1690.01,0.395)(1690.18,0.396)(1690.35,0.397)(1690.53,0.398)(1690.69,0.399)(1690.85,0.4)(1691.01,0.401)(1691.18,0.402)(1691.35,0.403)(1691.52,0.404)(1691.68,0.405)(1691.84,0.406)(1692,0.407)(1692.16,0.408)(1692.32,0.409)(1692.49,0.41)(1692.65,0.411)(1692.81,0.412)(1692.98,0.413)(1693.14,0.414)(1693.29,0.415)(1693.45,0.416)(1693.61,0.417)(1693.78,0.418)(1693.94,0.419)(1694.1,0.42)(1694.27,0.421)(1694.43,0.422)(1694.59,0.423)(1694.76,0.424)(1694.92,0.425)(1695.09,0.426)(1695.25,0.427)(1695.41,0.428)(1695.57,0.429)(1695.74,0.43)(1695.9,0.431)(1696.07,0.432)(1696.23,0.433)(1696.39,0.434)(1696.55,0.435)(1696.72,0.436)(1696.88,0.437)(1697.04,0.438)(1697.2,0.439)(1697.37,0.44)(1697.53,0.441)(1697.69,0.442)(1697.86,0.443)(1698.02,0.444)(1698.18,0.445)(1698.35,0.446)(1698.51,0.447)(1698.67,0.448)(1698.84,0.449)(1699,0.45)(1699.16,0.451)(1699.32,0.452)(1699.48,0.453)(1699.63,0.454)(1699.79,0.455)(1699.95,0.456)(1700.11,0.457)(1700.27,0.458)(1700.43,0.459)(1700.6,0.46)(1700.77,0.461)(1700.94,0.462)(1701.09,0.463)(1701.25,0.464)(1701.41,0.465)(1701.56,0.466)(1701.72,0.467)(1701.88,0.468)(1702.03,0.469)(1702.18,0.47)(1702.33,0.471)(1702.49,0.472)(1702.66,0.473)(1702.83,0.474)(1702.99,0.475)(1703.15,0.476)(1703.32,0.477)(1703.48,0.478)(1703.64,0.479)(1703.8,0.48)(1703.96,0.481)(1704.12,0.482)(1704.28,0.483)(1704.44,0.484)(1704.61,0.485)(1704.78,0.486)(1704.94,0.487)(1705.1,0.488)(1705.26,0.489)(1705.42,0.49)(1705.58,0.491)(1705.74,0.492)(1705.9,0.493)(1706.06,0.494)(1706.22,0.495)(1706.39,0.496)(1706.55,0.497)(1706.71,0.498)(1706.86,0.499)(1707.02,0.5)(1707.19,0.501)(1707.34,0.502)(1707.5,0.503)(1707.65,0.504)(1707.82,0.505)(1707.98,0.506)(1708.14,0.507)(1708.3,0.508)(1708.46,0.509)(1708.63,0.51)(1708.79,0.511)(1708.95,0.512)(1709.12,0.513)(1709.28,0.514)(1709.44,0.515)(1709.6,0.516)(1709.76,0.517)(1709.92,0.518)(1710.08,0.519)(1710.24,0.52)(1710.4,0.521)(1710.56,0.522)(1710.72,0.523)(1710.88,0.524)(1711.04,0.525)(1711.21,0.526)(1711.37,0.527)(1711.54,0.528)(1711.7,0.529)(1711.85,0.53)(1712,0.531)(1712.17,0.532)(1712.33,0.533)(1712.49,0.534)(1712.65,0.535)(1712.82,0.536)(1712.98,0.537)(1713.15,0.538)(1713.31,0.539)(1713.46,0.54)(1713.63,0.541)(1713.79,0.542)(1713.94,0.543)(1714.1,0.544)(1714.27,0.545)(1714.43,0.546)(1714.58,0.547)(1714.74,0.548)(1714.91,0.549)(1715.07,0.55)(1715.23,0.551)(1715.4,0.552)(1715.56,0.553)(1715.72,0.554)(1715.89,0.555)(1716.04,0.556)(1716.21,0.557)(1716.37,0.558)(1716.54,0.559)(1716.71,0.56)(1716.87,0.561)(1717.03,0.562)(1717.19,0.563)(1717.36,0.564)(1717.52,0.565)(1717.69,0.566)(1717.85,0.567)(1718.02,0.568)(1718.18,0.569)(1718.34,0.57)(1718.49,0.571)(1718.66,0.572)(1718.84,0.573)(1718.99,0.574)(1719.15,0.575)(1719.31,0.576)(1719.48,0.577)(1719.65,0.578)(1719.81,0.579)(1719.98,0.58)(1720.15,0.581)(1720.31,0.582)(1720.48,0.583)(1720.65,0.584)(1720.81,0.585)(1720.98,0.586)(1721.15,0.587)(1721.31,0.588)(1721.47,0.589)(1721.63,0.59)(1721.8,0.591)(1721.97,0.592)(1722.13,0.593)(1722.29,0.594)(1722.46,0.595)(1722.62,0.596)(1722.78,0.597)(1722.96,0.598)(1723.12,0.599)(1723.29,0.6)(1723.45,0.601)(1723.62,0.602)(1723.79,0.603)(1723.94,0.604)(1724.12,0.605)(1724.28,0.606)(1724.46,0.607)(1724.63,0.608)(1724.79,0.609)(1724.97,0.61)(1725.15,0.611)(1725.32,0.612)(1725.49,0.613)(1725.66,0.614)(1725.82,0.615)(1725.99,0.616)(1726.15,0.617)(1726.32,0.618)(1726.48,0.619)(1726.66,0.62)(1726.82,0.621)(1726.99,0.622)(1727.15,0.623)(1727.32,0.624)(1727.48,0.625)(1727.66,0.626)(1727.83,0.627)(1728,0.628)(1728.17,0.629)(1728.35,0.63)(1728.53,0.631)(1728.69,0.632)(1728.86,0.633)(1729.03,0.634)(1729.2,0.635)(1729.37,0.636)(1729.55,0.637)(1729.72,0.638)(1729.9,0.639)(1730.06,0.64)(1730.24,0.641)(1730.41,0.642)(1730.58,0.643)(1730.75,0.644)(1730.93,0.645)(1731.1,0.646)(1731.27,0.647)(1731.44,0.648)(1731.62,0.649)(1731.79,0.65)(1731.98,0.651)(1732.16,0.652)(1732.31,0.653)(1732.49,0.654)(1732.67,0.655)(1732.83,0.656)(1733.02,0.657)(1733.19,0.658)(1733.37,0.659)(1733.54,0.66)(1733.73,0.661)(1733.91,0.662)(1734.09,0.663)(1734.27,0.664)(1734.44,0.665)(1734.62,0.666)(1734.8,0.667)(1734.97,0.668)(1735.15,0.669)(1735.33,0.67)(1735.52,0.671)(1735.69,0.672)(1735.87,0.673)(1736.05,0.674)(1736.22,0.675)(1736.41,0.676)(1736.59,0.677)(1736.76,0.678)(1736.94,0.679)(1737.13,0.68)(1737.32,0.681)(1737.49,0.682)(1737.67,0.683)(1737.86,0.684)(1738.05,0.685)(1738.23,0.686)(1738.41,0.687)(1738.59,0.688)(1738.77,0.689)(1738.95,0.69)(1739.14,0.691)(1739.32,0.692)(1739.51,0.693)(1739.69,0.694)(1739.87,0.695)(1740.06,0.696)(1740.24,0.697)(1740.43,0.698)(1740.62,0.699)(1740.81,0.7)(1741,0.701)(1741.17,0.702)(1741.36,0.703)(1741.55,0.704)(1741.75,0.705)(1741.93,0.706)(1742.12,0.707)(1742.3,0.708)(1742.5,0.709)(1742.68,0.71)(1742.87,0.711)(1743.06,0.712)(1743.25,0.713)(1743.44,0.714)(1743.63,0.715)(1743.83,0.716)(1744.02,0.717)(1744.2,0.718)(1744.4,0.719)(1744.6,0.72)(1744.78,0.721)(1744.98,0.722)(1745.17,0.723)(1745.36,0.724)(1745.56,0.725)(1745.75,0.726)(1745.95,0.727)(1746.15,0.728)(1746.34,0.729)(1746.52,0.73)(1746.72,0.731)(1746.92,0.732)(1747.12,0.733)(1747.32,0.734)(1747.53,0.735)(1747.72,0.736)(1747.93,0.737)(1748.13,0.738)(1748.33,0.739)(1748.53,0.74)(1748.74,0.741)(1748.94,0.742)(1749.14,0.743)(1749.34,0.744)(1749.55,0.745)(1749.76,0.746)(1749.98,0.747)(1750.18,0.748)(1750.38,0.749)(1750.58,0.75)(1750.78,0.751)(1750.98,0.752)(1751.18,0.753)(1751.37,0.754)(1751.57,0.755)(1751.78,0.756)(1751.98,0.757)(1752.19,0.758)(1752.4,0.759)(1752.61,0.76)(1752.82,0.761)(1753.03,0.762)(1753.24,0.763)(1753.45,0.764)(1753.66,0.765)(1753.86,0.766)(1754.06,0.767)(1754.28,0.768)(1754.49,0.769)(1754.72,0.77)(1754.93,0.771)(1755.14,0.772)(1755.36,0.773)(1755.58,0.774)(1755.81,0.775)(1756.02,0.776)(1756.24,0.777)(1756.45,0.778)(1756.68,0.779)(1756.91,0.78)(1757.13,0.781)(1757.35,0.782)(1757.57,0.783)(1757.8,0.784)(1758.03,0.785)(1758.26,0.786)(1758.49,0.787)(1758.72,0.788)(1758.93,0.789)(1759.16,0.79)(1759.39,0.791)(1759.62,0.792)(1759.84,0.793)(1760.07,0.794)(1760.3,0.795)(1760.53,0.796)(1760.76,0.797)(1760.99,0.798)(1761.23,0.799)(1761.47,0.8)(1761.7,0.801)(1761.93,0.802)(1762.17,0.803)(1762.41,0.804)(1762.65,0.805)(1762.87,0.806)(1763.11,0.807)(1763.35,0.808)(1763.59,0.809)(1763.83,0.81)(1764.07,0.811)(1764.31,0.812)(1764.55,0.813)(1764.78,0.814)(1765.02,0.815)(1765.25,0.816)(1765.51,0.817)(1765.75,0.818)(1765.99,0.819)(1766.23,0.82)(1766.48,0.821)(1766.73,0.822)(1766.97,0.823)(1767.23,0.824)(1767.49,0.825)(1767.75,0.826)(1768.02,0.827)(1768.27,0.828)(1768.54,0.829)(1768.79,0.83)(1769.04,0.831)(1769.29,0.832)(1769.57,0.833)(1769.83,0.834)(1770.1,0.835)(1770.36,0.836)(1770.63,0.837)(1770.89,0.838)(1771.16,0.839)(1771.43,0.84)(1771.71,0.841)(1771.97,0.842)(1772.25,0.843)(1772.52,0.844)(1772.79,0.845)(1773.05,0.846)(1773.33,0.847)(1773.61,0.848)(1773.88,0.849)(1774.16,0.85)(1774.44,0.851)(1774.71,0.852)(1774.99,0.853)(1775.28,0.854)(1775.57,0.855)(1775.85,0.856)(1776.13,0.857)(1776.43,0.858)(1776.72,0.859)(1776.99,0.86)(1777.3,0.861)(1777.59,0.862)(1777.89,0.863)(1778.18,0.864)(1778.49,0.865)(1778.79,0.866)(1779.1,0.867)(1779.39,0.868)(1779.71,0.869)(1780.01,0.87)(1780.32,0.871)(1780.61,0.872)(1780.94,0.873)(1781.24,0.874)(1781.57,0.875)(1781.88,0.876)(1782.22,0.877)(1782.54,0.878)(1782.86,0.879)(1783.2,0.88)(1783.54,0.881)(1783.88,0.882)(1784.2,0.883)(1784.52,0.884)(1784.88,0.885)(1785.22,0.886)(1785.55,0.887)(1785.92,0.888)(1786.26,0.889)(1786.61,0.89)(1786.96,0.891)(1787.32,0.892)(1787.67,0.893)(1788.04,0.894)(1788.39,0.895)(1788.77,0.896)(1789.14,0.897)(1789.5,0.898)(1789.85,0.899)(1790.24,0.9)(1790.61,0.901)(1791.01,0.902)(1791.38,0.903)(1791.77,0.904)(1792.17,0.905)(1792.56,0.906)(1792.97,0.907)(1793.37,0.908)(1793.8,0.909)(1794.2,0.91)(1794.6,0.911)(1795,0.912)(1795.43,0.913)(1795.85,0.914)(1796.27,0.915)(1796.71,0.916)(1797.13,0.917)(1797.57,0.918)(1798.01,0.919)(1798.44,0.92)(1798.89,0.921)(1799.35,0.922)(1799.81,0.923)(1800.24,0.924)(1800.74,0.925)(1801.2,0.926)(1801.7,0.927)(1802.18,0.928)(1802.67,0.929)(1803.16,0.93)(1803.65,0.931)(1804.14,0.932)(1804.62,0.933)(1805.15,0.934)(1805.69,0.935)(1806.21,0.936)(1806.75,0.937)(1807.27,0.938)(1807.82,0.939)(1808.37,0.94)(1808.92,0.941)(1809.48,0.942)(1810.1,0.943)(1810.67,0.944)(1811.25,0.945)(1811.84,0.946)(1812.44,0.947)(1813.06,0.948)(1813.66,0.949)(1814.31,0.95)(1815,0.951)(1815.65,0.952)(1816.32,0.953)(1817,0.954)(1817.71,0.955)(1818.39,0.956)(1819.12,0.957)(1819.82,0.958)(1820.58,0.959)(1821.35,0.96)(1822.17,0.961)(1822.97,0.962)(1823.78,0.963)(1824.61,0.964)(1825.5,0.965)(1826.4,0.966)(1827.26,0.967)(1828.2,0.968)(1829.13,0.969)(1830.08,0.97)(1831.05,0.971)(1832.06,0.972)(1833.07,0.973)(1834.17,0.974)(1835.26,0.975)(1836.39,0.976)(1837.59,0.977)(1838.84,0.978)(1840.13,0.979)(1841.46,0.98)(1842.78,0.981)(1844.27,0.982)(1845.8,0.983)(1847.53,0.984)(1849.29,0.985)(1851.15,0.986)(1853.15,0.987)(1855.21,0.988)(1857.56,0.989)(1860.04,0.99)(1862.86,0.991)(1865.79,0.992)(1869.02,0.993)(1872.73,0.994)(1876.99,0.995)(1882.41,0.996)(1889.07,0.997)(1898.19,0.998)(1913.04,0.999)(2030.89,1) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
coordinates{
 (998.498,1.26752e-20)(1001,2.00903e-20)(1005.01,4.84936e-20)(1009.01,1.15732e-19)(1013.01,2.73107e-19)(1017.02,6.37326e-19)(1021.02,1.47089e-18)(1025.03,3.35758e-18)(1029.03,7.58119e-18)(1033.03,1.69337e-17)(1037.04,3.74204e-17)(1041.04,8.18168e-17)(1045.05,1.77007e-16)(1049.05,3.78956e-16)(1053.05,8.02923e-16)(1057.06,1.68376e-15)(1061.06,3.49496e-15)(1065.07,7.18118e-15)(1069.07,1.46074e-14)(1073.07,2.94179e-14)(1077.08,5.86601e-14)(1081.08,1.15824e-13)(1085.09,2.26473e-13)(1089.09,4.38554e-13)(1093.09,8.41112e-13)(1097.1,1.59787e-12)(1101.1,3.00687e-12)(1105.11,5.60541e-12)(1109.11,1.03526e-11)(1113.11,1.8944e-11)(1117.12,3.43484e-11)(1121.12,6.17136e-11)(1125.13,1.09882e-10)(1129.13,1.93898e-10)(1133.13,3.39117e-10)(1137.14,5.87876e-10)(1141.14,1.0102e-09)(1145.15,1.72088e-09)(1149.15,2.90627e-09)(1153.15,4.86626e-09)(1157.16,8.07896e-09)(1161.16,1.32998e-08)(1165.17,2.17116e-08)(1169.17,3.51497e-08)(1173.17,5.64369e-08)(1177.18,8.98758e-08)(1181.18,1.41967e-07)(1185.19,2.22445e-07)(1189.19,3.45761e-07)(1193.19,5.3318e-07)(1197.2,8.15721e-07)(1201.2,1.23824e-06)(1205.21,1.86505e-06)(1209.21,2.78756e-06)(1213.21,4.13458e-06)(1217.22,6.08606e-06)(1221.22,8.8913e-06)(1225.23,1.28927e-05)(1229.23,1.85565e-05)(1233.23,2.65123e-05)(1237.24,3.7603e-05)(1241.24,5.29476e-05)(1245.25,7.40192e-05)(1249.25,0.00010274)(1253.25,0.000141599)(1257.26,0.000193789)(1261.26,0.000263372)(1265.27,0.000355473)(1269.27,0.000476504)(1273.27,0.000634415)(1277.28,0.000838979)(1281.28,0.00110211)(1285.29,0.0014382)(1289.29,0.0018645)(1293.29,0.00240145)(1297.3,0.00307314)(1301.3,0.00390762)(1305.31,0.00493729)(1309.31,0.00619924)(1313.31,0.00773545)(1317.32,0.00959305)(1321.32,0.0118244)(1325.33,0.0144869)(1329.33,0.0176433)(1333.33,0.0213605)(1337.34,0.02571)(1341.34,0.0307664)(1345.35,0.0366072)(1349.35,0.043311)(1353.35,0.0509566)(1357.36,0.0596216)(1361.36,0.0693804)(1365.37,0.0803028)(1369.37,0.0924521)(1373.37,0.105883)(1377.38,0.12064)(1381.38,0.136756)(1385.39,0.154249)(1389.39,0.173123)(1393.39,0.193367)(1397.4,0.214949)(1401.4,0.237824)(1405.41,0.261926)(1409.41,0.287172)(1413.41,0.313465)(1417.42,0.340689)(1421.42,0.368716)(1425.43,0.397405)(1429.43,0.426605)(1433.43,0.456157)(1437.44,0.485899)(1441.44,0.515664)(1445.45,0.545287)(1449.45,0.574606)(1453.45,0.603465)(1457.46,0.631718)(1461.46,0.659225)(1465.47,0.685863)(1469.47,0.71152)(1473.47,0.736101)(1477.48,0.759526)(1481.48,0.781732)(1485.49,0.802671)(1489.49,0.822312)(1493.49,0.840641)(1497.5,0.857656)(1501.5,0.873371)(1505.51,0.887811)(1509.51,0.901011)(1513.51,0.913018)(1517.52,0.923883)(1521.52,0.933667)(1525.53,0.942434)(1529.53,0.950249)(1533.53,0.957182)(1537.54,0.963303)(1541.54,0.96868)(1545.55,0.973381)(1549.55,0.97747)(1553.55,0.981011)(1557.56,0.984062)(1561.56,0.986679)(1565.57,0.988913)(1569.57,0.99081)(1573.57,0.992415)(1577.58,0.993765)(1581.58,0.994896)(1585.59,0.99584)(1589.59,0.996623)(1593.59,0.99727)(1597.6,0.997802)(1601.6,0.998237)(1605.61,0.998592)(1609.61,0.998881)(1613.61,0.999113)(1617.62,0.999301)(1621.62,0.999451)(1625.63,0.99957)(1629.63,0.999665)(1633.63,0.99974)(1637.64,0.999799)(1641.64,0.999845)(1645.65,0.999881)(1649.65,0.999909)(1653.65,0.999931)(1657.66,0.999948)(1661.66,0.999961)(1665.67,0.99997)(1669.67,0.999978)(1673.67,0.999983)(1677.68,0.999988)(1681.68,0.999991)(1685.69,0.999993)(1689.69,0.999995)(1693.69,0.999996)(1697.7,0.999997)(1701.7,0.999998)(1705.71,0.999999)(1709.71,0.999999)(1713.71,0.999999)(1717.72,0.999999)(1721.72,1)(1725.73,1)(1729.73,1)(1733.73,1)(1737.74,1)(1741.74,1)(1745.75,1)(1749.75,1)(1753.75,1)(1757.76,1)(1761.76,1)(1765.77,1)(1769.77,1)(1773.77,1)(1777.78,1)(1781.78,1)(1785.79,1)(1789.79,1)(1793.79,1)(1797.8,1)(1801.8,1)(1805.81,1)(1809.81,1)(1813.81,1)(1817.82,1)(1821.82,1)(1825.83,1)(1829.83,1)(1833.83,1)(1837.84,1)(1841.84,1)(1845.85,1)(1849.85,1)(1853.85,1)(1857.86,1)(1861.86,1)(1865.87,1)(1869.87,1)(1873.87,1)(1877.88,1)(1881.88,1)(1885.89,1)(1889.89,1)(1893.89,1)(1897.9,1)(1901.9,1)(1905.91,1)(1909.91,1)(1913.91,1)(1917.92,1)(1921.92,1)(1925.93,1)(1929.93,1)(1933.93,1) 
};

\end{axis}
\end{tikzpicture}

